Impact of Array Configuration on Head-Mounted Display Performance at mmWave Bands

Immersing a user in life-like extended reality (XR) scenery using a head-mounted display (HMD) with a constrained form factor and hardware complexity requires remote rendering on a nearby edge server or computer. Millimeter-wave (mmWave) communication technology can provide sufficient data rate for wireless XR content transmission. However, mmWave channels exhibit severe sparsity in the angular domain. This means that distributed antenna arrays are required to cover a larger angular area and to combat outage during HMD rotation. At the same time, one would prefer fewer antenna elements/arrays for a lower complexity system. Therefore, it is important to evaluate the trade-off between the number of antenna arrays and the achievable performance to find a proper practical solution. This work presents indoor 28 GHz mmWave channel measurement data, collected during HMD mobility, and studies the dominant eigenmode (DE) gain. DE gain is a significant factor in understanding system performance since mmWave channel sparsity and eigenmode imbalance often results in provisioning the majority of the available power to the DE. Moreover, it provides the upper performance bounds for widely-adopted analog beamformers. We propose 3 performance metrics - gain trade-off, gain volatility, and minimum service trade-off - for evaluating the performance of a multi-array HMD and apply the metrics to indoor 28 GHz channel measurement data. Evaluation results indicate, that 3 arrays provide stable temporal channel gain. Adding a 4th array further increases channel capacity, while any additional arrays do not significantly increase physical layer performance.

==> figure-conference/blockage_impact_qq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{6.091500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107545in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.107545in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107545in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107545in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586636in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.586636in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586636in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586636in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065727in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.065727in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065727in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065727in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544818in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.544818in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544818in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544818in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023909in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.023909in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023909in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023909in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.503000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503000in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503000in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982091in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.982091in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982091in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982091in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461182in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.461182in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461182in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461182in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940273in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.940273in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940273in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940273in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419364in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.419364in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419364in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.419364in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898455in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898455in,y=0.724278in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987773in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{0.987773in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987773in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227318in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.227318in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227318in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347091in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.347091in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347091in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466864in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.466864in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466864in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706409in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.706409in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706409in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826182in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.826182in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826182in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945955in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.945955in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945955in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185500in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.185500in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185500in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305273in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.305273in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305273in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425045in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.425045in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425045in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664591in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.664591in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664591in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784364in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.784364in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784364in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904136in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.904136in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904136in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143682in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.143682in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143682in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263455in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.263455in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263455in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383227in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.383227in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383227in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622773in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.622773in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622773in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742545in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.742545in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742545in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862318in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{3.862318in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862318in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101864in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.101864in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101864in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221636in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.221636in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221636in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341409in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.341409in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341409in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580955in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.580955in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580955in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700727in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.700727in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700727in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820500in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{4.820500in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820500in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060045in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.060045in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060045in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179818in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.179818in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179818in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299591in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.299591in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299591in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539136in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.539136in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539136in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658909in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.658909in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658909in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778682in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{5.778682in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778682in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018227in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.018227in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018227in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.138000in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503000in,y=0.344262in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \lambda_{p,\text{LoS}} \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.061045in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.061045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.061045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=0.977712in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.540136in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.540136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.540136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=1.456803in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.019227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.019227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=1.935894in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.498318in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.498318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.498318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=2.414985in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.977409in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.977409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.977409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=2.894076in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.456500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.456500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.456500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478188in, y=3.373167in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.935591in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.935591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.935591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588257in, y=3.852258in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.414682in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.414682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.414682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588257in, y=4.331348in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.893773in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.893773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.893773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588257in, y=4.810439in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.372864in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.372864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.372864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588257in, y=5.289530in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.851955in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.851955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.851955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660710in, y=5.768621in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.821500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{0.821500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.941273in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.941273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{0.941273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.180818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.180818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.300591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.300591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.420364in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.420364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.420364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.659909in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.659909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.659909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.779682in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.779682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.779682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{1.899455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{1.899455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.139000in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.139000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.139000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.258773in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.258773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.258773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.378545in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.378545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.378545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.618091in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.618091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.618091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.737864in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.737864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.737864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{2.857636in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{2.857636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{2.857636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.097182in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.097182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.097182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.216955in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.216955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.216955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.336727in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.336727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.336727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.576273in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.576273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.576273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.696045in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.696045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.696045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{3.815818in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{3.815818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{3.815818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.055364in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.055364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.055364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.175136in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.175136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.175136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.294909in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.294909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.294909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.534455in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.534455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.534455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.654227in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.654227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.654227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{4.774000in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{4.774000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{4.774000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.013545in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.013545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.013545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.133318in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.133318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.133318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.253091in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.253091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.253091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.492636in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.492636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.492636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.612409in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.612409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.612409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.732182in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.732182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{5.971727in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{5.971727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{5.971727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{6.091500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868000in}{6.091500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339299in,y=3.456500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \lambda_{p,\text{NLoS}} \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{0.868000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{0.821500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868000in}{6.091500in}}%
\pgfpathlineto{\pgfqpoint{6.138000in}{6.091500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352367in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{1.667760in}{0.845679in}}%
\pgfpathlineto{\pgfqpoint{1.667760in}{1.136234in}}%
\pgfpathlineto{\pgfqpoint{1.352367in}{1.136234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408756in,y=1.079845in,left,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263001in}{1.676436in}}%
\pgfpathlineto{\pgfqpoint{2.647838in}{1.676436in}}%
\pgfpathlineto{\pgfqpoint{2.647838in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{1.966991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319390in,y=1.910602in,left,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819410in}{1.973687in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{1.973687in}}%
\pgfpathlineto{\pgfqpoint{3.204247in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.819410in}{2.264242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875799in,y=2.207853in,left,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774229in}{2.279188in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{2.279188in}}%
\pgfpathlineto{\pgfqpoint{4.159066in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{3.774229in}{2.569743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830618in,y=2.513354in,left,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004111in}{4.263725in}}%
\pgfpathlineto{\pgfqpoint{3.990073in}{4.263725in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028962in}{4.263725in}}{\pgfqpoint{4.028962in}{4.302613in}}%
\pgfpathlineto{\pgfqpoint{4.028962in}{5.955389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.028962in}{5.994278in}}{\pgfqpoint{3.990073in}{5.994278in}}%
\pgfpathlineto{\pgfqpoint{1.004111in}{5.994278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965222in}{5.994278in}}{\pgfqpoint{0.965222in}{5.955389in}}%
\pgfpathlineto{\pgfqpoint{0.965222in}{4.302613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965222in}{4.263725in}}{\pgfqpoint{1.004111in}{4.263725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043000in,y=5.766500in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Panels -- \(\displaystyle P_{50}\); fading margin (\(\displaystyle dB\)) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702655in}{5.548445in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{5.548445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897099in}{5.548445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247099in,y=5.480389in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1 -- 2.2; 11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702655in}{5.273445in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{5.273445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897099in}{5.273445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247099in,y=5.205390in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2 -- 3.3; 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702655in}{4.998446in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{4.998446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897099in}{4.998446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247099in,y=4.930390in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2'-- 5.0; 9.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.702655in}{4.723446in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{4.723446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897099in}{4.723446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247099in,y=4.655391in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3 -- 5.1; 8.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702655in}{4.448447in}}%
\pgfpathlineto{\pgfqpoint{2.091543in}{4.448447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897099in}{4.448447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.247099in,y=4.380391in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4 -- 4.8; 8.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360847in}{1.089718in}}%
\pgfpathcurveto{\pgfqpoint{1.370934in}{1.089718in}}{\pgfqpoint{1.380610in}{1.093726in}}{\pgfqpoint{1.387743in}{1.100859in}}%
\pgfpathcurveto{\pgfqpoint{1.394875in}{1.107991in}}{\pgfqpoint{1.398883in}{1.117667in}}{\pgfqpoint{1.398883in}{1.127754in}}%
\pgfpathcurveto{\pgfqpoint{1.398883in}{1.137842in}}{\pgfqpoint{1.394875in}{1.147517in}}{\pgfqpoint{1.387743in}{1.154650in}}%
\pgfpathcurveto{\pgfqpoint{1.380610in}{1.161783in}}{\pgfqpoint{1.370934in}{1.165791in}}{\pgfqpoint{1.360847in}{1.165791in}}%
\pgfpathcurveto{\pgfqpoint{1.350759in}{1.165791in}}{\pgfqpoint{1.341084in}{1.161783in}}{\pgfqpoint{1.333951in}{1.154650in}}%
\pgfpathcurveto{\pgfqpoint{1.326818in}{1.147517in}}{\pgfqpoint{1.322811in}{1.137842in}}{\pgfqpoint{1.322811in}{1.127754in}}%
\pgfpathcurveto{\pgfqpoint{1.322811in}{1.117667in}}{\pgfqpoint{1.326818in}{1.107991in}}{\pgfqpoint{1.333951in}{1.100859in}}%
\pgfpathcurveto{\pgfqpoint{1.341084in}{1.093726in}}{\pgfqpoint{1.350759in}{1.089718in}}{\pgfqpoint{1.360847in}{1.089718in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271481in}{1.920475in}}%
\pgfpathcurveto{\pgfqpoint{2.281568in}{1.920475in}}{\pgfqpoint{2.291244in}{1.924483in}}{\pgfqpoint{2.298376in}{1.931616in}}%
\pgfpathcurveto{\pgfqpoint{2.305509in}{1.938748in}}{\pgfqpoint{2.309517in}{1.948424in}}{\pgfqpoint{2.309517in}{1.958511in}}%
\pgfpathcurveto{\pgfqpoint{2.309517in}{1.968599in}}{\pgfqpoint{2.305509in}{1.978274in}}{\pgfqpoint{2.298376in}{1.985407in}}%
\pgfpathcurveto{\pgfqpoint{2.291244in}{1.992540in}}{\pgfqpoint{2.281568in}{1.996548in}}{\pgfqpoint{2.271481in}{1.996548in}}%
\pgfpathcurveto{\pgfqpoint{2.261393in}{1.996548in}}{\pgfqpoint{2.251718in}{1.992540in}}{\pgfqpoint{2.244585in}{1.985407in}}%
\pgfpathcurveto{\pgfqpoint{2.237452in}{1.978274in}}{\pgfqpoint{2.233444in}{1.968599in}}{\pgfqpoint{2.233444in}{1.958511in}}%
\pgfpathcurveto{\pgfqpoint{2.233444in}{1.948424in}}{\pgfqpoint{2.237452in}{1.938748in}}{\pgfqpoint{2.244585in}{1.931616in}}%
\pgfpathcurveto{\pgfqpoint{2.251718in}{1.924483in}}{\pgfqpoint{2.261393in}{1.920475in}}{\pgfqpoint{2.271481in}{1.920475in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827890in}{2.217726in}}%
\pgfpathcurveto{\pgfqpoint{2.837977in}{2.217726in}}{\pgfqpoint{2.847653in}{2.221734in}}{\pgfqpoint{2.854786in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{2.861918in}{2.235999in}}{\pgfqpoint{2.865926in}{2.245675in}}{\pgfqpoint{2.865926in}{2.255762in}}%
\pgfpathcurveto{\pgfqpoint{2.865926in}{2.265850in}}{\pgfqpoint{2.861918in}{2.275525in}}{\pgfqpoint{2.854786in}{2.282658in}}%
\pgfpathcurveto{\pgfqpoint{2.847653in}{2.289791in}}{\pgfqpoint{2.837977in}{2.293799in}}{\pgfqpoint{2.827890in}{2.293799in}}%
\pgfpathcurveto{\pgfqpoint{2.817803in}{2.293799in}}{\pgfqpoint{2.808127in}{2.289791in}}{\pgfqpoint{2.800994in}{2.282658in}}%
\pgfpathcurveto{\pgfqpoint{2.793861in}{2.275525in}}{\pgfqpoint{2.789854in}{2.265850in}}{\pgfqpoint{2.789854in}{2.255762in}}%
\pgfpathcurveto{\pgfqpoint{2.789854in}{2.245675in}}{\pgfqpoint{2.793861in}{2.235999in}}{\pgfqpoint{2.800994in}{2.228867in}}%
\pgfpathcurveto{\pgfqpoint{2.808127in}{2.221734in}}{\pgfqpoint{2.817803in}{2.217726in}}{\pgfqpoint{2.827890in}{2.217726in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782709in}{2.523227in}}%
\pgfpathcurveto{\pgfqpoint{3.792796in}{2.523227in}}{\pgfqpoint{3.802471in}{2.527234in}}{\pgfqpoint{3.809604in}{2.534367in}}%
\pgfpathcurveto{\pgfqpoint{3.816737in}{2.541500in}}{\pgfqpoint{3.820745in}{2.551176in}}{\pgfqpoint{3.820745in}{2.561263in}}%
\pgfpathcurveto{\pgfqpoint{3.820745in}{2.571350in}}{\pgfqpoint{3.816737in}{2.581026in}}{\pgfqpoint{3.809604in}{2.588159in}}%
\pgfpathcurveto{\pgfqpoint{3.802471in}{2.595292in}}{\pgfqpoint{3.792796in}{2.599299in}}{\pgfqpoint{3.782709in}{2.599299in}}%
\pgfpathcurveto{\pgfqpoint{3.772621in}{2.599299in}}{\pgfqpoint{3.762946in}{2.595292in}}{\pgfqpoint{3.755813in}{2.588159in}}%
\pgfpathcurveto{\pgfqpoint{3.748680in}{2.581026in}}{\pgfqpoint{3.744672in}{2.571350in}}{\pgfqpoint{3.744672in}{2.561263in}}%
\pgfpathcurveto{\pgfqpoint{3.744672in}{2.551176in}}{\pgfqpoint{3.748680in}{2.541500in}}{\pgfqpoint{3.755813in}{2.534367in}}%
\pgfpathcurveto{\pgfqpoint{3.762946in}{2.527234in}}{\pgfqpoint{3.772621in}{2.523227in}}{\pgfqpoint{3.782709in}{2.523227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{3.623468in}}%
\pgfpathcurveto{\pgfqpoint{5.908542in}{3.623468in}}{\pgfqpoint{5.918217in}{3.627476in}}{\pgfqpoint{5.925350in}{3.634609in}}%
\pgfpathcurveto{\pgfqpoint{5.932483in}{3.641742in}}{\pgfqpoint{5.936491in}{3.651417in}}{\pgfqpoint{5.936491in}{3.661504in}}%
\pgfpathcurveto{\pgfqpoint{5.936491in}{3.671592in}}{\pgfqpoint{5.932483in}{3.681267in}}{\pgfqpoint{5.925350in}{3.688400in}}%
\pgfpathcurveto{\pgfqpoint{5.918217in}{3.695533in}}{\pgfqpoint{5.908542in}{3.699541in}}{\pgfqpoint{5.898455in}{3.699541in}}%
\pgfpathcurveto{\pgfqpoint{5.888367in}{3.699541in}}{\pgfqpoint{5.878692in}{3.695533in}}{\pgfqpoint{5.871559in}{3.688400in}}%
\pgfpathcurveto{\pgfqpoint{5.864426in}{3.681267in}}{\pgfqpoint{5.860418in}{3.671592in}}{\pgfqpoint{5.860418in}{3.661504in}}%
\pgfpathcurveto{\pgfqpoint{5.860418in}{3.651417in}}{\pgfqpoint{5.864426in}{3.641742in}}{\pgfqpoint{5.871559in}{3.634609in}}%
\pgfpathcurveto{\pgfqpoint{5.878692in}{3.627476in}}{\pgfqpoint{5.888367in}{3.623468in}}{\pgfqpoint{5.898455in}{3.623468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360847in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.620146in}{1.318909in}}%
\pgfpathlineto{\pgfqpoint{1.677472in}{1.409771in}}%
\pgfpathlineto{\pgfqpoint{1.745255in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.774774in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.824144in}{1.537519in}}%
\pgfpathlineto{\pgfqpoint{1.865630in}{1.551030in}}%
\pgfpathlineto{\pgfqpoint{1.926926in}{1.584583in}}%
\pgfpathlineto{\pgfqpoint{1.962383in}{1.611871in}}%
\pgfpathlineto{\pgfqpoint{1.989856in}{1.629255in}}%
\pgfpathlineto{\pgfqpoint{2.011889in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.032495in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.049206in}{1.701583in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{2.074671in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{2.102532in}{1.783407in}}%
\pgfpathlineto{\pgfqpoint{2.126327in}{1.818339in}}%
\pgfpathlineto{\pgfqpoint{2.148294in}{1.842252in}}%
\pgfpathlineto{\pgfqpoint{2.180416in}{1.864500in}}%
\pgfpathlineto{\pgfqpoint{2.195865in}{1.878691in}}%
\pgfpathlineto{\pgfqpoint{2.202675in}{1.895746in}}%
\pgfpathlineto{\pgfqpoint{2.214817in}{1.915479in}}%
\pgfpathlineto{\pgfqpoint{2.237266in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{2.258812in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{2.271481in}{1.958511in}}%
\pgfpathlineto{\pgfqpoint{2.301046in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{1.979491in}}%
\pgfpathlineto{\pgfqpoint{2.352994in}{1.989272in}}%
\pgfpathlineto{\pgfqpoint{2.359844in}{1.997600in}}%
\pgfpathlineto{\pgfqpoint{2.384615in}{2.011632in}}%
\pgfpathlineto{\pgfqpoint{2.418848in}{2.037469in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{2.060664in}}%
\pgfpathlineto{\pgfqpoint{2.468611in}{2.069982in}}%
\pgfpathlineto{\pgfqpoint{2.493757in}{2.077220in}}%
\pgfpathlineto{\pgfqpoint{2.512224in}{2.084626in}}%
\pgfpathlineto{\pgfqpoint{2.521370in}{2.090718in}}%
\pgfpathlineto{\pgfqpoint{2.532246in}{2.099653in}}%
\pgfpathlineto{\pgfqpoint{2.544272in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{2.557324in}{2.131422in}}%
\pgfpathlineto{\pgfqpoint{2.567164in}{2.139342in}}%
\pgfpathlineto{\pgfqpoint{2.597536in}{2.148185in}}%
\pgfpathlineto{\pgfqpoint{2.625974in}{2.159127in}}%
\pgfpathlineto{\pgfqpoint{2.652274in}{2.170962in}}%
\pgfpathlineto{\pgfqpoint{2.699098in}{2.200510in}}%
\pgfpathlineto{\pgfqpoint{2.719744in}{2.209291in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{2.222427in}}%
\pgfpathlineto{\pgfqpoint{2.762411in}{2.230536in}}%
\pgfpathlineto{\pgfqpoint{2.786008in}{2.234386in}}%
\pgfpathlineto{\pgfqpoint{2.816730in}{2.246910in}}%
\pgfpathlineto{\pgfqpoint{2.827890in}{2.255762in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{2.877040in}{2.273565in}}%
\pgfpathlineto{\pgfqpoint{2.936009in}{2.285755in}}%
\pgfpathlineto{\pgfqpoint{2.967755in}{2.294574in}}%
\pgfpathlineto{\pgfqpoint{2.987008in}{2.300546in}}%
\pgfpathlineto{\pgfqpoint{2.991293in}{2.308357in}}%
\pgfpathlineto{\pgfqpoint{3.027413in}{2.333180in}}%
\pgfpathlineto{\pgfqpoint{3.063785in}{2.344864in}}%
\pgfpathlineto{\pgfqpoint{3.078533in}{2.360092in}}%
\pgfpathlineto{\pgfqpoint{3.105746in}{2.374735in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{2.380248in}}%
\pgfpathlineto{\pgfqpoint{3.151206in}{2.388999in}}%
\pgfpathlineto{\pgfqpoint{3.175796in}{2.392101in}}%
\pgfpathlineto{\pgfqpoint{3.262798in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{3.326925in}{2.409182in}}%
\pgfpathlineto{\pgfqpoint{3.372950in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{3.392112in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{3.425233in}{2.448080in}}%
\pgfpathlineto{\pgfqpoint{3.437053in}{2.459455in}}%
\pgfpathlineto{\pgfqpoint{3.460309in}{2.475444in}}%
\pgfpathlineto{\pgfqpoint{3.482200in}{2.497881in}}%
\pgfpathlineto{\pgfqpoint{3.521290in}{2.515994in}}%
\pgfpathlineto{\pgfqpoint{3.568145in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{3.680429in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{3.782709in}{2.561263in}}%
\pgfpathlineto{\pgfqpoint{3.865070in}{2.588391in}}%
\pgfpathlineto{\pgfqpoint{3.926571in}{2.623545in}}%
\pgfpathlineto{\pgfqpoint{3.975392in}{2.643528in}}%
\pgfpathlineto{\pgfqpoint{4.018114in}{2.660834in}}%
\pgfpathlineto{\pgfqpoint{4.061656in}{2.680937in}}%
\pgfpathlineto{\pgfqpoint{4.092674in}{2.693732in}}%
\pgfpathlineto{\pgfqpoint{4.143848in}{2.703953in}}%
\pgfpathlineto{\pgfqpoint{4.209758in}{2.719110in}}%
\pgfpathlineto{\pgfqpoint{4.326196in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{4.450295in}{2.746400in}}%
\pgfpathlineto{\pgfqpoint{5.156476in}{2.758992in}}%
\pgfpathlineto{\pgfqpoint{5.556673in}{2.780411in}}%
\pgfpathlineto{\pgfqpoint{5.602314in}{2.793881in}}%
\pgfpathlineto{\pgfqpoint{5.611105in}{2.820349in}}%
\pgfpathlineto{\pgfqpoint{5.619756in}{2.831735in}}%
\pgfpathlineto{\pgfqpoint{5.656467in}{2.849868in}}%
\pgfpathlineto{\pgfqpoint{5.673178in}{2.871338in}}%
\pgfpathlineto{\pgfqpoint{5.692109in}{2.895945in}}%
\pgfpathlineto{\pgfqpoint{5.709578in}{2.917734in}}%
\pgfpathlineto{\pgfqpoint{5.734842in}{2.951532in}}%
\pgfpathlineto{\pgfqpoint{5.761486in}{2.994983in}}%
\pgfpathlineto{\pgfqpoint{5.797718in}{3.026395in}}%
\pgfpathlineto{\pgfqpoint{5.831907in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{5.862394in}{3.108024in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{3.661504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200468in}{2.555977in}}%
\pgfpathcurveto{\pgfqpoint{3.210556in}{2.555977in}}{\pgfqpoint{3.220231in}{2.559985in}}{\pgfqpoint{3.227364in}{2.567118in}}%
\pgfpathcurveto{\pgfqpoint{3.234497in}{2.574251in}}{\pgfqpoint{3.238505in}{2.583926in}}{\pgfqpoint{3.238505in}{2.594013in}}%
\pgfpathcurveto{\pgfqpoint{3.238505in}{2.604101in}}{\pgfqpoint{3.234497in}{2.613776in}}{\pgfqpoint{3.227364in}{2.620909in}}%
\pgfpathcurveto{\pgfqpoint{3.220231in}{2.628042in}}{\pgfqpoint{3.210556in}{2.632050in}}{\pgfqpoint{3.200468in}{2.632050in}}%
\pgfpathcurveto{\pgfqpoint{3.190381in}{2.632050in}}{\pgfqpoint{3.180706in}{2.628042in}}{\pgfqpoint{3.173573in}{2.620909in}}%
\pgfpathcurveto{\pgfqpoint{3.166440in}{2.613776in}}{\pgfqpoint{3.162432in}{2.604101in}}{\pgfqpoint{3.162432in}{2.594013in}}%
\pgfpathcurveto{\pgfqpoint{3.162432in}{2.583926in}}{\pgfqpoint{3.166440in}{2.574251in}}{\pgfqpoint{3.173573in}{2.567118in}}%
\pgfpathcurveto{\pgfqpoint{3.180706in}{2.559985in}}{\pgfqpoint{3.190381in}{2.555977in}}{\pgfqpoint{3.200468in}{2.555977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976201in}{3.178285in}}%
\pgfpathcurveto{\pgfqpoint{3.986289in}{3.178285in}}{\pgfqpoint{3.995964in}{3.182293in}}{\pgfqpoint{4.003097in}{3.189426in}}%
\pgfpathcurveto{\pgfqpoint{4.010230in}{3.196559in}}{\pgfqpoint{4.014238in}{3.206234in}}{\pgfqpoint{4.014238in}{3.216322in}}%
\pgfpathcurveto{\pgfqpoint{4.014238in}{3.226409in}}{\pgfqpoint{4.010230in}{3.236085in}}{\pgfqpoint{4.003097in}{3.243217in}}%
\pgfpathcurveto{\pgfqpoint{3.995964in}{3.250350in}}{\pgfqpoint{3.986289in}{3.254358in}}{\pgfqpoint{3.976201in}{3.254358in}}%
\pgfpathcurveto{\pgfqpoint{3.966114in}{3.254358in}}{\pgfqpoint{3.956439in}{3.250350in}}{\pgfqpoint{3.949306in}{3.243217in}}%
\pgfpathcurveto{\pgfqpoint{3.942173in}{3.236085in}}{\pgfqpoint{3.938165in}{3.226409in}}{\pgfqpoint{3.938165in}{3.216322in}}%
\pgfpathcurveto{\pgfqpoint{3.938165in}{3.206234in}}{\pgfqpoint{3.942173in}{3.196559in}}{\pgfqpoint{3.949306in}{3.189426in}}%
\pgfpathcurveto{\pgfqpoint{3.956439in}{3.182293in}}{\pgfqpoint{3.966114in}{3.178285in}}{\pgfqpoint{3.976201in}{3.178285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337350in}{3.463627in}}%
\pgfpathcurveto{\pgfqpoint{4.347437in}{3.463627in}}{\pgfqpoint{4.357113in}{3.467635in}}{\pgfqpoint{4.364245in}{3.474768in}}%
\pgfpathcurveto{\pgfqpoint{4.371378in}{3.481900in}}{\pgfqpoint{4.375386in}{3.491576in}}{\pgfqpoint{4.375386in}{3.501663in}}%
\pgfpathcurveto{\pgfqpoint{4.375386in}{3.511751in}}{\pgfqpoint{4.371378in}{3.521426in}}{\pgfqpoint{4.364245in}{3.528559in}}%
\pgfpathcurveto{\pgfqpoint{4.357113in}{3.535692in}}{\pgfqpoint{4.347437in}{3.539700in}}{\pgfqpoint{4.337350in}{3.539700in}}%
\pgfpathcurveto{\pgfqpoint{4.327262in}{3.539700in}}{\pgfqpoint{4.317587in}{3.535692in}}{\pgfqpoint{4.310454in}{3.528559in}}%
\pgfpathcurveto{\pgfqpoint{4.303321in}{3.521426in}}{\pgfqpoint{4.299313in}{3.511751in}}{\pgfqpoint{4.299313in}{3.501663in}}%
\pgfpathcurveto{\pgfqpoint{4.299313in}{3.491576in}}{\pgfqpoint{4.303321in}{3.481900in}}{\pgfqpoint{4.310454in}{3.474768in}}%
\pgfpathcurveto{\pgfqpoint{4.317587in}{3.467635in}}{\pgfqpoint{4.327262in}{3.463627in}}{\pgfqpoint{4.337350in}{3.463627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889088in}{3.754225in}}%
\pgfpathcurveto{\pgfqpoint{4.899175in}{3.754225in}}{\pgfqpoint{4.908851in}{3.758233in}}{\pgfqpoint{4.915984in}{3.765366in}}%
\pgfpathcurveto{\pgfqpoint{4.923116in}{3.772499in}}{\pgfqpoint{4.927124in}{3.782174in}}{\pgfqpoint{4.927124in}{3.792262in}}%
\pgfpathcurveto{\pgfqpoint{4.927124in}{3.802349in}}{\pgfqpoint{4.923116in}{3.812025in}}{\pgfqpoint{4.915984in}{3.819157in}}%
\pgfpathcurveto{\pgfqpoint{4.908851in}{3.826290in}}{\pgfqpoint{4.899175in}{3.830298in}}{\pgfqpoint{4.889088in}{3.830298in}}%
\pgfpathcurveto{\pgfqpoint{4.879000in}{3.830298in}}{\pgfqpoint{4.869325in}{3.826290in}}{\pgfqpoint{4.862192in}{3.819157in}}%
\pgfpathcurveto{\pgfqpoint{4.855059in}{3.812025in}}{\pgfqpoint{4.851052in}{3.802349in}}{\pgfqpoint{4.851052in}{3.792262in}}%
\pgfpathcurveto{\pgfqpoint{4.851052in}{3.782174in}}{\pgfqpoint{4.855059in}{3.772499in}}{\pgfqpoint{4.862192in}{3.765366in}}%
\pgfpathcurveto{\pgfqpoint{4.869325in}{3.758233in}}{\pgfqpoint{4.879000in}{3.754225in}}{\pgfqpoint{4.889088in}{3.754225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{4.382095in}}%
\pgfpathcurveto{\pgfqpoint{5.908542in}{4.382095in}}{\pgfqpoint{5.918217in}{4.386103in}}{\pgfqpoint{5.925350in}{4.393236in}}%
\pgfpathcurveto{\pgfqpoint{5.932483in}{4.400368in}}{\pgfqpoint{5.936491in}{4.410044in}}{\pgfqpoint{5.936491in}{4.420131in}}%
\pgfpathcurveto{\pgfqpoint{5.936491in}{4.430219in}}{\pgfqpoint{5.932483in}{4.439894in}}{\pgfqpoint{5.925350in}{4.447027in}}%
\pgfpathcurveto{\pgfqpoint{5.918217in}{4.454160in}}{\pgfqpoint{5.908542in}{4.458168in}}{\pgfqpoint{5.898455in}{4.458168in}}%
\pgfpathcurveto{\pgfqpoint{5.888367in}{4.458168in}}{\pgfqpoint{5.878692in}{4.454160in}}{\pgfqpoint{5.871559in}{4.447027in}}%
\pgfpathcurveto{\pgfqpoint{5.864426in}{4.439894in}}{\pgfqpoint{5.860418in}{4.430219in}}{\pgfqpoint{5.860418in}{4.420131in}}%
\pgfpathcurveto{\pgfqpoint{5.860418in}{4.410044in}}{\pgfqpoint{5.864426in}{4.400368in}}{\pgfqpoint{5.871559in}{4.393236in}}%
\pgfpathcurveto{\pgfqpoint{5.878692in}{4.386103in}}{\pgfqpoint{5.888367in}{4.382095in}}{\pgfqpoint{5.898455in}{4.382095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200468in}{2.594013in}}%
\pgfpathlineto{\pgfqpoint{3.343054in}{2.764296in}}%
\pgfpathlineto{\pgfqpoint{3.436506in}{2.811563in}}%
\pgfpathlineto{\pgfqpoint{3.476927in}{2.851338in}}%
\pgfpathlineto{\pgfqpoint{3.533439in}{2.883285in}}%
\pgfpathlineto{\pgfqpoint{3.589366in}{2.902958in}}%
\pgfpathlineto{\pgfqpoint{3.626911in}{2.924086in}}%
\pgfpathlineto{\pgfqpoint{3.678863in}{2.952845in}}%
\pgfpathlineto{\pgfqpoint{3.713595in}{2.964881in}}%
\pgfpathlineto{\pgfqpoint{3.729943in}{2.973419in}}%
\pgfpathlineto{\pgfqpoint{3.742477in}{3.000620in}}%
\pgfpathlineto{\pgfqpoint{3.759185in}{3.027310in}}%
\pgfpathlineto{\pgfqpoint{3.788372in}{3.056991in}}%
\pgfpathlineto{\pgfqpoint{3.801149in}{3.069556in}}%
\pgfpathlineto{\pgfqpoint{3.815474in}{3.078858in}}%
\pgfpathlineto{\pgfqpoint{3.827496in}{3.085376in}}%
\pgfpathlineto{\pgfqpoint{3.853137in}{3.095694in}}%
\pgfpathlineto{\pgfqpoint{3.877890in}{3.122479in}}%
\pgfpathlineto{\pgfqpoint{3.888356in}{3.149928in}}%
\pgfpathlineto{\pgfqpoint{3.893968in}{3.173083in}}%
\pgfpathlineto{\pgfqpoint{3.898814in}{3.185318in}}%
\pgfpathlineto{\pgfqpoint{3.911455in}{3.192165in}}%
\pgfpathlineto{\pgfqpoint{3.930157in}{3.209199in}}%
\pgfpathlineto{\pgfqpoint{3.947163in}{3.211732in}}%
\pgfpathlineto{\pgfqpoint{3.959890in}{3.215899in}}%
\pgfpathlineto{\pgfqpoint{3.976201in}{3.216322in}}%
\pgfpathlineto{\pgfqpoint{3.991889in}{3.227328in}}%
\pgfpathlineto{\pgfqpoint{4.013187in}{3.235120in}}%
\pgfpathlineto{\pgfqpoint{4.023404in}{3.245202in}}%
\pgfpathlineto{\pgfqpoint{4.049854in}{3.252604in}}%
\pgfpathlineto{\pgfqpoint{4.066906in}{3.259900in}}%
\pgfpathlineto{\pgfqpoint{4.075879in}{3.282724in}}%
\pgfpathlineto{\pgfqpoint{4.087138in}{3.290992in}}%
\pgfpathlineto{\pgfqpoint{4.102032in}{3.294431in}}%
\pgfpathlineto{\pgfqpoint{4.118791in}{3.301177in}}%
\pgfpathlineto{\pgfqpoint{4.143993in}{3.305789in}}%
\pgfpathlineto{\pgfqpoint{4.152031in}{3.320421in}}%
\pgfpathlineto{\pgfqpoint{4.161941in}{3.328586in}}%
\pgfpathlineto{\pgfqpoint{4.169395in}{3.344191in}}%
\pgfpathlineto{\pgfqpoint{4.172393in}{3.364021in}}%
\pgfpathlineto{\pgfqpoint{4.184315in}{3.373158in}}%
\pgfpathlineto{\pgfqpoint{4.197833in}{3.381900in}}%
\pgfpathlineto{\pgfqpoint{4.209560in}{3.403821in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{3.416181in}}%
\pgfpathlineto{\pgfqpoint{4.224660in}{3.428367in}}%
\pgfpathlineto{\pgfqpoint{4.246967in}{3.436340in}}%
\pgfpathlineto{\pgfqpoint{4.268930in}{3.447562in}}%
\pgfpathlineto{\pgfqpoint{4.292191in}{3.455585in}}%
\pgfpathlineto{\pgfqpoint{4.302511in}{3.488288in}}%
\pgfpathlineto{\pgfqpoint{4.315564in}{3.496365in}}%
\pgfpathlineto{\pgfqpoint{4.337350in}{3.501663in}}%
\pgfpathlineto{\pgfqpoint{4.346395in}{3.508641in}}%
\pgfpathlineto{\pgfqpoint{4.386593in}{3.526992in}}%
\pgfpathlineto{\pgfqpoint{4.394388in}{3.533106in}}%
\pgfpathlineto{\pgfqpoint{4.410563in}{3.551883in}}%
\pgfpathlineto{\pgfqpoint{4.414706in}{3.560183in}}%
\pgfpathlineto{\pgfqpoint{4.428565in}{3.576789in}}%
\pgfpathlineto{\pgfqpoint{4.451351in}{3.597928in}}%
\pgfpathlineto{\pgfqpoint{4.464306in}{3.608149in}}%
\pgfpathlineto{\pgfqpoint{4.475623in}{3.621265in}}%
\pgfpathlineto{\pgfqpoint{4.492212in}{3.626329in}}%
\pgfpathlineto{\pgfqpoint{4.506071in}{3.641337in}}%
\pgfpathlineto{\pgfqpoint{4.528899in}{3.649402in}}%
\pgfpathlineto{\pgfqpoint{4.548782in}{3.664368in}}%
\pgfpathlineto{\pgfqpoint{4.556809in}{3.683040in}}%
\pgfpathlineto{\pgfqpoint{4.584809in}{3.692030in}}%
\pgfpathlineto{\pgfqpoint{4.619343in}{3.698610in}}%
\pgfpathlineto{\pgfqpoint{4.644274in}{3.711490in}}%
\pgfpathlineto{\pgfqpoint{4.660657in}{3.720629in}}%
\pgfpathlineto{\pgfqpoint{4.720560in}{3.722136in}}%
\pgfpathlineto{\pgfqpoint{4.733725in}{3.732025in}}%
\pgfpathlineto{\pgfqpoint{4.762743in}{3.741299in}}%
\pgfpathlineto{\pgfqpoint{4.796816in}{3.755490in}}%
\pgfpathlineto{\pgfqpoint{4.836688in}{3.768462in}}%
\pgfpathlineto{\pgfqpoint{4.853660in}{3.784676in}}%
\pgfpathlineto{\pgfqpoint{4.889088in}{3.792262in}}%
\pgfpathlineto{\pgfqpoint{4.899780in}{3.811336in}}%
\pgfpathlineto{\pgfqpoint{4.921593in}{3.823066in}}%
\pgfpathlineto{\pgfqpoint{4.949630in}{3.835806in}}%
\pgfpathlineto{\pgfqpoint{4.980201in}{3.852212in}}%
\pgfpathlineto{\pgfqpoint{5.019499in}{3.873060in}}%
\pgfpathlineto{\pgfqpoint{5.036017in}{3.893803in}}%
\pgfpathlineto{\pgfqpoint{5.081381in}{3.906896in}}%
\pgfpathlineto{\pgfqpoint{5.107357in}{3.921503in}}%
\pgfpathlineto{\pgfqpoint{5.180669in}{3.939617in}}%
\pgfpathlineto{\pgfqpoint{5.235471in}{3.963371in}}%
\pgfpathlineto{\pgfqpoint{5.271828in}{3.981152in}}%
\pgfpathlineto{\pgfqpoint{5.290661in}{4.006083in}}%
\pgfpathlineto{\pgfqpoint{5.301711in}{4.025123in}}%
\pgfpathlineto{\pgfqpoint{5.317569in}{4.055691in}}%
\pgfpathlineto{\pgfqpoint{5.335670in}{4.077418in}}%
\pgfpathlineto{\pgfqpoint{5.346228in}{4.101323in}}%
\pgfpathlineto{\pgfqpoint{5.358712in}{4.116310in}}%
\pgfpathlineto{\pgfqpoint{5.391906in}{4.144710in}}%
\pgfpathlineto{\pgfqpoint{5.436394in}{4.159620in}}%
\pgfpathlineto{\pgfqpoint{5.472142in}{4.192805in}}%
\pgfpathlineto{\pgfqpoint{5.479361in}{4.209356in}}%
\pgfpathlineto{\pgfqpoint{5.513700in}{4.225302in}}%
\pgfpathlineto{\pgfqpoint{5.603960in}{4.282887in}}%
\pgfpathlineto{\pgfqpoint{5.694358in}{4.373396in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{4.420131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567675in}{2.266583in}}%
\pgfpathlineto{\pgfqpoint{2.529638in}{2.190510in}}%
\pgfpathlineto{\pgfqpoint{2.605711in}{2.190510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648190in}{2.707841in}}%
\pgfpathlineto{\pgfqpoint{3.610153in}{2.631769in}}%
\pgfpathlineto{\pgfqpoint{3.686226in}{2.631769in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118401in}{2.912853in}}%
\pgfpathlineto{\pgfqpoint{4.080364in}{2.836780in}}%
\pgfpathlineto{\pgfqpoint{4.156437in}{2.836780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818893in}{3.129694in}}%
\pgfpathlineto{\pgfqpoint{4.780856in}{3.053621in}}%
\pgfpathlineto{\pgfqpoint{4.856929in}{3.053621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{3.782745in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{3.706672in}}%
\pgfpathlineto{\pgfqpoint{5.936491in}{3.706672in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567675in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{2.326818in}}%
\pgfpathlineto{\pgfqpoint{2.832300in}{2.384016in}}%
\pgfpathlineto{\pgfqpoint{2.987305in}{2.426263in}}%
\pgfpathlineto{\pgfqpoint{3.020410in}{2.455844in}}%
\pgfpathlineto{\pgfqpoint{3.068493in}{2.467119in}}%
\pgfpathlineto{\pgfqpoint{3.094377in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{3.133623in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{3.154335in}{2.514461in}}%
\pgfpathlineto{\pgfqpoint{3.162536in}{2.523112in}}%
\pgfpathlineto{\pgfqpoint{3.191445in}{2.546945in}}%
\pgfpathlineto{\pgfqpoint{3.213732in}{2.560745in}}%
\pgfpathlineto{\pgfqpoint{3.265922in}{2.569613in}}%
\pgfpathlineto{\pgfqpoint{3.318300in}{2.583440in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{2.589557in}}%
\pgfpathlineto{\pgfqpoint{3.382494in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{3.436356in}{2.599630in}}%
\pgfpathlineto{\pgfqpoint{3.459198in}{2.602752in}}%
\pgfpathlineto{\pgfqpoint{3.506994in}{2.617462in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{3.537495in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{3.565258in}{2.640947in}}%
\pgfpathlineto{\pgfqpoint{3.573303in}{2.654384in}}%
\pgfpathlineto{\pgfqpoint{3.605069in}{2.658705in}}%
\pgfpathlineto{\pgfqpoint{3.623467in}{2.663805in}}%
\pgfpathlineto{\pgfqpoint{3.648190in}{2.669805in}}%
\pgfpathlineto{\pgfqpoint{3.655806in}{2.689636in}}%
\pgfpathlineto{\pgfqpoint{3.674106in}{2.698960in}}%
\pgfpathlineto{\pgfqpoint{3.682353in}{2.706763in}}%
\pgfpathlineto{\pgfqpoint{3.686897in}{2.710618in}}%
\pgfpathlineto{\pgfqpoint{3.704017in}{2.715791in}}%
\pgfpathlineto{\pgfqpoint{3.724887in}{2.724819in}}%
\pgfpathlineto{\pgfqpoint{3.734542in}{2.732656in}}%
\pgfpathlineto{\pgfqpoint{3.754524in}{2.740104in}}%
\pgfpathlineto{\pgfqpoint{3.765659in}{2.752710in}}%
\pgfpathlineto{\pgfqpoint{3.791756in}{2.762395in}}%
\pgfpathlineto{\pgfqpoint{3.800543in}{2.768498in}}%
\pgfpathlineto{\pgfqpoint{3.817590in}{2.773743in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{2.779474in}}%
\pgfpathlineto{\pgfqpoint{3.900364in}{2.790965in}}%
\pgfpathlineto{\pgfqpoint{3.917886in}{2.805445in}}%
\pgfpathlineto{\pgfqpoint{3.940117in}{2.813133in}}%
\pgfpathlineto{\pgfqpoint{3.949006in}{2.820857in}}%
\pgfpathlineto{\pgfqpoint{3.971065in}{2.824912in}}%
\pgfpathlineto{\pgfqpoint{3.995252in}{2.829740in}}%
\pgfpathlineto{\pgfqpoint{4.028981in}{2.844495in}}%
\pgfpathlineto{\pgfqpoint{4.054817in}{2.847976in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{4.091201in}{2.863081in}}%
\pgfpathlineto{\pgfqpoint{4.111646in}{2.866506in}}%
\pgfpathlineto{\pgfqpoint{4.118401in}{2.874817in}}%
\pgfpathlineto{\pgfqpoint{4.127933in}{2.885520in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{2.894251in}}%
\pgfpathlineto{\pgfqpoint{4.162221in}{2.898002in}}%
\pgfpathlineto{\pgfqpoint{4.166108in}{2.905463in}}%
\pgfpathlineto{\pgfqpoint{4.179681in}{2.909865in}}%
\pgfpathlineto{\pgfqpoint{4.196448in}{2.917860in}}%
\pgfpathlineto{\pgfqpoint{4.226748in}{2.927353in}}%
\pgfpathlineto{\pgfqpoint{4.255729in}{2.937849in}}%
\pgfpathlineto{\pgfqpoint{4.264100in}{2.948526in}}%
\pgfpathlineto{\pgfqpoint{4.284022in}{2.957128in}}%
\pgfpathlineto{\pgfqpoint{4.304979in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{4.319546in}{2.965945in}}%
\pgfpathlineto{\pgfqpoint{4.366524in}{2.975554in}}%
\pgfpathlineto{\pgfqpoint{4.404696in}{2.983783in}}%
\pgfpathlineto{\pgfqpoint{4.435610in}{2.995234in}}%
\pgfpathlineto{\pgfqpoint{4.465587in}{3.003068in}}%
\pgfpathlineto{\pgfqpoint{4.483688in}{3.019354in}}%
\pgfpathlineto{\pgfqpoint{4.534310in}{3.026930in}}%
\pgfpathlineto{\pgfqpoint{4.573422in}{3.032934in}}%
\pgfpathlineto{\pgfqpoint{4.607233in}{3.039706in}}%
\pgfpathlineto{\pgfqpoint{4.640340in}{3.048970in}}%
\pgfpathlineto{\pgfqpoint{4.708921in}{3.056806in}}%
\pgfpathlineto{\pgfqpoint{4.741507in}{3.062099in}}%
\pgfpathlineto{\pgfqpoint{4.797923in}{3.075050in}}%
\pgfpathlineto{\pgfqpoint{4.818893in}{3.091658in}}%
\pgfpathlineto{\pgfqpoint{4.846242in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{4.867141in}{3.118559in}}%
\pgfpathlineto{\pgfqpoint{4.878513in}{3.141562in}}%
\pgfpathlineto{\pgfqpoint{4.883221in}{3.151510in}}%
\pgfpathlineto{\pgfqpoint{4.896425in}{3.164058in}}%
\pgfpathlineto{\pgfqpoint{4.918282in}{3.169803in}}%
\pgfpathlineto{\pgfqpoint{4.990169in}{3.180406in}}%
\pgfpathlineto{\pgfqpoint{5.024544in}{3.196440in}}%
\pgfpathlineto{\pgfqpoint{5.049676in}{3.205605in}}%
\pgfpathlineto{\pgfqpoint{5.081663in}{3.220468in}}%
\pgfpathlineto{\pgfqpoint{5.204191in}{3.232792in}}%
\pgfpathlineto{\pgfqpoint{5.564637in}{3.238587in}}%
\pgfpathlineto{\pgfqpoint{5.603754in}{3.247854in}}%
\pgfpathlineto{\pgfqpoint{5.620593in}{3.262519in}}%
\pgfpathlineto{\pgfqpoint{5.631097in}{3.269569in}}%
\pgfpathlineto{\pgfqpoint{5.657360in}{3.282784in}}%
\pgfpathlineto{\pgfqpoint{5.679671in}{3.287404in}}%
\pgfpathlineto{\pgfqpoint{5.688342in}{3.317557in}}%
\pgfpathlineto{\pgfqpoint{5.718419in}{3.324663in}}%
\pgfpathlineto{\pgfqpoint{5.735879in}{3.371394in}}%
\pgfpathlineto{\pgfqpoint{5.766769in}{3.384074in}}%
\pgfpathlineto{\pgfqpoint{5.794933in}{3.401656in}}%
\pgfpathlineto{\pgfqpoint{5.836408in}{3.450337in}}%
\pgfpathlineto{\pgfqpoint{5.869245in}{3.516353in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{3.744708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145492in}{2.363525in}}%
\pgfpathcurveto{\pgfqpoint{3.155580in}{2.363525in}}{\pgfqpoint{3.165255in}{2.367532in}}{\pgfqpoint{3.172388in}{2.374665in}}%
\pgfpathcurveto{\pgfqpoint{3.179521in}{2.381798in}}{\pgfqpoint{3.183529in}{2.391474in}}{\pgfqpoint{3.183529in}{2.401561in}}%
\pgfpathcurveto{\pgfqpoint{3.183529in}{2.411648in}}{\pgfqpoint{3.179521in}{2.421324in}}{\pgfqpoint{3.172388in}{2.428457in}}%
\pgfpathcurveto{\pgfqpoint{3.165255in}{2.435589in}}{\pgfqpoint{3.155580in}{2.439597in}}{\pgfqpoint{3.145492in}{2.439597in}}%
\pgfpathcurveto{\pgfqpoint{3.135405in}{2.439597in}}{\pgfqpoint{3.125729in}{2.435589in}}{\pgfqpoint{3.118597in}{2.428457in}}%
\pgfpathcurveto{\pgfqpoint{3.111464in}{2.421324in}}{\pgfqpoint{3.107456in}{2.411648in}}{\pgfqpoint{3.107456in}{2.401561in}}%
\pgfpathcurveto{\pgfqpoint{3.107456in}{2.391474in}}{\pgfqpoint{3.111464in}{2.381798in}}{\pgfqpoint{3.118597in}{2.374665in}}%
\pgfpathcurveto{\pgfqpoint{3.125729in}{2.367532in}}{\pgfqpoint{3.135405in}{2.363525in}}{\pgfqpoint{3.145492in}{2.363525in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951002in}{2.973232in}}%
\pgfpathcurveto{\pgfqpoint{3.961089in}{2.973232in}}{\pgfqpoint{3.970764in}{2.977240in}}{\pgfqpoint{3.977897in}{2.984373in}}%
\pgfpathcurveto{\pgfqpoint{3.985030in}{2.991506in}}{\pgfqpoint{3.989038in}{3.001181in}}{\pgfqpoint{3.989038in}{3.011269in}}%
\pgfpathcurveto{\pgfqpoint{3.989038in}{3.021356in}}{\pgfqpoint{3.985030in}{3.031031in}}{\pgfqpoint{3.977897in}{3.038164in}}%
\pgfpathcurveto{\pgfqpoint{3.970764in}{3.045297in}}{\pgfqpoint{3.961089in}{3.049305in}}{\pgfqpoint{3.951002in}{3.049305in}}%
\pgfpathcurveto{\pgfqpoint{3.940914in}{3.049305in}}{\pgfqpoint{3.931239in}{3.045297in}}{\pgfqpoint{3.924106in}{3.038164in}}%
\pgfpathcurveto{\pgfqpoint{3.916973in}{3.031031in}}{\pgfqpoint{3.912965in}{3.021356in}}{\pgfqpoint{3.912965in}{3.011269in}}%
\pgfpathcurveto{\pgfqpoint{3.912965in}{3.001181in}}{\pgfqpoint{3.916973in}{2.991506in}}{\pgfqpoint{3.924106in}{2.984373in}}%
\pgfpathcurveto{\pgfqpoint{3.931239in}{2.977240in}}{\pgfqpoint{3.940914in}{2.973232in}}{\pgfqpoint{3.951002in}{2.973232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456289in}{3.154161in}}%
\pgfpathcurveto{\pgfqpoint{4.466377in}{3.154161in}}{\pgfqpoint{4.476052in}{3.158169in}}{\pgfqpoint{4.483185in}{3.165301in}}%
\pgfpathcurveto{\pgfqpoint{4.490318in}{3.172434in}}{\pgfqpoint{4.494326in}{3.182110in}}{\pgfqpoint{4.494326in}{3.192197in}}%
\pgfpathcurveto{\pgfqpoint{4.494326in}{3.202285in}}{\pgfqpoint{4.490318in}{3.211960in}}{\pgfqpoint{4.483185in}{3.219093in}}%
\pgfpathcurveto{\pgfqpoint{4.476052in}{3.226226in}}{\pgfqpoint{4.466377in}{3.230233in}}{\pgfqpoint{4.456289in}{3.230233in}}%
\pgfpathcurveto{\pgfqpoint{4.446202in}{3.230233in}}{\pgfqpoint{4.436527in}{3.226226in}}{\pgfqpoint{4.429394in}{3.219093in}}%
\pgfpathcurveto{\pgfqpoint{4.422261in}{3.211960in}}{\pgfqpoint{4.418253in}{3.202285in}}{\pgfqpoint{4.418253in}{3.192197in}}%
\pgfpathcurveto{\pgfqpoint{4.418253in}{3.182110in}}{\pgfqpoint{4.422261in}{3.172434in}}{\pgfqpoint{4.429394in}{3.165301in}}%
\pgfpathcurveto{\pgfqpoint{4.436527in}{3.158169in}}{\pgfqpoint{4.446202in}{3.154161in}}{\pgfqpoint{4.456289in}{3.154161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126441in}{3.444417in}}%
\pgfpathcurveto{\pgfqpoint{5.136528in}{3.444417in}}{\pgfqpoint{5.146204in}{3.448425in}}{\pgfqpoint{5.153336in}{3.455557in}}%
\pgfpathcurveto{\pgfqpoint{5.160469in}{3.462690in}}{\pgfqpoint{5.164477in}{3.472366in}}{\pgfqpoint{5.164477in}{3.482453in}}%
\pgfpathcurveto{\pgfqpoint{5.164477in}{3.492540in}}{\pgfqpoint{5.160469in}{3.502216in}}{\pgfqpoint{5.153336in}{3.509349in}}%
\pgfpathcurveto{\pgfqpoint{5.146204in}{3.516482in}}{\pgfqpoint{5.136528in}{3.520489in}}{\pgfqpoint{5.126441in}{3.520489in}}%
\pgfpathcurveto{\pgfqpoint{5.116353in}{3.520489in}}{\pgfqpoint{5.106678in}{3.516482in}}{\pgfqpoint{5.099545in}{3.509349in}}%
\pgfpathcurveto{\pgfqpoint{5.092412in}{3.502216in}}{\pgfqpoint{5.088404in}{3.492540in}}{\pgfqpoint{5.088404in}{3.482453in}}%
\pgfpathcurveto{\pgfqpoint{5.088404in}{3.472366in}}{\pgfqpoint{5.092412in}{3.462690in}}{\pgfqpoint{5.099545in}{3.455557in}}%
\pgfpathcurveto{\pgfqpoint{5.106678in}{3.448425in}}{\pgfqpoint{5.116353in}{3.444417in}}{\pgfqpoint{5.126441in}{3.444417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{4.124435in}}%
\pgfpathcurveto{\pgfqpoint{5.908542in}{4.124435in}}{\pgfqpoint{5.918217in}{4.128442in}}{\pgfqpoint{5.925350in}{4.135575in}}%
\pgfpathcurveto{\pgfqpoint{5.932483in}{4.142708in}}{\pgfqpoint{5.936491in}{4.152384in}}{\pgfqpoint{5.936491in}{4.162471in}}%
\pgfpathcurveto{\pgfqpoint{5.936491in}{4.172558in}}{\pgfqpoint{5.932483in}{4.182234in}}{\pgfqpoint{5.925350in}{4.189367in}}%
\pgfpathcurveto{\pgfqpoint{5.918217in}{4.196499in}}{\pgfqpoint{5.908542in}{4.200507in}}{\pgfqpoint{5.898455in}{4.200507in}}%
\pgfpathcurveto{\pgfqpoint{5.888367in}{4.200507in}}{\pgfqpoint{5.878692in}{4.196499in}}{\pgfqpoint{5.871559in}{4.189367in}}%
\pgfpathcurveto{\pgfqpoint{5.864426in}{4.182234in}}{\pgfqpoint{5.860418in}{4.172558in}}{\pgfqpoint{5.860418in}{4.162471in}}%
\pgfpathcurveto{\pgfqpoint{5.860418in}{4.152384in}}{\pgfqpoint{5.864426in}{4.142708in}}{\pgfqpoint{5.871559in}{4.135575in}}%
\pgfpathcurveto{\pgfqpoint{5.878692in}{4.128442in}}{\pgfqpoint{5.888367in}{4.124435in}}{\pgfqpoint{5.898455in}{4.124435in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{3.145492in}{2.401561in}}%
\pgfpathlineto{\pgfqpoint{3.301984in}{2.670550in}}%
\pgfpathlineto{\pgfqpoint{3.489618in}{2.710020in}}%
\pgfpathlineto{\pgfqpoint{3.545777in}{2.742392in}}%
\pgfpathlineto{\pgfqpoint{3.606033in}{2.759882in}}%
\pgfpathlineto{\pgfqpoint{3.637241in}{2.798351in}}%
\pgfpathlineto{\pgfqpoint{3.657476in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{3.672401in}{2.834128in}}%
\pgfpathlineto{\pgfqpoint{3.682650in}{2.850509in}}%
\pgfpathlineto{\pgfqpoint{3.699778in}{2.861514in}}%
\pgfpathlineto{\pgfqpoint{3.710875in}{2.876987in}}%
\pgfpathlineto{\pgfqpoint{3.729746in}{2.884735in}}%
\pgfpathlineto{\pgfqpoint{3.737221in}{2.887924in}}%
\pgfpathlineto{\pgfqpoint{3.744848in}{2.902415in}}%
\pgfpathlineto{\pgfqpoint{3.757240in}{2.911251in}}%
\pgfpathlineto{\pgfqpoint{3.769697in}{2.922062in}}%
\pgfpathlineto{\pgfqpoint{3.778087in}{2.926177in}}%
\pgfpathlineto{\pgfqpoint{3.786948in}{2.934094in}}%
\pgfpathlineto{\pgfqpoint{3.796008in}{2.947548in}}%
\pgfpathlineto{\pgfqpoint{3.805249in}{2.970640in}}%
\pgfpathlineto{\pgfqpoint{3.822299in}{2.973921in}}%
\pgfpathlineto{\pgfqpoint{3.841864in}{2.989366in}}%
\pgfpathlineto{\pgfqpoint{3.854809in}{2.994379in}}%
\pgfpathlineto{\pgfqpoint{3.873020in}{3.003886in}}%
\pgfpathlineto{\pgfqpoint{3.896183in}{3.008210in}}%
\pgfpathlineto{\pgfqpoint{3.951002in}{3.011269in}}%
\pgfpathlineto{\pgfqpoint{3.996387in}{3.020030in}}%
\pgfpathlineto{\pgfqpoint{4.018980in}{3.024299in}}%
\pgfpathlineto{\pgfqpoint{4.034583in}{3.029646in}}%
\pgfpathlineto{\pgfqpoint{4.069335in}{3.031891in}}%
\pgfpathlineto{\pgfqpoint{4.086845in}{3.040754in}}%
\pgfpathlineto{\pgfqpoint{4.102656in}{3.047672in}}%
\pgfpathlineto{\pgfqpoint{4.130429in}{3.061905in}}%
\pgfpathlineto{\pgfqpoint{4.143611in}{3.066584in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{3.072070in}}%
\pgfpathlineto{\pgfqpoint{4.172648in}{3.074508in}}%
\pgfpathlineto{\pgfqpoint{4.195344in}{3.082959in}}%
\pgfpathlineto{\pgfqpoint{4.208304in}{3.086759in}}%
\pgfpathlineto{\pgfqpoint{4.220407in}{3.090141in}}%
\pgfpathlineto{\pgfqpoint{4.235826in}{3.092056in}}%
\pgfpathlineto{\pgfqpoint{4.254473in}{3.101064in}}%
\pgfpathlineto{\pgfqpoint{4.286080in}{3.110100in}}%
\pgfpathlineto{\pgfqpoint{4.314029in}{3.113293in}}%
\pgfpathlineto{\pgfqpoint{4.328470in}{3.118710in}}%
\pgfpathlineto{\pgfqpoint{4.345356in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{4.353563in}{3.136917in}}%
\pgfpathlineto{\pgfqpoint{4.371115in}{3.147756in}}%
\pgfpathlineto{\pgfqpoint{4.388473in}{3.161326in}}%
\pgfpathlineto{\pgfqpoint{4.407323in}{3.169881in}}%
\pgfpathlineto{\pgfqpoint{4.429465in}{3.187588in}}%
\pgfpathlineto{\pgfqpoint{4.456289in}{3.192197in}}%
\pgfpathlineto{\pgfqpoint{4.468000in}{3.206577in}}%
\pgfpathlineto{\pgfqpoint{4.488345in}{3.221737in}}%
\pgfpathlineto{\pgfqpoint{4.514396in}{3.230263in}}%
\pgfpathlineto{\pgfqpoint{4.532444in}{3.252667in}}%
\pgfpathlineto{\pgfqpoint{4.586627in}{3.267918in}}%
\pgfpathlineto{\pgfqpoint{4.600941in}{3.286967in}}%
\pgfpathlineto{\pgfqpoint{4.610056in}{3.300332in}}%
\pgfpathlineto{\pgfqpoint{4.625362in}{3.307985in}}%
\pgfpathlineto{\pgfqpoint{4.642595in}{3.319805in}}%
\pgfpathlineto{\pgfqpoint{4.650513in}{3.328323in}}%
\pgfpathlineto{\pgfqpoint{4.680613in}{3.330172in}}%
\pgfpathlineto{\pgfqpoint{4.694889in}{3.349466in}}%
\pgfpathlineto{\pgfqpoint{4.704683in}{3.363773in}}%
\pgfpathlineto{\pgfqpoint{4.719212in}{3.371113in}}%
\pgfpathlineto{\pgfqpoint{4.728647in}{3.388284in}}%
\pgfpathlineto{\pgfqpoint{4.739662in}{3.395373in}}%
\pgfpathlineto{\pgfqpoint{4.749911in}{3.408650in}}%
\pgfpathlineto{\pgfqpoint{4.760931in}{3.413261in}}%
\pgfpathlineto{\pgfqpoint{4.779208in}{3.423324in}}%
\pgfpathlineto{\pgfqpoint{4.802713in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{4.856127in}{3.432306in}}%
\pgfpathlineto{\pgfqpoint{4.916743in}{3.448492in}}%
\pgfpathlineto{\pgfqpoint{4.982779in}{3.462510in}}%
\pgfpathlineto{\pgfqpoint{5.051305in}{3.471040in}}%
\pgfpathlineto{\pgfqpoint{5.126441in}{3.482453in}}%
\pgfpathlineto{\pgfqpoint{5.140119in}{3.495294in}}%
\pgfpathlineto{\pgfqpoint{5.156415in}{3.503583in}}%
\pgfpathlineto{\pgfqpoint{5.212731in}{3.519545in}}%
\pgfpathlineto{\pgfqpoint{5.278688in}{3.538801in}}%
\pgfpathlineto{\pgfqpoint{5.318600in}{3.547008in}}%
\pgfpathlineto{\pgfqpoint{5.354203in}{3.559555in}}%
\pgfpathlineto{\pgfqpoint{5.377415in}{3.569665in}}%
\pgfpathlineto{\pgfqpoint{5.385536in}{3.585092in}}%
\pgfpathlineto{\pgfqpoint{5.396944in}{3.596127in}}%
\pgfpathlineto{\pgfqpoint{5.409210in}{3.600208in}}%
\pgfpathlineto{\pgfqpoint{5.421119in}{3.604675in}}%
\pgfpathlineto{\pgfqpoint{5.599568in}{3.614769in}}%
\pgfpathlineto{\pgfqpoint{5.648642in}{3.622564in}}%
\pgfpathlineto{\pgfqpoint{5.680588in}{3.638892in}}%
\pgfpathlineto{\pgfqpoint{5.684165in}{3.647434in}}%
\pgfpathlineto{\pgfqpoint{5.706281in}{3.663658in}}%
\pgfpathlineto{\pgfqpoint{5.719560in}{3.672718in}}%
\pgfpathlineto{\pgfqpoint{5.737749in}{3.689701in}}%
\pgfpathlineto{\pgfqpoint{5.746130in}{3.714685in}}%
\pgfpathlineto{\pgfqpoint{5.755593in}{3.729121in}}%
\pgfpathlineto{\pgfqpoint{5.780274in}{3.742699in}}%
\pgfpathlineto{\pgfqpoint{5.805627in}{3.774651in}}%
\pgfpathlineto{\pgfqpoint{5.839108in}{3.804852in}}%
\pgfpathlineto{\pgfqpoint{5.871275in}{3.867058in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{4.162471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361714in}{2.418574in}}%
\pgfpathcurveto{\pgfqpoint{3.371801in}{2.418574in}}{\pgfqpoint{3.381476in}{2.422582in}}{\pgfqpoint{3.388609in}{2.429715in}}%
\pgfpathcurveto{\pgfqpoint{3.395742in}{2.436848in}}{\pgfqpoint{3.399750in}{2.446523in}}{\pgfqpoint{3.399750in}{2.456610in}}%
\pgfpathcurveto{\pgfqpoint{3.399750in}{2.466698in}}{\pgfqpoint{3.395742in}{2.476373in}}{\pgfqpoint{3.388609in}{2.483506in}}%
\pgfpathcurveto{\pgfqpoint{3.381476in}{2.490639in}}{\pgfqpoint{3.371801in}{2.494647in}}{\pgfqpoint{3.361714in}{2.494647in}}%
\pgfpathcurveto{\pgfqpoint{3.351626in}{2.494647in}}{\pgfqpoint{3.341951in}{2.490639in}}{\pgfqpoint{3.334818in}{2.483506in}}%
\pgfpathcurveto{\pgfqpoint{3.327685in}{2.476373in}}{\pgfqpoint{3.323677in}{2.466698in}}{\pgfqpoint{3.323677in}{2.456610in}}%
\pgfpathcurveto{\pgfqpoint{3.323677in}{2.446523in}}{\pgfqpoint{3.327685in}{2.436848in}}{\pgfqpoint{3.334818in}{2.429715in}}%
\pgfpathcurveto{\pgfqpoint{3.341951in}{2.422582in}}{\pgfqpoint{3.351626in}{2.418574in}}{\pgfqpoint{3.361714in}{2.418574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910845in}{2.934697in}}%
\pgfpathcurveto{\pgfqpoint{3.920933in}{2.934697in}}{\pgfqpoint{3.930608in}{2.938705in}}{\pgfqpoint{3.937741in}{2.945838in}}%
\pgfpathcurveto{\pgfqpoint{3.944874in}{2.952971in}}{\pgfqpoint{3.948882in}{2.962646in}}{\pgfqpoint{3.948882in}{2.972734in}}%
\pgfpathcurveto{\pgfqpoint{3.948882in}{2.982821in}}{\pgfqpoint{3.944874in}{2.992497in}}{\pgfqpoint{3.937741in}{2.999629in}}%
\pgfpathcurveto{\pgfqpoint{3.930608in}{3.006762in}}{\pgfqpoint{3.920933in}{3.010770in}}{\pgfqpoint{3.910845in}{3.010770in}}%
\pgfpathcurveto{\pgfqpoint{3.900758in}{3.010770in}}{\pgfqpoint{3.891082in}{3.006762in}}{\pgfqpoint{3.883950in}{2.999629in}}%
\pgfpathcurveto{\pgfqpoint{3.876817in}{2.992497in}}{\pgfqpoint{3.872809in}{2.982821in}}{\pgfqpoint{3.872809in}{2.972734in}}%
\pgfpathcurveto{\pgfqpoint{3.872809in}{2.962646in}}{\pgfqpoint{3.876817in}{2.952971in}}{\pgfqpoint{3.883950in}{2.945838in}}%
\pgfpathcurveto{\pgfqpoint{3.891082in}{2.938705in}}{\pgfqpoint{3.900758in}{2.934697in}}{\pgfqpoint{3.910845in}{2.934697in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450162in}{3.204046in}}%
\pgfpathcurveto{\pgfqpoint{4.460249in}{3.204046in}}{\pgfqpoint{4.469925in}{3.208053in}}{\pgfqpoint{4.477058in}{3.215186in}}%
\pgfpathcurveto{\pgfqpoint{4.484191in}{3.222319in}}{\pgfqpoint{4.488198in}{3.231995in}}{\pgfqpoint{4.488198in}{3.242082in}}%
\pgfpathcurveto{\pgfqpoint{4.488198in}{3.252169in}}{\pgfqpoint{4.484191in}{3.261845in}}{\pgfqpoint{4.477058in}{3.268978in}}%
\pgfpathcurveto{\pgfqpoint{4.469925in}{3.276111in}}{\pgfqpoint{4.460249in}{3.280118in}}{\pgfqpoint{4.450162in}{3.280118in}}%
\pgfpathcurveto{\pgfqpoint{4.440075in}{3.280118in}}{\pgfqpoint{4.430399in}{3.276111in}}{\pgfqpoint{4.423266in}{3.268978in}}%
\pgfpathcurveto{\pgfqpoint{4.416134in}{3.261845in}}{\pgfqpoint{4.412126in}{3.252169in}}{\pgfqpoint{4.412126in}{3.242082in}}%
\pgfpathcurveto{\pgfqpoint{4.412126in}{3.231995in}}{\pgfqpoint{4.416134in}{3.222319in}}{\pgfqpoint{4.423266in}{3.215186in}}%
\pgfpathcurveto{\pgfqpoint{4.430399in}{3.208053in}}{\pgfqpoint{4.440075in}{3.204046in}}{\pgfqpoint{4.450162in}{3.204046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932820in}{3.423327in}}%
\pgfpathcurveto{\pgfqpoint{4.942908in}{3.423327in}}{\pgfqpoint{4.952583in}{3.427335in}}{\pgfqpoint{4.959716in}{3.434468in}}%
\pgfpathcurveto{\pgfqpoint{4.966849in}{3.441600in}}{\pgfqpoint{4.970857in}{3.451276in}}{\pgfqpoint{4.970857in}{3.461363in}}%
\pgfpathcurveto{\pgfqpoint{4.970857in}{3.471451in}}{\pgfqpoint{4.966849in}{3.481126in}}{\pgfqpoint{4.959716in}{3.488259in}}%
\pgfpathcurveto{\pgfqpoint{4.952583in}{3.495392in}}{\pgfqpoint{4.942908in}{3.499400in}}{\pgfqpoint{4.932820in}{3.499400in}}%
\pgfpathcurveto{\pgfqpoint{4.922733in}{3.499400in}}{\pgfqpoint{4.913058in}{3.495392in}}{\pgfqpoint{4.905925in}{3.488259in}}%
\pgfpathcurveto{\pgfqpoint{4.898792in}{3.481126in}}{\pgfqpoint{4.894784in}{3.471451in}}{\pgfqpoint{4.894784in}{3.461363in}}%
\pgfpathcurveto{\pgfqpoint{4.894784in}{3.451276in}}{\pgfqpoint{4.898792in}{3.441600in}}{\pgfqpoint{4.905925in}{3.434468in}}%
\pgfpathcurveto{\pgfqpoint{4.913058in}{3.427335in}}{\pgfqpoint{4.922733in}{3.423327in}}{\pgfqpoint{4.932820in}{3.423327in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{4.017702in}}%
\pgfpathcurveto{\pgfqpoint{5.908542in}{4.017702in}}{\pgfqpoint{5.918217in}{4.021709in}}{\pgfqpoint{5.925350in}{4.028842in}}%
\pgfpathcurveto{\pgfqpoint{5.932483in}{4.035975in}}{\pgfqpoint{5.936491in}{4.045651in}}{\pgfqpoint{5.936491in}{4.055738in}}%
\pgfpathcurveto{\pgfqpoint{5.936491in}{4.065825in}}{\pgfqpoint{5.932483in}{4.075501in}}{\pgfqpoint{5.925350in}{4.082634in}}%
\pgfpathcurveto{\pgfqpoint{5.918217in}{4.089766in}}{\pgfqpoint{5.908542in}{4.093774in}}{\pgfqpoint{5.898455in}{4.093774in}}%
\pgfpathcurveto{\pgfqpoint{5.888367in}{4.093774in}}{\pgfqpoint{5.878692in}{4.089766in}}{\pgfqpoint{5.871559in}{4.082634in}}%
\pgfpathcurveto{\pgfqpoint{5.864426in}{4.075501in}}{\pgfqpoint{5.860418in}{4.065825in}}{\pgfqpoint{5.860418in}{4.055738in}}%
\pgfpathcurveto{\pgfqpoint{5.860418in}{4.045651in}}{\pgfqpoint{5.864426in}{4.035975in}}{\pgfqpoint{5.871559in}{4.028842in}}%
\pgfpathcurveto{\pgfqpoint{5.878692in}{4.021709in}}{\pgfqpoint{5.888367in}{4.017702in}}{\pgfqpoint{5.898455in}{4.017702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361714in}{2.456610in}}%
\pgfpathlineto{\pgfqpoint{3.465562in}{2.596544in}}%
\pgfpathlineto{\pgfqpoint{3.480649in}{2.682077in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{3.558460in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{3.573563in}{2.773509in}}%
\pgfpathlineto{\pgfqpoint{3.602416in}{2.800142in}}%
\pgfpathlineto{\pgfqpoint{3.619968in}{2.815184in}}%
\pgfpathlineto{\pgfqpoint{3.647139in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{3.655585in}{2.841999in}}%
\pgfpathlineto{\pgfqpoint{3.689108in}{2.859058in}}%
\pgfpathlineto{\pgfqpoint{3.699273in}{2.864386in}}%
\pgfpathlineto{\pgfqpoint{3.708094in}{2.875742in}}%
\pgfpathlineto{\pgfqpoint{3.719077in}{2.885958in}}%
\pgfpathlineto{\pgfqpoint{3.742493in}{2.897829in}}%
\pgfpathlineto{\pgfqpoint{3.750019in}{2.904882in}}%
\pgfpathlineto{\pgfqpoint{3.760861in}{2.911309in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{2.920718in}}%
\pgfpathlineto{\pgfqpoint{3.793954in}{2.928883in}}%
\pgfpathlineto{\pgfqpoint{3.823650in}{2.939020in}}%
\pgfpathlineto{\pgfqpoint{3.832650in}{2.943221in}}%
\pgfpathlineto{\pgfqpoint{3.845527in}{2.956160in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{2.960866in}}%
\pgfpathlineto{\pgfqpoint{3.872513in}{2.964487in}}%
\pgfpathlineto{\pgfqpoint{3.899112in}{2.967398in}}%
\pgfpathlineto{\pgfqpoint{3.910845in}{2.972734in}}%
\pgfpathlineto{\pgfqpoint{3.920873in}{2.979879in}}%
\pgfpathlineto{\pgfqpoint{3.936305in}{2.991996in}}%
\pgfpathlineto{\pgfqpoint{3.953760in}{2.998349in}}%
\pgfpathlineto{\pgfqpoint{3.976205in}{3.016677in}}%
\pgfpathlineto{\pgfqpoint{3.980867in}{3.021699in}}%
\pgfpathlineto{\pgfqpoint{3.992351in}{3.034770in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{3.037462in}}%
\pgfpathlineto{\pgfqpoint{4.025892in}{3.041023in}}%
\pgfpathlineto{\pgfqpoint{4.043129in}{3.046681in}}%
\pgfpathlineto{\pgfqpoint{4.072219in}{3.062938in}}%
\pgfpathlineto{\pgfqpoint{4.142430in}{3.074939in}}%
\pgfpathlineto{\pgfqpoint{4.174825in}{3.101745in}}%
\pgfpathlineto{\pgfqpoint{4.212720in}{3.108398in}}%
\pgfpathlineto{\pgfqpoint{4.223264in}{3.115906in}}%
\pgfpathlineto{\pgfqpoint{4.266300in}{3.125146in}}%
\pgfpathlineto{\pgfqpoint{4.279499in}{3.146144in}}%
\pgfpathlineto{\pgfqpoint{4.305753in}{3.157366in}}%
\pgfpathlineto{\pgfqpoint{4.327722in}{3.166497in}}%
\pgfpathlineto{\pgfqpoint{4.342426in}{3.169885in}}%
\pgfpathlineto{\pgfqpoint{4.366552in}{3.182020in}}%
\pgfpathlineto{\pgfqpoint{4.386776in}{3.192746in}}%
\pgfpathlineto{\pgfqpoint{4.399176in}{3.204356in}}%
\pgfpathlineto{\pgfqpoint{4.410222in}{3.209393in}}%
\pgfpathlineto{\pgfqpoint{4.428283in}{3.218163in}}%
\pgfpathlineto{\pgfqpoint{4.450162in}{3.242082in}}%
\pgfpathlineto{\pgfqpoint{4.456771in}{3.250584in}}%
\pgfpathlineto{\pgfqpoint{4.464195in}{3.260903in}}%
\pgfpathlineto{\pgfqpoint{4.475991in}{3.264870in}}%
\pgfpathlineto{\pgfqpoint{4.491663in}{3.272611in}}%
\pgfpathlineto{\pgfqpoint{4.495165in}{3.280087in}}%
\pgfpathlineto{\pgfqpoint{4.508100in}{3.295132in}}%
\pgfpathlineto{\pgfqpoint{4.526083in}{3.300153in}}%
\pgfpathlineto{\pgfqpoint{4.535771in}{3.311830in}}%
\pgfpathlineto{\pgfqpoint{4.541370in}{3.323505in}}%
\pgfpathlineto{\pgfqpoint{4.548246in}{3.339291in}}%
\pgfpathlineto{\pgfqpoint{4.556100in}{3.352934in}}%
\pgfpathlineto{\pgfqpoint{4.563695in}{3.365032in}}%
\pgfpathlineto{\pgfqpoint{4.569647in}{3.369825in}}%
\pgfpathlineto{\pgfqpoint{4.583878in}{3.372452in}}%
\pgfpathlineto{\pgfqpoint{4.593117in}{3.383045in}}%
\pgfpathlineto{\pgfqpoint{4.618564in}{3.386032in}}%
\pgfpathlineto{\pgfqpoint{4.670818in}{3.393919in}}%
\pgfpathlineto{\pgfqpoint{4.707888in}{3.402948in}}%
\pgfpathlineto{\pgfqpoint{4.751315in}{3.413494in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.419854in}}%
\pgfpathlineto{\pgfqpoint{4.789845in}{3.424627in}}%
\pgfpathlineto{\pgfqpoint{4.814104in}{3.431283in}}%
\pgfpathlineto{\pgfqpoint{4.855130in}{3.438675in}}%
\pgfpathlineto{\pgfqpoint{4.904774in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{4.932820in}{3.461363in}}%
\pgfpathlineto{\pgfqpoint{4.957243in}{3.467680in}}%
\pgfpathlineto{\pgfqpoint{4.992233in}{3.471291in}}%
\pgfpathlineto{\pgfqpoint{5.061451in}{3.474045in}}%
\pgfpathlineto{\pgfqpoint{5.092667in}{3.480671in}}%
\pgfpathlineto{\pgfqpoint{5.152079in}{3.487065in}}%
\pgfpathlineto{\pgfqpoint{5.208320in}{3.502838in}}%
\pgfpathlineto{\pgfqpoint{5.219263in}{3.510301in}}%
\pgfpathlineto{\pgfqpoint{5.234147in}{3.518016in}}%
\pgfpathlineto{\pgfqpoint{5.239480in}{3.521091in}}%
\pgfpathlineto{\pgfqpoint{5.246062in}{3.531660in}}%
\pgfpathlineto{\pgfqpoint{5.569562in}{3.537038in}}%
\pgfpathlineto{\pgfqpoint{5.676732in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{5.709316in}{3.549497in}}%
\pgfpathlineto{\pgfqpoint{5.722852in}{3.563485in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{3.577578in}}%
\pgfpathlineto{\pgfqpoint{5.760105in}{3.588011in}}%
\pgfpathlineto{\pgfqpoint{5.775321in}{3.600877in}}%
\pgfpathlineto{\pgfqpoint{5.786961in}{3.607882in}}%
\pgfpathlineto{\pgfqpoint{5.796345in}{3.614978in}}%
\pgfpathlineto{\pgfqpoint{5.800937in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{5.810024in}{3.659683in}}%
\pgfpathlineto{\pgfqpoint{5.827572in}{3.689195in}}%
\pgfpathlineto{\pgfqpoint{5.832529in}{3.728259in}}%
\pgfpathlineto{\pgfqpoint{5.838434in}{3.801071in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{4.055738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602314in}{5.528041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.602314in}{4.174833in}}{\pgfqpoint{5.602314in}{2.837153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652314in}{2.937153in}}%
\pgfpathlineto{\pgfqpoint{5.602314in}{2.837153in}}%
\pgfpathlineto{\pgfqpoint{5.552314in}{2.937153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.827890in}{2.753639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827890in}{2.518603in}}{\pgfqpoint{2.827890in}{2.299096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.877890in}{2.399096in}}%
\pgfpathlineto{\pgfqpoint{2.827890in}{2.299096in}}%
\pgfpathlineto{\pgfqpoint{2.777890in}{2.399096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898455in}{5.824208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.898455in}{5.136074in}}{\pgfqpoint{5.898455in}{4.463469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948455in}{4.563469in}}%
\pgfpathlineto{\pgfqpoint{5.898455in}{4.463469in}}%
\pgfpathlineto{\pgfqpoint{5.848455in}{4.563469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.337350in}{4.263057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.337350in}{3.896232in}}{\pgfqpoint{4.337350in}{3.544935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.387350in}{3.644935in}}%
\pgfpathlineto{\pgfqpoint{4.337350in}{3.544935in}}%
\pgfpathlineto{\pgfqpoint{4.287350in}{3.644935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718419in}{5.644161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.718419in}{4.498304in}}{\pgfqpoint{5.718419in}{3.367975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768419in}{3.467975in}}%
\pgfpathlineto{\pgfqpoint{5.718419in}{3.367975in}}%
\pgfpathlineto{\pgfqpoint{5.668419in}{3.467975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.118401in}{4.044100in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.118401in}{3.473357in}}{\pgfqpoint{4.118401in}{2.918142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168401in}{3.018142in}}%
\pgfpathlineto{\pgfqpoint{4.118401in}{2.918142in}}%
\pgfpathlineto{\pgfqpoint{4.068401in}{3.018142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737749in}{5.663487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.737749in}{4.690494in}}{\pgfqpoint{5.737749in}{3.733028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787749in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{5.737749in}{3.733028in}}%
\pgfpathlineto{\pgfqpoint{5.687749in}{3.833028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.456289in}{4.382032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.456289in}{3.801004in}}{\pgfqpoint{4.456289in}{3.235503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.506289in}{3.335503in}}%
\pgfpathlineto{\pgfqpoint{4.456289in}{3.235503in}}%
\pgfpathlineto{\pgfqpoint{4.406289in}{3.335503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796345in}{5.722058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.796345in}{4.682391in}}{\pgfqpoint{5.796345in}{3.658253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846345in}{3.758253in}}%
\pgfpathlineto{\pgfqpoint{5.796345in}{3.658253in}}%
\pgfpathlineto{\pgfqpoint{5.746345in}{3.758253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.450162in}{4.375906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.450162in}{3.822886in}}{\pgfqpoint{4.450162in}{3.285395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500162in}{3.385395in}}%
\pgfpathlineto{\pgfqpoint{4.450162in}{3.285395in}}%
\pgfpathlineto{\pgfqpoint{4.400162in}{3.385395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120359in}{1.299041in}}%
\pgfpathlineto{\pgfqpoint{5.574641in}{1.299041in}}%
\pgfpathlineto{\pgfqpoint{5.574641in}{1.589596in}}%
\pgfpathlineto{\pgfqpoint{5.120359in}{1.589596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347500in,y=1.444318in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506167in}{4.933377in}}%
\pgfpathcurveto{\pgfqpoint{5.468066in}{4.924733in}}{\pgfqpoint{5.443235in}{4.914071in}}{\pgfqpoint{5.434669in}{4.902677in}}%
\pgfpathcurveto{\pgfqpoint{5.426103in}{4.891282in}}{\pgfqpoint{5.434160in}{4.879631in}}{\pgfqpoint{5.457869in}{4.869129in}}%
\pgfpathcurveto{\pgfqpoint{5.481578in}{4.858627in}}{\pgfqpoint{5.519946in}{4.849713in}}{\pgfqpoint{5.568348in}{4.843463in}}%
\pgfpathcurveto{\pgfqpoint{5.616750in}{4.837212in}}{\pgfqpoint{5.673158in}{4.833886in}}{\pgfqpoint{5.730773in}{4.833886in}}%
\pgfpathcurveto{\pgfqpoint{5.788387in}{4.833886in}}{\pgfqpoint{5.844796in}{4.837212in}}{\pgfqpoint{5.893198in}{4.843463in}}%
\pgfpathcurveto{\pgfqpoint{5.941599in}{4.849713in}}{\pgfqpoint{5.979967in}{4.858627in}}{\pgfqpoint{6.003676in}{4.869129in}}%
\pgfpathcurveto{\pgfqpoint{6.027385in}{4.879631in}}{\pgfqpoint{6.035443in}{4.891282in}}{\pgfqpoint{6.026877in}{4.902677in}}%
\pgfpathcurveto{\pgfqpoint{6.018310in}{4.914071in}}{\pgfqpoint{5.993480in}{4.924733in}}{\pgfqpoint{5.955378in}{4.933377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056917in}{3.855422in}}%
\pgfpathcurveto{\pgfqpoint{4.018816in}{3.846779in}}{\pgfqpoint{3.993985in}{3.836117in}}{\pgfqpoint{3.985419in}{3.824722in}}%
\pgfpathcurveto{\pgfqpoint{3.976853in}{3.813327in}}{\pgfqpoint{3.984910in}{3.801676in}}{\pgfqpoint{4.008619in}{3.791174in}}%
\pgfpathcurveto{\pgfqpoint{4.032328in}{3.780672in}}{\pgfqpoint{4.070696in}{3.771759in}}{\pgfqpoint{4.119098in}{3.765508in}}%
\pgfpathcurveto{\pgfqpoint{4.167500in}{3.759258in}}{\pgfqpoint{4.223908in}{3.755932in}}{\pgfqpoint{4.281523in}{3.755932in}}%
\pgfpathcurveto{\pgfqpoint{4.339137in}{3.755932in}}{\pgfqpoint{4.395546in}{3.759258in}}{\pgfqpoint{4.443948in}{3.765508in}}%
\pgfpathcurveto{\pgfqpoint{4.492349in}{3.771759in}}{\pgfqpoint{4.530717in}{3.780672in}}{\pgfqpoint{4.554426in}{3.791174in}}%
\pgfpathcurveto{\pgfqpoint{4.578135in}{3.801676in}}{\pgfqpoint{4.586193in}{3.813327in}}{\pgfqpoint{4.577627in}{3.824722in}}%
\pgfpathcurveto{\pgfqpoint{4.569060in}{3.836117in}}{\pgfqpoint{4.544230in}{3.846779in}}{\pgfqpoint{4.506128in}{3.855422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742431in}{2.514160in}}%
\pgfpathcurveto{\pgfqpoint{2.727190in}{2.510702in}}{\pgfqpoint{2.717258in}{2.506438in}}{\pgfqpoint{2.713831in}{2.501880in}}%
\pgfpathcurveto{\pgfqpoint{2.710405in}{2.497322in}}{\pgfqpoint{2.713628in}{2.492661in}}{\pgfqpoint{2.723111in}{2.488461in}}%
\pgfpathcurveto{\pgfqpoint{2.732595in}{2.484260in}}{\pgfqpoint{2.747942in}{2.480694in}}{\pgfqpoint{2.767303in}{2.478194in}}%
\pgfpathcurveto{\pgfqpoint{2.786663in}{2.475694in}}{\pgfqpoint{2.809227in}{2.474364in}}{\pgfqpoint{2.832273in}{2.474364in}}%
\pgfpathcurveto{\pgfqpoint{2.855319in}{2.474364in}}{\pgfqpoint{2.877882in}{2.475694in}}{\pgfqpoint{2.897243in}{2.478194in}}%
\pgfpathcurveto{\pgfqpoint{2.916603in}{2.480694in}}{\pgfqpoint{2.931951in}{2.484260in}}{\pgfqpoint{2.941434in}{2.488461in}}%
\pgfpathcurveto{\pgfqpoint{2.950918in}{2.492661in}}{\pgfqpoint{2.954141in}{2.497322in}}{\pgfqpoint{2.950714in}{2.501880in}}%
\pgfpathcurveto{\pgfqpoint{2.947288in}{2.506438in}}{\pgfqpoint{2.937356in}{2.510702in}}{\pgfqpoint{2.922115in}{2.514160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262410in}{5.586904in}}%
\pgfpathlineto{\pgfqpoint{5.618135in}{5.586904in}}%
\pgfpathlineto{\pgfqpoint{5.618135in}{5.877459in}}%
\pgfpathlineto{\pgfqpoint{4.262410in}{5.877459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940273in,y=5.732182in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Fading margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122624in}{3.659429in}}%
\pgfpathlineto{\pgfqpoint{3.008831in}{3.659429in}}%
\pgfpathlineto{\pgfqpoint{3.008831in}{3.972207in}}%
\pgfpathlineto{\pgfqpoint{1.122624in}{3.972207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065727in,y=3.815818in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle P_{50}\) (median) margin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419364in}{1.540136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.258970in}{2.407291in}}{\pgfqpoint{5.961242in}{3.564994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937724in}{3.455692in}}%
\pgfpathlineto{\pgfqpoint{5.961242in}{3.564994in}}%
\pgfpathlineto{\pgfqpoint{6.034573in}{3.480598in}}%
\pgfpathlineto{\pgfqpoint{5.937724in}{3.455692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179818in}{5.612409in}}%
\pgfpathlineto{\pgfqpoint{5.443318in}{4.989591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023909in}{3.815818in}}%
\pgfpathlineto{\pgfqpoint{3.910227in}{3.815818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.868000in}{0.821500in}}{\pgfqpoint{5.270000in}{5.270000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544818in}{3.696045in}}%
\pgfpathlineto{\pgfqpoint{2.724477in}{2.558205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/capacity_gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.366000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012830in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.012830in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012830in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012830in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676981in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.676981in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676981in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676981in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341132in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.341132in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341132in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341132in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005283in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.005283in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005283in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.005283in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669434in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.669434in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669434in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669434in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333585in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.333585in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333585in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.333585in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997736in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.997736in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997736in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997736in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661887in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.661887in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661887in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661887in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326038in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.326038in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326038in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.326038in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990189in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.990189in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.990189in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.990189in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.654340in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.654340in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.654340in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.654340in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145660in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145660in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278491in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278491in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411321in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.411321in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411321in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544151in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544151in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809811in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.809811in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809811in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942642in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.942642in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942642in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075472in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.075472in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075472in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208302in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.208302in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208302in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473962in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.473962in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473962in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606792in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.606792in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606792in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739623in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.739623in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739623in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872453in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{2.872453in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872453in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138113in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.138113in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138113in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270943in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.270943in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270943in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403774in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.403774in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403774in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536604in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.536604in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536604in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802264in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.802264in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802264in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935094in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{3.935094in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935094in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067925in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.067925in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067925in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200755in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.200755in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200755in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466415in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.466415in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466415in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599245in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.599245in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599245in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732075in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732075in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864906in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.864906in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864906in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130566in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.130566in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130566in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263396in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.263396in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263396in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396226in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.396226in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396226in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529057in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.529057in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529057in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794717in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.794717in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794717in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927547in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.927547in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927547in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060377in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.060377in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060377in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193208in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.193208in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193208in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458868in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.458868in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458868in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591698in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.591698in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591698in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724528in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.724528in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724528in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857358in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{6.857358in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.857358in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123019in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.123019in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.123019in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255849in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.255849in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.255849in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388679in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.388679in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.388679in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521509in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.521509in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.521509in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787170in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.787170in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.787170in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.326318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta C_p} \; (\SI{}{\bit\per\second\per\hertz})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.867000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.783667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.105000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.105000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.021667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.343000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.343000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.343000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.259667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.581000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.581000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.497667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.819000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.819000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.735667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.057000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.057000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.057000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.973667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.295000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.295000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.211667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.533000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.533000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.533000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.449667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.771000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.771000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.687667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.009000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.009000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.009000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.925667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.247000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.247000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.163667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.748000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.986000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.986000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.224000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.462000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.462000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.938000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.938000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.176000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.176000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.652000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.652000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.890000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.890000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.128000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.128000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.128000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.366000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391616in,y=2.057000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont CDF (\(\displaystyle \overline{\Delta C_p}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573642in}{2.015333in}}%
\pgfpathcurveto{\pgfqpoint{4.584692in}{2.015333in}}{\pgfqpoint{4.595291in}{2.019724in}}{\pgfqpoint{4.603105in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{4.610919in}{2.035351in}}{\pgfqpoint{4.615309in}{2.045950in}}{\pgfqpoint{4.615309in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{4.615309in}{2.068050in}}{\pgfqpoint{4.610919in}{2.078649in}}{\pgfqpoint{4.603105in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{4.595291in}{2.094276in}}{\pgfqpoint{4.584692in}{2.098667in}}{\pgfqpoint{4.573642in}{2.098667in}}%
\pgfpathcurveto{\pgfqpoint{4.562592in}{2.098667in}}{\pgfqpoint{4.551993in}{2.094276in}}{\pgfqpoint{4.544180in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{4.536366in}{2.078649in}}{\pgfqpoint{4.531976in}{2.068050in}}{\pgfqpoint{4.531976in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{4.531976in}{2.045950in}}{\pgfqpoint{4.536366in}{2.035351in}}{\pgfqpoint{4.544180in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{4.551993in}{2.019724in}}{\pgfqpoint{4.562592in}{2.015333in}}{\pgfqpoint{4.573642in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296671in}{2.015333in}}%
\pgfpathcurveto{\pgfqpoint{3.307721in}{2.015333in}}{\pgfqpoint{3.318320in}{2.019724in}}{\pgfqpoint{3.326134in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{3.333947in}{2.035351in}}{\pgfqpoint{3.338337in}{2.045950in}}{\pgfqpoint{3.338337in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{3.338337in}{2.068050in}}{\pgfqpoint{3.333947in}{2.078649in}}{\pgfqpoint{3.326134in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{3.318320in}{2.094276in}}{\pgfqpoint{3.307721in}{2.098667in}}{\pgfqpoint{3.296671in}{2.098667in}}%
\pgfpathcurveto{\pgfqpoint{3.285621in}{2.098667in}}{\pgfqpoint{3.275022in}{2.094276in}}{\pgfqpoint{3.267208in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{3.259394in}{2.078649in}}{\pgfqpoint{3.255004in}{2.068050in}}{\pgfqpoint{3.255004in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{3.255004in}{2.045950in}}{\pgfqpoint{3.259394in}{2.035351in}}{\pgfqpoint{3.267208in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{3.275022in}{2.019724in}}{\pgfqpoint{3.285621in}{2.015333in}}{\pgfqpoint{3.296671in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482846in}{2.015333in}}%
\pgfpathcurveto{\pgfqpoint{2.493897in}{2.015333in}}{\pgfqpoint{2.504496in}{2.019724in}}{\pgfqpoint{2.512309in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.520123in}{2.035351in}}{\pgfqpoint{2.524513in}{2.045950in}}{\pgfqpoint{2.524513in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{2.524513in}{2.068050in}}{\pgfqpoint{2.520123in}{2.078649in}}{\pgfqpoint{2.512309in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{2.504496in}{2.094276in}}{\pgfqpoint{2.493897in}{2.098667in}}{\pgfqpoint{2.482846in}{2.098667in}}%
\pgfpathcurveto{\pgfqpoint{2.471796in}{2.098667in}}{\pgfqpoint{2.461197in}{2.094276in}}{\pgfqpoint{2.453384in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{2.445570in}{2.078649in}}{\pgfqpoint{2.441180in}{2.068050in}}{\pgfqpoint{2.441180in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{2.441180in}{2.045950in}}{\pgfqpoint{2.445570in}{2.035351in}}{\pgfqpoint{2.453384in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.461197in}{2.019724in}}{\pgfqpoint{2.471796in}{2.015333in}}{\pgfqpoint{2.482846in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196990in}{2.015333in}}%
\pgfpathcurveto{\pgfqpoint{2.208040in}{2.015333in}}{\pgfqpoint{2.218639in}{2.019724in}}{\pgfqpoint{2.226453in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.234266in}{2.035351in}}{\pgfqpoint{2.238657in}{2.045950in}}{\pgfqpoint{2.238657in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{2.238657in}{2.068050in}}{\pgfqpoint{2.234266in}{2.078649in}}{\pgfqpoint{2.226453in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{2.218639in}{2.094276in}}{\pgfqpoint{2.208040in}{2.098667in}}{\pgfqpoint{2.196990in}{2.098667in}}%
\pgfpathcurveto{\pgfqpoint{2.185940in}{2.098667in}}{\pgfqpoint{2.175341in}{2.094276in}}{\pgfqpoint{2.167527in}{2.086463in}}%
\pgfpathcurveto{\pgfqpoint{2.159714in}{2.078649in}}{\pgfqpoint{2.155323in}{2.068050in}}{\pgfqpoint{2.155323in}{2.057000in}}%
\pgfpathcurveto{\pgfqpoint{2.155323in}{2.045950in}}{\pgfqpoint{2.159714in}{2.035351in}}{\pgfqpoint{2.167527in}{2.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.175341in}{2.019724in}}{\pgfqpoint{2.185940in}{2.015333in}}{\pgfqpoint{2.196990in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932494in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{1.890827in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{1.974161in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513000in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{1.471334in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229707in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{1.188041in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012830in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{0.971164in}{2.015333in}}%
\pgfpathlineto{\pgfqpoint{1.054497in}{2.015333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.748000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833583in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{7.783889in}{0.845222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.822778in}{0.845222in}}{\pgfqpoint{7.822778in}{0.884111in}}%
\pgfpathlineto{\pgfqpoint{7.822778in}{1.964665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.822778in}{2.003554in}}{\pgfqpoint{7.783889in}{2.003554in}}%
\pgfpathlineto{\pgfqpoint{4.833583in}{2.003554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794694in}{2.003554in}}{\pgfqpoint{4.794694in}{1.964665in}}%
\pgfpathlineto{\pgfqpoint{4.794694in}{0.884111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794694in}{0.845222in}}{\pgfqpoint{4.833583in}{0.845222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.872471in}{1.854943in}}%
\pgfpathlineto{\pgfqpoint{5.261360in}{1.854943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066916in}{1.854943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416916in,y=1.786887in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1 panel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.872471in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{5.261360in}{1.579943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066916in}{1.579943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416916in,y=1.511888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{4.872471in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{5.261360in}{1.304944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066916in}{1.304944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416916in,y=1.236888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.872471in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{5.261360in}{1.029944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066916in}{1.029944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416916in,y=0.961889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.503180in}{1.854943in}}%
\pgfpathlineto{\pgfqpoint{6.892069in}{1.854943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697625in}{1.854943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047625in,y=1.786887in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.503180in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{6.892069in}{1.579943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697625in}{1.579943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047625in,y=1.511888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{6.503180in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{6.892069in}{1.304944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697625in}{1.304944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047625in,y=1.236888in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.503180in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{6.892069in}{1.029944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697625in}{1.029944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047625in,y=0.961889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8 panels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{7.889657in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{7.825887in}{3.226658in}}%
\pgfpathlineto{\pgfqpoint{7.762118in}{3.217940in}}%
\pgfpathlineto{\pgfqpoint{7.698348in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{7.634579in}{3.203410in}}%
\pgfpathlineto{\pgfqpoint{7.570809in}{3.200504in}}%
\pgfpathlineto{\pgfqpoint{7.507040in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{7.443270in}{3.185974in}}%
\pgfpathlineto{\pgfqpoint{7.379501in}{3.183068in}}%
\pgfpathlineto{\pgfqpoint{7.315731in}{3.174350in}}%
\pgfpathlineto{\pgfqpoint{7.251962in}{3.162726in}}%
\pgfpathlineto{\pgfqpoint{7.188192in}{3.133667in}}%
\pgfpathlineto{\pgfqpoint{7.124422in}{3.116231in}}%
\pgfpathlineto{\pgfqpoint{7.060653in}{3.110419in}}%
\pgfpathlineto{\pgfqpoint{6.996883in}{3.090077in}}%
\pgfpathlineto{\pgfqpoint{6.933114in}{3.072641in}}%
\pgfpathlineto{\pgfqpoint{6.869344in}{3.061017in}}%
\pgfpathlineto{\pgfqpoint{6.805575in}{3.034863in}}%
\pgfpathlineto{\pgfqpoint{6.741805in}{3.008709in}}%
\pgfpathlineto{\pgfqpoint{6.678036in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{6.614266in}{2.979650in}}%
\pgfpathlineto{\pgfqpoint{6.550497in}{2.953496in}}%
\pgfpathlineto{\pgfqpoint{6.486727in}{2.936060in}}%
\pgfpathlineto{\pgfqpoint{6.422958in}{2.907000in}}%
\pgfpathlineto{\pgfqpoint{6.359188in}{2.883752in}}%
\pgfpathlineto{\pgfqpoint{6.295419in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{6.231649in}{2.834350in}}%
\pgfpathlineto{\pgfqpoint{6.167880in}{2.819821in}}%
\pgfpathlineto{\pgfqpoint{6.104110in}{2.811103in}}%
\pgfpathlineto{\pgfqpoint{6.040341in}{2.779137in}}%
\pgfpathlineto{\pgfqpoint{5.976571in}{2.761701in}}%
\pgfpathlineto{\pgfqpoint{5.912802in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{5.849032in}{2.715205in}}%
\pgfpathlineto{\pgfqpoint{5.785263in}{2.697769in}}%
\pgfpathlineto{\pgfqpoint{5.721493in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{5.657724in}{2.659991in}}%
\pgfpathlineto{\pgfqpoint{5.593954in}{2.648368in}}%
\pgfpathlineto{\pgfqpoint{5.530185in}{2.622214in}}%
\pgfpathlineto{\pgfqpoint{5.466415in}{2.584436in}}%
\pgfpathlineto{\pgfqpoint{5.402646in}{2.535034in}}%
\pgfpathlineto{\pgfqpoint{5.338876in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{5.275107in}{2.462385in}}%
\pgfpathlineto{\pgfqpoint{5.211337in}{2.427513in}}%
\pgfpathlineto{\pgfqpoint{5.147568in}{2.395547in}}%
\pgfpathlineto{\pgfqpoint{5.083798in}{2.351957in}}%
\pgfpathlineto{\pgfqpoint{5.020029in}{2.319991in}}%
\pgfpathlineto{\pgfqpoint{4.956259in}{2.282214in}}%
\pgfpathlineto{\pgfqpoint{4.892490in}{2.229906in}}%
\pgfpathlineto{\pgfqpoint{4.828720in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{4.764951in}{2.157256in}}%
\pgfpathlineto{\pgfqpoint{4.701181in}{2.128197in}}%
\pgfpathlineto{\pgfqpoint{4.637412in}{2.093325in}}%
\pgfpathlineto{\pgfqpoint{4.573642in}{2.041017in}}%
\pgfpathlineto{\pgfqpoint{4.509873in}{2.003239in}}%
\pgfpathlineto{\pgfqpoint{4.446103in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{4.382334in}{1.930590in}}%
\pgfpathlineto{\pgfqpoint{4.318564in}{1.910248in}}%
\pgfpathlineto{\pgfqpoint{4.254795in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{4.191025in}{1.825974in}}%
\pgfpathlineto{\pgfqpoint{4.127256in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{4.063486in}{1.738795in}}%
\pgfpathlineto{\pgfqpoint{3.999717in}{1.692299in}}%
\pgfpathlineto{\pgfqpoint{3.935947in}{1.634179in}}%
\pgfpathlineto{\pgfqpoint{3.872178in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{3.808408in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{3.744639in}{1.529564in}}%
\pgfpathlineto{\pgfqpoint{3.680869in}{1.465632in}}%
\pgfpathlineto{\pgfqpoint{3.617100in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{3.553330in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{3.425791in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{3.362022in}{1.250590in}}%
\pgfpathlineto{\pgfqpoint{3.298252in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{3.234483in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{3.170713in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{3.106944in}{1.099479in}}%
\pgfpathlineto{\pgfqpoint{3.043174in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{2.979405in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{2.915635in}{0.997769in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{2.788096in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{2.724327in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{2.660557in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{2.596788in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.533018in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{2.469249in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{2.405479in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246297in}}%
\pgfpathlineto{\pgfqpoint{5.460357in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{5.424296in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{5.388234in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{5.352173in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{5.316111in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{5.280050in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{5.243989in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{5.207927in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{5.171866in}{3.226658in}}%
\pgfpathlineto{\pgfqpoint{5.135804in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{5.099743in}{3.220846in}}%
\pgfpathlineto{\pgfqpoint{5.063681in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{5.027620in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{4.991558in}{3.191786in}}%
\pgfpathlineto{\pgfqpoint{4.955497in}{3.183068in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.171444in}}%
\pgfpathlineto{\pgfqpoint{4.883374in}{3.168538in}}%
\pgfpathlineto{\pgfqpoint{4.847313in}{3.145291in}}%
\pgfpathlineto{\pgfqpoint{4.811251in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{4.775190in}{3.122043in}}%
\pgfpathlineto{\pgfqpoint{4.739128in}{3.122043in}}%
\pgfpathlineto{\pgfqpoint{4.703067in}{3.095889in}}%
\pgfpathlineto{\pgfqpoint{4.667005in}{3.087171in}}%
\pgfpathlineto{\pgfqpoint{4.630944in}{3.063923in}}%
\pgfpathlineto{\pgfqpoint{4.594883in}{3.049393in}}%
\pgfpathlineto{\pgfqpoint{4.558821in}{3.031957in}}%
\pgfpathlineto{\pgfqpoint{4.522760in}{3.023239in}}%
\pgfpathlineto{\pgfqpoint{4.486698in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{4.450637in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{4.414575in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{4.378514in}{2.962214in}}%
\pgfpathlineto{\pgfqpoint{4.342453in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{4.306391in}{2.927342in}}%
\pgfpathlineto{\pgfqpoint{4.270330in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{4.234268in}{2.904094in}}%
\pgfpathlineto{\pgfqpoint{4.198207in}{2.886658in}}%
\pgfpathlineto{\pgfqpoint{4.162145in}{2.872128in}}%
\pgfpathlineto{\pgfqpoint{4.126084in}{2.837256in}}%
\pgfpathlineto{\pgfqpoint{4.090022in}{2.811103in}}%
\pgfpathlineto{\pgfqpoint{4.053961in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{4.017900in}{2.764607in}}%
\pgfpathlineto{\pgfqpoint{3.981838in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{3.945777in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{3.909715in}{2.665803in}}%
\pgfpathlineto{\pgfqpoint{3.873654in}{2.639650in}}%
\pgfpathlineto{\pgfqpoint{3.837592in}{2.607684in}}%
\pgfpathlineto{\pgfqpoint{3.801531in}{2.575718in}}%
\pgfpathlineto{\pgfqpoint{3.765469in}{2.552470in}}%
\pgfpathlineto{\pgfqpoint{3.729408in}{2.540846in}}%
\pgfpathlineto{\pgfqpoint{3.693347in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{3.657285in}{2.465291in}}%
\pgfpathlineto{\pgfqpoint{3.621224in}{2.424607in}}%
\pgfpathlineto{\pgfqpoint{3.585162in}{2.386829in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{2.351957in}}%
\pgfpathlineto{\pgfqpoint{3.513039in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{3.476978in}{2.250248in}}%
\pgfpathlineto{\pgfqpoint{3.440917in}{2.203752in}}%
\pgfpathlineto{\pgfqpoint{3.404855in}{2.174692in}}%
\pgfpathlineto{\pgfqpoint{3.368794in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{3.332732in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{3.296671in}{2.049735in}}%
\pgfpathlineto{\pgfqpoint{3.260609in}{2.011957in}}%
\pgfpathlineto{\pgfqpoint{3.224548in}{1.985803in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{1.933496in}}%
\pgfpathlineto{\pgfqpoint{3.152425in}{1.898624in}}%
\pgfpathlineto{\pgfqpoint{3.116364in}{1.857940in}}%
\pgfpathlineto{\pgfqpoint{3.080302in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{3.044241in}{1.767855in}}%
\pgfpathlineto{\pgfqpoint{3.008179in}{1.709735in}}%
\pgfpathlineto{\pgfqpoint{2.972118in}{1.677769in}}%
\pgfpathlineto{\pgfqpoint{2.936056in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.899995in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.863933in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{1.494692in}}%
\pgfpathlineto{\pgfqpoint{2.791811in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{2.755749in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{2.719688in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{2.683626in}{1.326145in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{2.611503in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{2.575442in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{2.539381in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{1.122726in}}%
\pgfpathlineto{\pgfqpoint{2.467258in}{1.093667in}}%
\pgfpathlineto{\pgfqpoint{2.431196in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{2.395135in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{2.359073in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{2.323012in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{2.286950in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{2.250889in}{0.925120in}}%
\pgfpathlineto{\pgfqpoint{2.214828in}{0.916402in}}%
\pgfpathlineto{\pgfqpoint{2.178766in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{2.142705in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{2.106643in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{2.070582in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{2.034520in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.998459in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.962397in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.926336in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.890275in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246560in}}%
\pgfpathlineto{\pgfqpoint{3.509765in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{3.492059in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{3.474354in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{3.456648in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{3.438943in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.421237in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.403532in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.385826in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{3.368121in}{3.217940in}}%
\pgfpathlineto{\pgfqpoint{3.350415in}{3.217940in}}%
\pgfpathlineto{\pgfqpoint{3.332710in}{3.217940in}}%
\pgfpathlineto{\pgfqpoint{3.315004in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{3.203410in}}%
\pgfpathlineto{\pgfqpoint{3.279593in}{3.203410in}}%
\pgfpathlineto{\pgfqpoint{3.261888in}{3.200504in}}%
\pgfpathlineto{\pgfqpoint{3.244182in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{3.226477in}{3.191786in}}%
\pgfpathlineto{\pgfqpoint{3.208771in}{3.185974in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{3.171444in}}%
\pgfpathlineto{\pgfqpoint{3.173360in}{3.156915in}}%
\pgfpathlineto{\pgfqpoint{3.155655in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{3.137949in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{3.120244in}{3.139479in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{3.084833in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{3.067127in}{3.090077in}}%
\pgfpathlineto{\pgfqpoint{3.049422in}{3.075547in}}%
\pgfpathlineto{\pgfqpoint{3.031716in}{3.063923in}}%
\pgfpathlineto{\pgfqpoint{3.014011in}{3.055205in}}%
\pgfpathlineto{\pgfqpoint{2.996305in}{3.043581in}}%
\pgfpathlineto{\pgfqpoint{2.978600in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{2.960895in}{2.994179in}}%
\pgfpathlineto{\pgfqpoint{2.943189in}{2.976744in}}%
\pgfpathlineto{\pgfqpoint{2.925484in}{2.953496in}}%
\pgfpathlineto{\pgfqpoint{2.907778in}{2.930248in}}%
\pgfpathlineto{\pgfqpoint{2.890073in}{2.901188in}}%
\pgfpathlineto{\pgfqpoint{2.872367in}{2.883752in}}%
\pgfpathlineto{\pgfqpoint{2.854662in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{2.836956in}{2.822726in}}%
\pgfpathlineto{\pgfqpoint{2.819251in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{2.801545in}{2.764607in}}%
\pgfpathlineto{\pgfqpoint{2.783840in}{2.721017in}}%
\pgfpathlineto{\pgfqpoint{2.766134in}{2.674521in}}%
\pgfpathlineto{\pgfqpoint{2.748429in}{2.642556in}}%
\pgfpathlineto{\pgfqpoint{2.730723in}{2.607684in}}%
\pgfpathlineto{\pgfqpoint{2.713018in}{2.584436in}}%
\pgfpathlineto{\pgfqpoint{2.695312in}{2.549564in}}%
\pgfpathlineto{\pgfqpoint{2.677607in}{2.514692in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{2.503068in}}%
\pgfpathlineto{\pgfqpoint{2.642196in}{2.482726in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{2.442043in}}%
\pgfpathlineto{\pgfqpoint{2.606785in}{2.398453in}}%
\pgfpathlineto{\pgfqpoint{2.589079in}{2.360675in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{2.302556in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{2.250248in}}%
\pgfpathlineto{\pgfqpoint{2.535963in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{2.518257in}{2.139821in}}%
\pgfpathlineto{\pgfqpoint{2.500552in}{2.084607in}}%
\pgfpathlineto{\pgfqpoint{2.482846in}{2.029393in}}%
\pgfpathlineto{\pgfqpoint{2.465141in}{1.994521in}}%
\pgfpathlineto{\pgfqpoint{2.447435in}{1.959650in}}%
\pgfpathlineto{\pgfqpoint{2.429730in}{1.927684in}}%
\pgfpathlineto{\pgfqpoint{2.412024in}{1.843410in}}%
\pgfpathlineto{\pgfqpoint{2.394319in}{1.779479in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.735889in}}%
\pgfpathlineto{\pgfqpoint{2.358908in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{2.341203in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{2.323497in}{1.541188in}}%
\pgfpathlineto{\pgfqpoint{2.305792in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{2.270381in}{1.381359in}}%
\pgfpathlineto{\pgfqpoint{2.252675in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{2.234970in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.241872in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.198282in}}%
\pgfpathlineto{\pgfqpoint{2.181853in}{1.145974in}}%
\pgfpathlineto{\pgfqpoint{2.164148in}{1.096573in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{2.128737in}{1.015205in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{0.989051in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{0.968709in}}%
\pgfpathlineto{\pgfqpoint{2.075620in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{2.057915in}{0.936744in}}%
\pgfpathlineto{\pgfqpoint{2.040209in}{0.928026in}}%
\pgfpathlineto{\pgfqpoint{2.022504in}{0.919308in}}%
\pgfpathlineto{\pgfqpoint{2.004798in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{1.987093in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{1.969387in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.951682in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.933976in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.916271in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.898565in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.863154in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.845449in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.827743in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.810038in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.792332in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.756922in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246613in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.783286in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.771560in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.748108in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.736382in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.724656in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.712930in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.701204in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.689478in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.677753in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.666027in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.654301in}{3.241188in}}%
\pgfpathlineto{\pgfqpoint{2.642575in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.630849in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{2.607397in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.595671in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{2.583945in}{3.220846in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{3.220846in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{2.548767in}{3.203410in}}%
\pgfpathlineto{\pgfqpoint{2.537042in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{3.194692in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{3.188880in}}%
\pgfpathlineto{\pgfqpoint{2.501864in}{3.180162in}}%
\pgfpathlineto{\pgfqpoint{2.490138in}{3.174350in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{3.142385in}}%
\pgfpathlineto{\pgfqpoint{2.466686in}{3.136573in}}%
\pgfpathlineto{\pgfqpoint{2.454960in}{3.130761in}}%
\pgfpathlineto{\pgfqpoint{2.443234in}{3.113325in}}%
\pgfpathlineto{\pgfqpoint{2.431508in}{3.098795in}}%
\pgfpathlineto{\pgfqpoint{2.419782in}{3.066829in}}%
\pgfpathlineto{\pgfqpoint{2.408056in}{3.040675in}}%
\pgfpathlineto{\pgfqpoint{2.396331in}{3.011615in}}%
\pgfpathlineto{\pgfqpoint{2.384605in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{2.372879in}{2.962214in}}%
\pgfpathlineto{\pgfqpoint{2.361153in}{2.921530in}}%
\pgfpathlineto{\pgfqpoint{2.349427in}{2.883752in}}%
\pgfpathlineto{\pgfqpoint{2.337701in}{2.822726in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{2.750077in}}%
\pgfpathlineto{\pgfqpoint{2.314249in}{2.703581in}}%
\pgfpathlineto{\pgfqpoint{2.302523in}{2.651274in}}%
\pgfpathlineto{\pgfqpoint{2.290797in}{2.567000in}}%
\pgfpathlineto{\pgfqpoint{2.279071in}{2.520504in}}%
\pgfpathlineto{\pgfqpoint{2.267345in}{2.436231in}}%
\pgfpathlineto{\pgfqpoint{2.255620in}{2.392641in}}%
\pgfpathlineto{\pgfqpoint{2.243894in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{2.232168in}{2.235718in}}%
\pgfpathlineto{\pgfqpoint{2.220442in}{2.165974in}}%
\pgfpathlineto{\pgfqpoint{2.208716in}{2.116573in}}%
\pgfpathlineto{\pgfqpoint{2.196990in}{2.072983in}}%
\pgfpathlineto{\pgfqpoint{2.185264in}{2.020675in}}%
\pgfpathlineto{\pgfqpoint{2.173538in}{1.965462in}}%
\pgfpathlineto{\pgfqpoint{2.161812in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{1.808538in}}%
\pgfpathlineto{\pgfqpoint{2.138360in}{1.759137in}}%
\pgfpathlineto{\pgfqpoint{2.126634in}{1.677769in}}%
\pgfpathlineto{\pgfqpoint{2.114909in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.103183in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{2.068005in}{1.433667in}}%
\pgfpathlineto{\pgfqpoint{2.056279in}{1.401701in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{2.032827in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{2.021101in}{1.233154in}}%
\pgfpathlineto{\pgfqpoint{2.009375in}{1.180846in}}%
\pgfpathlineto{\pgfqpoint{1.997649in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{1.985923in}{1.128538in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{1.102385in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{1.067513in}}%
\pgfpathlineto{\pgfqpoint{1.950746in}{1.050077in}}%
\pgfpathlineto{\pgfqpoint{1.939020in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.915568in}{0.997769in}}%
\pgfpathlineto{\pgfqpoint{1.903842in}{0.986145in}}%
\pgfpathlineto{\pgfqpoint{1.892116in}{0.962897in}}%
\pgfpathlineto{\pgfqpoint{1.880390in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{1.868664in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{1.845212in}{0.928026in}}%
\pgfpathlineto{\pgfqpoint{1.833487in}{0.919308in}}%
\pgfpathlineto{\pgfqpoint{1.821761in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{0.901872in}}%
\pgfpathlineto{\pgfqpoint{1.798309in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.786583in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.774857in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.763131in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.751405in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.739679in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.727953in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.692776in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.681050in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.657598in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.634146in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246616in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.731923in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.716550in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.701176in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.685802in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.670429in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.655055in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.639682in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.624308in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.608934in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.593561in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.578187in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.562813in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.547440in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.532066in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.516692in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.501319in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.485945in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.470572in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{2.455198in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.439824in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{3.220846in}}%
\pgfpathlineto{\pgfqpoint{2.409077in}{3.217940in}}%
\pgfpathlineto{\pgfqpoint{2.393703in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.378330in}{3.206316in}}%
\pgfpathlineto{\pgfqpoint{2.362956in}{3.191786in}}%
\pgfpathlineto{\pgfqpoint{2.347582in}{3.185974in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{3.180162in}}%
\pgfpathlineto{\pgfqpoint{2.316835in}{3.165632in}}%
\pgfpathlineto{\pgfqpoint{2.301461in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{2.286088in}{3.124949in}}%
\pgfpathlineto{\pgfqpoint{2.270714in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{2.255341in}{3.075547in}}%
\pgfpathlineto{\pgfqpoint{2.239967in}{3.037769in}}%
\pgfpathlineto{\pgfqpoint{2.224593in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{2.193846in}{2.930248in}}%
\pgfpathlineto{\pgfqpoint{2.178472in}{2.886658in}}%
\pgfpathlineto{\pgfqpoint{2.163099in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{2.147725in}{2.805291in}}%
\pgfpathlineto{\pgfqpoint{2.132351in}{2.761701in}}%
\pgfpathlineto{\pgfqpoint{2.116978in}{2.712299in}}%
\pgfpathlineto{\pgfqpoint{2.101604in}{2.674521in}}%
\pgfpathlineto{\pgfqpoint{2.086231in}{2.619308in}}%
\pgfpathlineto{\pgfqpoint{2.070857in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{2.055483in}{2.505974in}}%
\pgfpathlineto{\pgfqpoint{2.040110in}{2.456573in}}%
\pgfpathlineto{\pgfqpoint{2.024736in}{2.383923in}}%
\pgfpathlineto{\pgfqpoint{2.009362in}{2.337427in}}%
\pgfpathlineto{\pgfqpoint{1.993989in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{1.978615in}{2.229906in}}%
\pgfpathlineto{\pgfqpoint{1.963241in}{2.160162in}}%
\pgfpathlineto{\pgfqpoint{1.947868in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{1.932494in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{1.917120in}{2.000333in}}%
\pgfpathlineto{\pgfqpoint{1.901747in}{1.939308in}}%
\pgfpathlineto{\pgfqpoint{1.886373in}{1.907342in}}%
\pgfpathlineto{\pgfqpoint{1.871000in}{1.866658in}}%
\pgfpathlineto{\pgfqpoint{1.855626in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{1.840252in}{1.802726in}}%
\pgfpathlineto{\pgfqpoint{1.824879in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{1.809505in}{1.759137in}}%
\pgfpathlineto{\pgfqpoint{1.794131in}{1.721359in}}%
\pgfpathlineto{\pgfqpoint{1.778758in}{1.695205in}}%
\pgfpathlineto{\pgfqpoint{1.763384in}{1.669051in}}%
\pgfpathlineto{\pgfqpoint{1.748010in}{1.637085in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.610932in}}%
\pgfpathlineto{\pgfqpoint{1.717263in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{1.701890in}{1.544094in}}%
\pgfpathlineto{\pgfqpoint{1.686516in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{1.671142in}{1.497598in}}%
\pgfpathlineto{\pgfqpoint{1.655769in}{1.477256in}}%
\pgfpathlineto{\pgfqpoint{1.640395in}{1.459821in}}%
\pgfpathlineto{\pgfqpoint{1.625021in}{1.442385in}}%
\pgfpathlineto{\pgfqpoint{1.609648in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{1.594274in}{1.398795in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{1.363923in}}%
\pgfpathlineto{\pgfqpoint{1.563527in}{1.329051in}}%
\pgfpathlineto{\pgfqpoint{1.548153in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{1.517406in}{1.247684in}}%
\pgfpathlineto{\pgfqpoint{1.502032in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.486659in}{1.209906in}}%
\pgfpathlineto{\pgfqpoint{1.471285in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{1.455911in}{1.157598in}}%
\pgfpathlineto{\pgfqpoint{1.440538in}{1.131444in}}%
\pgfpathlineto{\pgfqpoint{1.425164in}{1.093667in}}%
\pgfpathlineto{\pgfqpoint{1.409790in}{1.087855in}}%
\pgfpathlineto{\pgfqpoint{1.394417in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{1.379043in}{1.047171in}}%
\pgfpathlineto{\pgfqpoint{1.363669in}{1.029735in}}%
\pgfpathlineto{\pgfqpoint{1.348296in}{1.006487in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{0.983239in}}%
\pgfpathlineto{\pgfqpoint{1.317549in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{1.302175in}{0.925120in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{1.271428in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{1.256054in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{1.240680in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.225307in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246627in}}%
\pgfpathlineto{\pgfqpoint{2.575698in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.559837in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.543976in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.528114in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.496392in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.480531in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.464670in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.448809in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.432948in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.417086in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.401225in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.385364in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.369503in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.353642in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.337781in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.321919in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.306058in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.290197in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.274336in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.210891in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{2.195030in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{2.179169in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.163308in}{3.226658in}}%
\pgfpathlineto{\pgfqpoint{2.147447in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{2.131586in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{2.115724in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{2.099863in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{3.206316in}}%
\pgfpathlineto{\pgfqpoint{2.068141in}{3.197598in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{3.177256in}}%
\pgfpathlineto{\pgfqpoint{2.036419in}{3.168538in}}%
\pgfpathlineto{\pgfqpoint{2.020557in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{2.004696in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{1.988835in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{1.972974in}{3.090077in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{3.063923in}}%
\pgfpathlineto{\pgfqpoint{1.941252in}{3.043581in}}%
\pgfpathlineto{\pgfqpoint{1.925390in}{2.982556in}}%
\pgfpathlineto{\pgfqpoint{1.909529in}{2.959308in}}%
\pgfpathlineto{\pgfqpoint{1.893668in}{2.918624in}}%
\pgfpathlineto{\pgfqpoint{1.877807in}{2.886658in}}%
\pgfpathlineto{\pgfqpoint{1.861946in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{1.846085in}{2.816915in}}%
\pgfpathlineto{\pgfqpoint{1.830224in}{2.784949in}}%
\pgfpathlineto{\pgfqpoint{1.814362in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{1.798501in}{2.747171in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{2.715205in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{2.700675in}}%
\pgfpathlineto{\pgfqpoint{1.750918in}{2.674521in}}%
\pgfpathlineto{\pgfqpoint{1.735057in}{2.633838in}}%
\pgfpathlineto{\pgfqpoint{1.719195in}{2.601872in}}%
\pgfpathlineto{\pgfqpoint{1.703334in}{2.567000in}}%
\pgfpathlineto{\pgfqpoint{1.687473in}{2.558282in}}%
\pgfpathlineto{\pgfqpoint{1.671612in}{2.552470in}}%
\pgfpathlineto{\pgfqpoint{1.655751in}{2.543752in}}%
\pgfpathlineto{\pgfqpoint{1.639890in}{2.505974in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{2.471103in}}%
\pgfpathlineto{\pgfqpoint{1.608167in}{2.407171in}}%
\pgfpathlineto{\pgfqpoint{1.592306in}{2.357769in}}%
\pgfpathlineto{\pgfqpoint{1.576445in}{2.325803in}}%
\pgfpathlineto{\pgfqpoint{1.560584in}{2.253154in}}%
\pgfpathlineto{\pgfqpoint{1.544723in}{2.186316in}}%
\pgfpathlineto{\pgfqpoint{1.528862in}{2.093325in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{2.038111in}}%
\pgfpathlineto{\pgfqpoint{1.497139in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{1.481278in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{1.465417in}{1.831786in}}%
\pgfpathlineto{\pgfqpoint{1.449556in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{1.727171in}}%
\pgfpathlineto{\pgfqpoint{1.417833in}{1.677769in}}%
\pgfpathlineto{\pgfqpoint{1.401972in}{1.625462in}}%
\pgfpathlineto{\pgfqpoint{1.386111in}{1.587684in}}%
\pgfpathlineto{\pgfqpoint{1.370250in}{1.552812in}}%
\pgfpathlineto{\pgfqpoint{1.354389in}{1.491786in}}%
\pgfpathlineto{\pgfqpoint{1.338528in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{1.322667in}{1.392983in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{1.290944in}{1.282556in}}%
\pgfpathlineto{\pgfqpoint{1.275083in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.259222in}{1.122726in}}%
\pgfpathlineto{\pgfqpoint{1.243361in}{1.061701in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{1.009393in}}%
\pgfpathlineto{\pgfqpoint{1.211638in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.195777in}{0.954179in}}%
\pgfpathlineto{\pgfqpoint{1.179916in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.164055in}{0.913496in}}%
\pgfpathlineto{\pgfqpoint{1.148194in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{1.132333in}{0.898966in}}%
\pgfpathlineto{\pgfqpoint{1.116471in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.100610in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{1.084749in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.068888in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.053027in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.037166in}{0.872812in}}%
\pgfpathlineto{\pgfqpoint{1.021305in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.005443in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.246629in}}%
\pgfpathlineto{\pgfqpoint{2.538276in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.521500in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.504723in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.487947in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.471170in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.437617in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.420840in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.387287in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.370511in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.353734in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.336958in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.320181in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.303405in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.286628in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.269852in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.253075in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.236299in}{3.244094in}}%
\pgfpathlineto{\pgfqpoint{2.219522in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.185969in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.169193in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.152416in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.135640in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.118863in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.102087in}{3.238282in}}%
\pgfpathlineto{\pgfqpoint{2.085310in}{3.235376in}}%
\pgfpathlineto{\pgfqpoint{2.068533in}{3.232470in}}%
\pgfpathlineto{\pgfqpoint{2.051757in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.034980in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{3.229564in}}%
\pgfpathlineto{\pgfqpoint{2.001427in}{3.223752in}}%
\pgfpathlineto{\pgfqpoint{1.984651in}{3.215034in}}%
\pgfpathlineto{\pgfqpoint{1.967874in}{3.212128in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{3.206316in}}%
\pgfpathlineto{\pgfqpoint{1.934321in}{3.206316in}}%
\pgfpathlineto{\pgfqpoint{1.917545in}{3.200504in}}%
\pgfpathlineto{\pgfqpoint{1.900768in}{3.174350in}}%
\pgfpathlineto{\pgfqpoint{1.883992in}{3.162726in}}%
\pgfpathlineto{\pgfqpoint{1.867215in}{3.139479in}}%
\pgfpathlineto{\pgfqpoint{1.850439in}{3.116231in}}%
\pgfpathlineto{\pgfqpoint{1.833662in}{3.084265in}}%
\pgfpathlineto{\pgfqpoint{1.816886in}{3.072641in}}%
\pgfpathlineto{\pgfqpoint{1.800109in}{3.066829in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{3.058111in}}%
\pgfpathlineto{\pgfqpoint{1.766556in}{3.040675in}}%
\pgfpathlineto{\pgfqpoint{1.749779in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{2.997085in}}%
\pgfpathlineto{\pgfqpoint{1.716226in}{2.985462in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{2.973838in}}%
\pgfpathlineto{\pgfqpoint{1.682673in}{2.947684in}}%
\pgfpathlineto{\pgfqpoint{1.665897in}{2.941872in}}%
\pgfpathlineto{\pgfqpoint{1.649120in}{2.933154in}}%
\pgfpathlineto{\pgfqpoint{1.632344in}{2.909906in}}%
\pgfpathlineto{\pgfqpoint{1.615567in}{2.877940in}}%
\pgfpathlineto{\pgfqpoint{1.598791in}{2.869222in}}%
\pgfpathlineto{\pgfqpoint{1.582014in}{2.851786in}}%
\pgfpathlineto{\pgfqpoint{1.565238in}{2.822726in}}%
\pgfpathlineto{\pgfqpoint{1.548461in}{2.811103in}}%
\pgfpathlineto{\pgfqpoint{1.531685in}{2.779137in}}%
\pgfpathlineto{\pgfqpoint{1.514908in}{2.732641in}}%
\pgfpathlineto{\pgfqpoint{1.498132in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{1.481355in}{2.636744in}}%
\pgfpathlineto{\pgfqpoint{1.464579in}{2.584436in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{2.567000in}}%
\pgfpathlineto{\pgfqpoint{1.431026in}{2.537940in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{1.397472in}{2.471103in}}%
\pgfpathlineto{\pgfqpoint{1.380696in}{2.447855in}}%
\pgfpathlineto{\pgfqpoint{1.363919in}{2.415889in}}%
\pgfpathlineto{\pgfqpoint{1.347143in}{2.381017in}}%
\pgfpathlineto{\pgfqpoint{1.330366in}{2.349051in}}%
\pgfpathlineto{\pgfqpoint{1.313590in}{2.319991in}}%
\pgfpathlineto{\pgfqpoint{1.296813in}{2.270590in}}%
\pgfpathlineto{\pgfqpoint{1.280037in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{1.263260in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{1.246484in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{1.229707in}{2.032299in}}%
\pgfpathlineto{\pgfqpoint{1.212931in}{1.945120in}}%
\pgfpathlineto{\pgfqpoint{1.196154in}{1.863752in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{1.785291in}}%
\pgfpathlineto{\pgfqpoint{1.162601in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{1.145825in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{1.526658in}}%
\pgfpathlineto{\pgfqpoint{1.112272in}{1.451103in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{1.375547in}}%
\pgfpathlineto{\pgfqpoint{1.078718in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{1.061942in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{1.045165in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{1.011612in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{0.994836in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{0.978059in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{0.961283in}{0.881530in}}%
\pgfpathlineto{\pgfqpoint{0.944506in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.927730in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{0.910953in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{0.894177in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{0.877400in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.748000in}}{\pgfqpoint{7.040000in}{2.618000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.930000in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.663698in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.650415in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.637132in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.623849in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.610566in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.584000in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.570717in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.557434in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.544151in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.517585in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.504302in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.491019in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.477736in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.464453in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.451170in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.437887in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.424604in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.411321in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.398038in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.384755in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.371472in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.358189in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.331623in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.318340in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.305057in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.291774in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.265208in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.251925in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.238642in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.225358in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.198792in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.185509in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.172226in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.132377in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.105811in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.092528in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.079245in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.065962in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.052679in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.039396in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.026113in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{1.012830in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.986264in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.946415in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.933132in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.919849in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.906566in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.893283in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{0.870000in}{0.867000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/environment.tex <==
% \begin{tikzpicture} [font=\sffamily]
\begin{tikzpicture} [font=\small]

\definecolor{blue1}{RGB}{0,64,122}
% \definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red1}{RGB}{255, 0, 0}
% \definecolor{red1}{RGB}{214, 39, 40} % MPL tab:red #d62728


% \node (note) at (3.28,3.9) {UE$_{6}$};
% \node (note) at (3.28,3.9) {UE};
% \node (note) at (5.43,3.9) {Phantom};
% \node (note) at (8.84,3.9) {AP};

\begin{scope}[xshift=1.5cm]
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.99\columnwidth, frame]{figure-conference/environment-color-corrected-compressed.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    
        \draw [red1, thick,rounded corners] (0.15,0.4) rectangle (0.25,0.7);
        \draw [black, thick,rounded corners] (0.40,0.4) rectangle (0.50,0.7);
        \draw [blue1, thick,rounded corners] (0.79,0.4) rectangle (0.89,0.7);
        \node [anchor=north, align=center] at (0.2, 1.14) {HMD$_6$};
        \node [anchor=north, align=center] at (0.45, 1.14) {Phantom};
        \node [anchor=north, align=center] at (0.84, 1.14) {AP};
        \draw [red1, thick] (0.2,1.02) -- (0.2,0.70);
        \draw [black, thick] (0.45,1.02) -- (0.45,0.70);
        \draw [blue1, thick] (0.84,1.02) -- (0.84,0.70);
        
        \node[anchor=south west,inner sep=0] (ue) at (0,0) {\includegraphics[width=0.15\columnwidth, frame]{figure-conference/ue.jpg}};
        % \draw [red1, ultra thick, ->] (0.1, 0.32) -- (0.18,0.50);
        \draw [red1, thick, -{angle 60}] (0.1, 0.32) --++(48:32pt);
        \node[anchor=south west,inner sep=0] (ap) at (1-0.155,0) {\includegraphics[width=0.15\columnwidth, frame]{figure-conference/ap.png}};
        % \draw [blue1, ultra thick, -{angle 60}] (0.90, 0.32) -- (0.86,0.48);
        \draw [blue1, thick, -{angle 60}] (0.90, 0.32) --++(118:25pt);
        % \node[] (image) at (0.45,0.29) {\includegraphics[width=0.5\columnwidth]{figure-conference/user_attenuation_combined.png}};

        % \node [anchor=north, align=left] at (0.06, 1.112) {\tiny Whiteboard};
        \node [anchor=north, align=left] at (0.06, 1.12) {\fontsize{6}{6}\selectfont Whiteboard};
        \draw [black] (0.06,1.02) -- (0.06,0.60);
        \node [anchor=north, align=center] at (0.66, 1.12) {\fontsize{6}{6}\selectfont Door};
        \draw [black] (0.66,1.02) -- (0.51,0.60);
        
    \end{scope}
    % \node[] (image) at (3.96,1) {\includegraphics[width=0.5\columnwidth]{figure-conference/user_attenuation_combined.png}};
\end{scope}

\end{tikzpicture}%

==> figure-conference/floorplan-stage1-horizontal.tex <==
% \begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]
\begin{tikzpicture}[x=1cm, y=1cm]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
% \definecolor{red1}{RGB}{141, 13, 38}
% \definecolor{red1}{RGB}{176, 16, 48} % - Used last
\definecolor{red1}{RGB}{255, 0, 0} % - Adopted in Inkscape (looked best in
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

\def\OrientationOffset{180} % Calibrate 0 orientation to north
% \def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% TABLES %%%

\foreach \i in {0,...,4} {
    \def\y{2*\TableWidth + 2*\EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {0,...,4} {
    \def\y{\TableWidth + \EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {1,...,4} {
    \def\y{0}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}



%%% ROOM %%%

\draw [dotted] (0,0) rectangle ++ (\RoomLength, \RoomWidth);


%%% North %%%

\draw [line width=1.00, black] (0, 0) -- (0, \RoomWidth);

% \node at (-0.5, \RoomWidth/2) {\Large N};



%%%% West %%%

\draw [line width=1.00, black] (0, 0) -- (0.65, 0);
\draw [line width=2.00, brown] (0.65, 0) -- (0.75, 0);
\draw [line width=2.00, cyan1] (0.75, 0) -- (1.00, 0);
\draw [line width=2.00, brown] (1.00, 0) -- (1.10, 0);
\draw [line width=2.00, brown] (1.10, 0) -- (2.10, 0);
\draw [line width=2.00, brown] (2.10, 0) -- (2.20, 0);
\draw [line width=1.00, black] (2.20, 0) -- (3.65, 0);

\draw [line width=1.00, black] (3.65, 0) -- (3.65, -0.30);
\draw [line width=1.00, black] (3.65, -.30) -- (5.20, -0.30);
\draw [line width=1.00, black] (5.20, 0) -- (5.20, -0.30);

\draw [line width=1.00, black] (5.20, 0) -- (6.65, 0);
\draw [line width=1.00, black] (6.65, 0) -- (6.65, -0.30);
\draw [line width=2.00, brown](6.65, -0.30) -- (8.2, -0.30);
\draw [line width=2.00, cyan1] (6.75, -0.30) -- (8.1, -0.30);
\draw [line width=1.00, black] (8.2, 0) -- (8.2, -0.30);

\draw [line width=1.00, black] (8.2, 0) -- (\RoomLength, 0);

% \node at (\RoomLength / 2, -1.0) {\Large W};



%%%% South %

% \draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);
\draw [line width=1.50, dashed, brown] (\RoomLength-0.30, 0) -- (\RoomLength-0.30, \RoomWidth);

\draw [line width=6.00, gray1] (\RoomLength-.10, .15) -- (\RoomLength-.10, {.15+\SideWbWidth});
\draw [line width=6.00, gray1] (\RoomLength-.10, \RoomWidth-.15) -- (\RoomLength-.10, {\RoomWidth-.15-\SideWbWidth});

\draw [line width=2.00, magenta] (\RoomLength, \RoomWidth-2.2) -- (\RoomLength, \RoomWidth-3.8);

% \node at (\RoomLength+0.5, \RoomWidth/2) {\Large S};



%%%% East %%%

\draw [line width=1.00, black] (0, \RoomWidth) -- (.65, \RoomWidth);

\draw [line width=1.00, black] (.65, \RoomWidth) -- (.65, \RoomWidth+.20);
\draw [line width=2.00, brown] (.65, \RoomWidth+.20) -- (2.2, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (.75, \RoomWidth+.20) -- (2.10, \RoomWidth+.20);
\draw (2.2, \RoomWidth+.20) -- (2.2, \RoomWidth);

\draw [line width=1.00, black] (2.2, \RoomWidth) -- (3.65, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-5.50, \RoomWidth) -- (\RoomLength-5.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-5.50, \RoomWidth+.20) -- (\RoomLength-3.95, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (\RoomLength-5.40, \RoomWidth+.20) -- (\RoomLength-4.05, \RoomWidth+.20);
\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-3.95, \RoomWidth+.20);

\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-2.50, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-2.50, \RoomWidth+0.20) -- (\RoomLength-.95, \RoomWidth+0.20);
\draw [line width=2.00, cyan1] (\RoomLength-2.40, \RoomWidth+0.20) -- (\RoomLength-1.05, \RoomWidth+0.20);
\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength-.95, \RoomWidth+0.20);

\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength, \RoomWidth);

% \node at (\RoomLength / 2, \RoomWidth + 0.9) {\Large E};



%%% Phantom

\fill[black] (\RoomLength-7.10, 2.23) circle (\NodeSize);
\node[black] at (\RoomLength-7.40, 2.05) {\footnotesize P$_0$};

\fill[black] (\RoomLength-6.66, 4.87) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 5.2) {\footnotesize P$_1$};

\fill[black] (\RoomLength-2.39, 3.05) circle (\NodeSize);
\node[black] at (\RoomLength-2.39, 2.65) {\footnotesize P$_2$};

\fill[black] (\RoomLength-5.26, 3.46) circle (\NodeSize);
\node[black] at (\RoomLength-5.26, 3.75) {\footnotesize P$_3$};

\fill[black] (\RoomLength-2.53, 5.51) circle (\NodeSize);
\node[black] at (\RoomLength-2.53, 5.15) {\footnotesize P$_4$};

\fill[black] (\RoomLength-8.02, 5.05) circle (\NodeSize);
\node[black] at (\RoomLength-8.02, 4.75) {\footnotesize P$_5$};

\fill[black] (\RoomLength-5.20, 3.04) circle (\NodeSize);
\node[black] at (\RoomLength-5.20, 2.7) {\footnotesize P$_6$};

\fill[black] (\RoomLength-5.16, 4.73) circle (\NodeSize);
\node[black] at (\RoomLength-5.16, 5.1) {\footnotesize P$_7$};

\fill[black] (\RoomLength-6.66, 3.27) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 2.9) {\footnotesize P$_8$};

\fill[black] (\RoomLength-2.06, 4.19) circle (\NodeSize);
\node[black] at (\RoomLength-2.25, 3.9) {\footnotesize P$_9$};

\fill[black] (\RoomLength-2.31, 1.58) circle (\NodeSize);
\node[black] at (\RoomLength-1.9, 1.7) {\footnotesize P$_{10}$};


% \fill[black] (2.22, 7.26) circle (\NodeSize);
% \fill[white] (2.22, 7.26) circle (\NodeSize*2/3);
% 
% \fill[black] (5.00, 3.85) circle (\NodeSize);
% \fill[white] (5.00, 3.85) circle (\NodeSize*2/3);
% 
% \fill[black] (1.63, 3.61) circle (\NodeSize);
% \fill[white] (1.63, 3.61) circle (\NodeSize*2/3);
% 
% \fill[black] (2.68, 6.64) circle (\NodeSize);
% \fill[white] (2.68, 6.64) circle (\NodeSize*2/3);


%%% TX %%%

\draw[blue1, line width = 1.00] (\RoomLength-8.77, 5.62) -- ++ ({225*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (\RoomLength-8.77, 5.62) circle (\NodeSize);
% \node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP};
\node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP$_1$};

% \draw[blue1, line width = 1.00] (4.1, 8.85) -- ++ ({180*(-1)+% \OrientationOffset}:0.50);
% \fill[fill=blue1] (4.1, 8.85) circle (\NodeSize) node[black, anchor=north east]{\footnotesize AP$_1$};
% \fill[white] (4.1, 8.85) circle (\NodeSize*2/3);



%%% RX %%%

\fill[red1] (\RoomLength-6.83, 1.69) circle (\NodeSize) node[black, anchor=south west]{\footnotesize UE$_0$};
\draw[red1, line width = 1.00] (\RoomLength-6.83, 1.69) -- ++ ({292.5*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-4.92, 4.25) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_1$};
\draw[red1, line width = 1.00] (\RoomLength-4.92, 4.25) -- ++ ({270*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.77, 2.39) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.2, 2.2) {\footnotesize UE$_2$};
\draw[red1, line width = 1.00] (\RoomLength-0.77, 2.39) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-3.73, 2.52) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-3.9, 2.35) {\footnotesize UE$_3$};
\draw[red1, line width = 1.00] (\RoomLength-3.73, 2.52) -- ++ ({135*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.89, 5.48) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.2, 5.3) {\footnotesize UE$_4$};
\draw[red1, line width = 1.00] (\RoomLength-0.89, 5.48) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-6.49, 3.87) circle (\NodeSize) node[black, anchor=south west]{\footnotesize UE$_5$};
\draw[red1, line width = 1.00] (\RoomLength-6.49, 3.87) -- ++ ({90*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-2.49, 1.08) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-2.8, 0.8) {\footnotesize UE$_6$};
\draw[red1, line width = 1.00] (\RoomLength-2.49, 1.08) -- ++ ({315*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-3.41, 4.30) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_7$};
\draw[red1, line width = 1.00] (\RoomLength-3.41, 4.30) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-5.33, 1.78) circle (\NodeSize) node[black, anchor=south west]{\footnotesize UE$_8$};
\draw[red1, line width = 1.00] (\RoomLength-5.33, 1.78) -- ++ ({45*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.87, 3.94) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.2, 3.75) {\footnotesize UE$_9$};
\draw[red1, line width = 1.00] (\RoomLength-0.87, 3.94) -- ++ ({22.5*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.75, 0.60) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.2, 0.50) {\footnotesize UE$_{10}$};
\draw[red1, line width = 1.00] (\RoomLength-0.75, 0.60) -- ++ ({67.5*(-1)+\OrientationOffset}:0.50);



\node[black] at (\RoomLength-2.3, \RoomWidth + 0.7) {\small Figure 2b standpoint};
\node[black] at (\RoomLength-2.3, 5.7) {\Large $\times$};
\draw[black, line width = 0.75] (\RoomLength-2.3, \RoomWidth + 0.5) -- (\RoomLength-2.3, 5.9);


\node[black] at (\RoomLength-6.66,\RoomWidth + 0.7) {\small Phantom};
% \node[black] at (\RoomLength-6.66, 5.2) {\footnotesize P$_1$};
\draw[black, line width = 0.75] (\RoomLength-6.66, \RoomWidth + 0.4) -- (\RoomLength-6.66, 5.5);


\node[black, align=left] at (1.0,0.75) {\small Initial \\ \small orientation};
\draw[black, line width = 0.75] (1.2,0.85) -- (1.8,1.15);
\draw[black] (2.15,1.25) [partial ellipse=420:120:3mm and 1mm];


\end{tikzpicture}


==> figure-conference/floorplan-stage1-vertical.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
% \definecolor{red1}{RGB}{141, 13, 38}
% \definecolor{red1}{RGB}{176, 16, 48} % - Used last
\definecolor{red1}{RGB}{255, 0, 0} % - Adopted in Inkscape (looked best in
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}


%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% TABLES %%%

\foreach \i in {0,...,4} {
    \def\x{2*\TableWidth + 2*\EisleWidth}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}
\foreach \i in {0,...,4} {
    \def\x{\TableWidth + \EisleWidth}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}
\foreach \i in {1,...,4} {
    \def\x{0}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}



%%% ROOM %%%

\draw [dotted] (0,0) rectangle ++ (\RoomWidth, \RoomLength);


%%% North %%%

\draw [line width=1.00, black] (0, \RoomLength) -- (\RoomWidth, \RoomLength);

\node at (\RoomWidth/2, \RoomLength + 0.5) {\Large N};



%%%% West %%%

\draw [line width=1.00, black] (0,\RoomLength) -- (0,\RoomLength-0.65);
\draw [line width=2.00, brown] (0, \RoomLength-0.65) -- (0, \RoomLength-0.75);
\draw [line width=2.00, cyan1] (0, \RoomLength-0.75) -- (0, \RoomLength-1.00);
\draw [line width=2.00, brown] (0, \RoomLength-1.00) -- (0, \RoomLength-1.10);
\draw [line width=2.00, brown] (0, \RoomLength-1.10) -- (0, \RoomLength-2.10);
\draw [line width=2.00, brown] (0, \RoomLength-2.10) -- (0, \RoomLength-2.20);
\draw [line width=1.00, black] (0, \RoomLength-2.20) -- (0, \RoomLength-3.65);

\draw [line width=1.00, black] (0, \RoomLength-3.65) -- (-0.30, \RoomLength-3.65);
\draw [line width=1.00, black] (-.30, \RoomLength-3.65) -- (-.30, \RoomLength-5.20);
\draw [line width=1.00, black] (0, \RoomLength-5.20) -- (-.30, \RoomLength-5.20);

\draw [line width=1.00, black] (0, 3.95) -- (0, 2.50);
\draw [line width=1.00, black] (0, 2.50) -- (-.30, 2.50);
\draw [line width=2.00, brown](-0.30, 2.50) -- (-0.30, .95);
\draw [line width=2.00, cyan1] (-0.30, 2.40) -- (-0.30, 1.05);
\draw [line width=1.00, black] (0, .95) -- (-.30, .95);

\draw [line width=1.00, black] (0, .95) -- (0, 0);

\node at (-1.0, \RoomLength / 2) {\Large W};



%%%% South %

\draw [line width=1.00, black] (0, 0) -- (\RoomWidth, 0);

\draw [line width=1.00, black] (0, \RoomLength) -- (\RoomWidth, \RoomLength);
\draw [line width=1.50, dashed, brown] (0, 0.30) -- (\RoomWidth, 0.30);

\draw [line width=6.00, gray1] (.15, .10) -- ({.15+\SideWbWidth}, .10);
\draw [line width=6.00, gray1] (\RoomWidth-.15, .10) -- ({\RoomWidth-.15-\SideWbWidth}, .10);

\draw [line width=2.00, magenta] (2.2, 0) -- (3.8, 0);

\node at (\RoomWidth/2, -0.5) {\Large S};



%%%% East %%%

\draw [line width=1.00, black] (\RoomWidth, \RoomLength) -- (\RoomWidth, \RoomLength - .65);

\draw [line width=1.00, black] (\RoomWidth, \RoomLength - .65) -- (\RoomWidth+.20, \RoomLength - .65);
\draw [line width=2.00, brown] (\RoomWidth+.20, \RoomLength - .65) -- (\RoomWidth+.20, \RoomLength - 2.2);
\draw [line width=2.00, cyan1] (\RoomWidth+.20, \RoomLength - .75) -- (\RoomWidth+.20, \RoomLength - 2.10);
\draw (\RoomWidth+.20, \RoomLength - 2.2) -- (\RoomWidth, \RoomLength - 2.2);

\draw [line width=1.00, black] (\RoomWidth, \RoomLength - 2.2) -- (\RoomWidth, \RoomLength - 3.65);

\draw [line width=1.00, black] (\RoomWidth, 5.50) -- (\RoomWidth+0.20, 5.50);
\draw [line width=2.00, brown] (\RoomWidth+.20, 5.50) -- (\RoomWidth+.20, 3.95);
\draw [line width=2.00, cyan1] (\RoomWidth+.20, 5.40) -- (\RoomWidth+.20, 4.05);
\draw [line width=1.00, black] (\RoomWidth, 3.95) -- (\RoomWidth+.20, 3.95);

\draw [line width=1.00, black] (\RoomWidth, 3.95) -- (\RoomWidth, 2.50);

\draw [line width=1.00, black] (\RoomWidth, 2.50) -- (\RoomWidth+0.20, 2.50);
\draw [line width=2.00, brown] (\RoomWidth+0.20, 2.50) -- (\RoomWidth+0.20, .95);
\draw [line width=2.00, cyan1] (\RoomWidth+0.20, 2.40) -- (\RoomWidth+0.20, 1.05);
\draw [line width=1.00, black] (\RoomWidth, .95) -- (\RoomWidth+0.20, .95);

\draw [line width=1.00, black] (\RoomWidth, .95) -- (\RoomWidth, 0);

\node at (\RoomWidth + 0.9, \RoomLength / 2) {\Large E};



%%% Phantom

\fill[black] (2.23, 7.10) circle (\NodeSize);

\fill[black] (4.87, 6.66) circle (\NodeSize);

\fill[black] (3.05, 2.39) circle (\NodeSize);

\fill[black] (3.46, 5.26) circle (\NodeSize);

\fill[black] (5.51, 2.53) circle (\NodeSize);

\fill[black] (5.05, 8.02) circle (\NodeSize);

\fill[black] (3.04, 5.20) circle (\NodeSize);

\fill[black] (4.73, 5.16) circle (\NodeSize);

\fill[black] (3.27, 6.66) circle (\NodeSize);

\fill[black] (4.19, 2.06) circle (\NodeSize);

\fill[black] (1.58, 2.31) circle (\NodeSize);



% \fill[black] (2.22, 7.26) circle (\NodeSize);
% \fill[white] (2.22, 7.26) circle (\NodeSize*2/3);
% 
% \fill[black] (5.00, 3.85) circle (\NodeSize);
% \fill[white] (5.00, 3.85) circle (\NodeSize*2/3);
% 
% \fill[black] (1.63, 3.61) circle (\NodeSize);
% \fill[white] (1.63, 3.61) circle (\NodeSize*2/3);
% 
% \fill[black] (2.68, 6.64) circle (\NodeSize);
% \fill[white] (2.68, 6.64) circle (\NodeSize*2/3);


%%% TX %%%

\draw[blue1, line width = 1.00] (5.62, 8.77) -- ++ ({225*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (5.62, 8.77) circle (\NodeSize);
\node[black, anchor=north west] at (4.75, 9.05) {\footnotesize AP};


% \draw[blue1, line width = 1.00] (4.1, 8.85) -- ++ ({180*(-1)+% \OrientationOffset}:0.50);
% \fill[fill=blue1] (4.1, 8.85) circle (\NodeSize) node[black, anchor=north east]{\footnotesize AP$_1$};
% \fill[white] (4.1, 8.85) circle (\NodeSize*2/3);



%%% RX %%%

\fill[red1] (1.69, 6.83) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_0$};
\draw[red1, line width = 1.00] (1.69, 6.83) -- ++ ({292.5*(-1)+\OrientationOffset}:0.50);
% \fill[white] (1.69, 6.83) circle (\NodeSize*2/3);

\fill[red1] (4.25, 4.92) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_1$};
\draw[red1, line width = 1.00] (4.25, 4.92) -- ++ ({270*(-1)+\OrientationOffset}:0.50);

\fill[red1] (2.39, 0.77) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_2$};
\draw[red1, line width = 1.00] (2.39, 0.77) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (2.52, 3.73) circle (\NodeSize);
\node[black, anchor=north west] at (2.65, 3.9) {\footnotesize UE$_3$};
\draw[red1, line width = 1.00] (2.52, 3.73) -- ++ ({135*(-1)+\OrientationOffset}:0.50);

\fill[red1] (5.48, 0.89) circle (\NodeSize);
\node[black, anchor=north west] at (4.65, 1.2) {\footnotesize UE$_4$};
\draw[red1, line width = 1.00] (5.48, 0.89) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
% \fill[white] (5.48, 0.89) circle (\NodeSize*2/3);

\fill[red1] (3.87, 6.49) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_5$};
\draw[red1, line width = 1.00] (3.87, 6.49) -- ++ ({90*(-1)+\OrientationOffset}:0.50);

\fill[red1] (1.08, 2.49) circle (\NodeSize);
\node[black, anchor=north west] at (0.3, 2.5) {\footnotesize UE$_6$};
\draw[red1, line width = 1.00] (1.08, 2.49) -- ++ ({315*(-1)+\OrientationOffset}:0.50);
% \fill[white] (1.08, 2.49) circle (\NodeSize*2/3);

\fill[red1] (4.30, 3.41) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_7$};
\draw[red1, line width = 1.00] (4.30, 3.41) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (1.78, 5.33) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_8$};
\draw[red1, line width = 1.00] (1.78, 5.33) -- ++ ({45*(-1)+\OrientationOffset}:0.50);
% \fill[white] (1.78, 5.33) circle (\NodeSize*2/3);

\fill[red1] (3.94, 0.87) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_9$};
\draw[red1, line width = 1.00] (3.94, 0.87) -- ++ ({22.5*(-1)+\OrientationOffset}:0.50);

\fill[red1] (0.60, 0.75) circle (\NodeSize) node[black, anchor=north west]{\footnotesize UE$_{10}$};
\draw[red1, line width = 1.00] (0.60, 0.75) -- ++ ({67.5*(-1)+\OrientationOffset}:0.50);



\end{tikzpicture}


==> figure-conference/floorplan.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
% \definecolor{red1}{RGB}{141, 13, 38}
\definecolor{red1}{RGB}{176, 16, 48} mobility figure)
\definecolor{red2}{RGB}{220, 20, 60}
% \definecolor{red3}{RGB}{227, 67, 99}
\definecolor{red3}{RGB}{233, 105, 130}

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}


%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% TABLES %%%

\foreach \i in {0,...,4} {
    \def\x{2*\TableWidth + 2*\EisleWidth}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}

\foreach \i in {0,1,2,4} {
    \def\x{\TableWidth + \EisleWidth + 0.35}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}
\foreach \i in {3} {
    \def\x{\TableWidth + \EisleWidth + 0.35}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing)) + 0.35}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}

\foreach \i in {1,...,4} {
    \def\x{0}
    \def\y{\RoomLength - (\TableDepth + \TableOffset + \i * (\TableDepth + \TableSpacing))}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableWidth, \TableDepth);
}



%%% ROOM %%%

\draw [dotted] (0,0) rectangle ++ (\RoomWidth, \RoomLength);


%%% North %%%

\draw [line width=1.00, black] (0, \RoomLength) -- (\RoomWidth, \RoomLength);

\node at (\RoomWidth/2, \RoomLength + 0.6) {\Large N};



%%%% West %%%

\draw [line width=1.00, black] (0,\RoomLength) -- (0,\RoomLength-0.65);
\draw [line width=2.00, brown] (0, \RoomLength-0.65) -- (0, \RoomLength-0.75);
\draw [line width=2.00, cyan1] (0, \RoomLength-0.75) -- (0, \RoomLength-1.00);
\draw [line width=2.00, brown] (0, \RoomLength-1.00) -- (0, \RoomLength-1.10);
\draw [line width=2.00, brown] (0, \RoomLength-1.10) -- (0, \RoomLength-2.10);
\draw [line width=2.00, brown] (0, \RoomLength-2.10) -- (0, \RoomLength-2.20);
\draw [line width=1.00, black] (0, \RoomLength-2.20) -- (0, \RoomLength-3.65);

\draw [line width=1.00, black] (0, \RoomLength-3.65) -- (-0.30, \RoomLength-3.65);
\draw [line width=1.00, black] (-.30, \RoomLength-3.65) -- (-.30, \RoomLength-5.20);
\draw [line width=1.00, black] (0, \RoomLength-5.20) -- (-.30, \RoomLength-5.20);

\draw [line width=1.00, black] (0, 3.95) -- (0, 2.50);
\draw [line width=1.00, black] (0, 2.50) -- (-.30, 2.50);
\draw [line width=2.00, brown](-0.30, 2.50) -- (-0.30, .95);
\draw [line width=2.00, cyan1] (-0.30, 2.40) -- (-0.30, 1.05);
\draw [line width=1.00, black] (0, .95) -- (-.30, .95);

\draw [line width=1.00, black] (0, .95) -- (0, 0);

\node at (-0.9, \RoomLength / 2) {\Large W};



%%%% South %

\draw [line width=1.00, black] (0, 0) -- (\RoomWidth, 0);

\draw [line width=1.00, black] (0, \RoomLength) -- (\RoomWidth, \RoomLength);
% \draw [line width=1.50, dashed, brown] (0, 0.30) -- (\RoomWidth, 0.30);

\draw [line width=6.00, gray1] (.15, .10) -- ({.15+\SideWbWidth}, .10);
\draw [line width=6.00, gray1] (\RoomWidth-.15, .10) -- ({\RoomWidth-.15-\SideWbWidth}, .10);

\draw [line width=2.00, magenta] (2.2, 0) -- (3.8, 0);

\node at (\RoomWidth/2, -0.6) {\Large S};



%%%% East %%%

\draw [line width=1.00, black] (\RoomWidth, \RoomLength) -- (\RoomWidth, \RoomLength - .65);

\draw [line width=1.00, black] (\RoomWidth, \RoomLength - .65) -- (\RoomWidth+.20, \RoomLength - .65);
\draw [line width=2.00, brown] (\RoomWidth+.20, \RoomLength - .65) -- (\RoomWidth+.20, \RoomLength - 2.2);
\draw [line width=2.00, cyan1] (\RoomWidth+.20, \RoomLength - .75) -- (\RoomWidth+.20, \RoomLength - 2.10);
\draw (\RoomWidth+.20, \RoomLength - 2.2) -- (\RoomWidth, \RoomLength - 2.2);

\draw [line width=1.00, black] (\RoomWidth, \RoomLength - 2.2) -- (\RoomWidth, \RoomLength - 3.65);

\draw [line width=1.00, black] (\RoomWidth, 5.50) -- (\RoomWidth+0.20, 5.50);
\draw [line width=2.00, brown] (\RoomWidth+.20, 5.50) -- (\RoomWidth+.20, 3.95);
\draw [line width=2.00, cyan1] (\RoomWidth+.20, 5.40) -- (\RoomWidth+.20, 4.05);
\draw [line width=1.00, black] (\RoomWidth, 3.95) -- (\RoomWidth+.20, 3.95);

\draw [line width=1.00, black] (\RoomWidth, 3.95) -- (\RoomWidth, 2.50);

\draw [line width=1.00, black] (\RoomWidth, 2.50) -- (\RoomWidth+0.20, 2.50);
\draw [line width=2.00, brown] (\RoomWidth+0.20, 2.50) -- (\RoomWidth+0.20, .95);
\draw [line width=2.00, cyan1] (\RoomWidth+0.20, 2.40) -- (\RoomWidth+0.20, 1.05);
\draw [line width=1.00, black] (\RoomWidth, .95) -- (\RoomWidth+0.20, .95);

\draw [line width=1.00, black] (\RoomWidth, .95) -- (\RoomWidth, 0);

\node at (\RoomWidth + 0.8, \RoomLength / 2) {\Large E};



%%% TX %%%

\draw[blue2, line width = 1.00] (4.1, 8.85) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue2] (4.1, 8.85) circle (\NodeSize) node[black, anchor=north west]{\Large AP};



%%% RX %%%

\node at ({2.20}, 5.05) {\Large UE};

\foreach \y in {0.20,0.40,0.60,0.80,1.00,1.20,1.40,1.60,1.80,2.00} {
	\fill[fill=red1] (1.85, {2.65 + \y}) circle (\NodeSize);
}

\fill[fill=red2] (1.85, 2.65) circle (\NodeSize);


\node[draw, red1, line width=2.0, double arrow, minimum height=12.5mm, minimum width=0.1mm, double arrow head extend=2mm, anchor=west, rotate=90] at (0.8, 3.3) {};

\node[draw, red2, line width=2.0, double arrow, minimum height=12.5mm, minimum width=0.1mm, double arrow head extend=2mm, anchor=west, rotate=-45] at (0.8, 2.55) {};

\node[draw, red3, line width=2.0, double arrow, minimum height=12.5mm, minimum width=0.1mm, double arrow head extend=2mm, anchor=west, rotate=0] at (2.7, 1.7) {};


\foreach \x in {0.20,0.20,0.40,0.60,0.80,1.00,1.20,1.40,1.60,1.80,2.00} {
	\fill[fill=red3] ({\x+1.85}, 2.65) circle (\NodeSize);
}


\end{tikzpicture}


==> figure-conference/gain_volatility_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_2 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.821650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.821650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320206in, y=0.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.387102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.387102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.303769in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.952554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.952554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.869221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.518006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.518006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.434673in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.083458in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.083458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.083458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=3.000124in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.648910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.565576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.104376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.104376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.669828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.669828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.235280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.235280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.800732in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.800732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.800732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366184in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.366184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.366184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292428in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_2 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798870in}{3.079608in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{2.469365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613078in}{2.469365in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{2.060293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570303in}{2.060293in}}%
\pgfpathlineto{\pgfqpoint{1.455799in}{1.967501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455799in}{1.967501in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.708854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069499in}{3.431495in}}%
\pgfpathlineto{\pgfqpoint{1.946793in}{3.267654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946793in}{3.267654in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{3.173909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926615in}{3.173909in}}%
\pgfpathlineto{\pgfqpoint{1.920450in}{3.114728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920450in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{1.920164in}{3.071515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316696in}{2.992801in}}%
\pgfpathlineto{\pgfqpoint{1.255844in}{2.733989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255844in}{2.733989in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{2.184044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209264in}{2.184044in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{2.157346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194392in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{1.167169in}{1.850225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859581in}{3.376047in}}%
\pgfpathlineto{\pgfqpoint{1.781918in}{3.146289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781918in}{3.146289in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{3.008499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746633in}{3.008499in}}%
\pgfpathlineto{\pgfqpoint{1.717220in}{2.839773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717220in}{2.839773in}}%
\pgfpathlineto{\pgfqpoint{1.685170in}{2.626665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147576in}{3.201266in}}%
\pgfpathlineto{\pgfqpoint{2.153315in}{3.027284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153315in}{3.027284in}}%
\pgfpathlineto{\pgfqpoint{2.162886in}{3.016205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162886in}{3.016205in}}%
\pgfpathlineto{\pgfqpoint{2.120928in}{2.889470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120928in}{2.889470in}}%
\pgfpathlineto{\pgfqpoint{2.069261in}{2.607306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530475in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{3.135737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450099in}{3.135737in}}%
\pgfpathlineto{\pgfqpoint{1.431327in}{2.885707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431327in}{2.885707in}}%
\pgfpathlineto{\pgfqpoint{1.431086in}{2.715699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431086in}{2.715699in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{2.542391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743665in}{3.086034in}}%
\pgfpathlineto{\pgfqpoint{1.658091in}{2.894247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658091in}{2.894247in}}%
\pgfpathlineto{\pgfqpoint{1.624274in}{2.832554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624274in}{2.832554in}}%
\pgfpathlineto{\pgfqpoint{1.621054in}{2.620230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621054in}{2.620230in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{2.397305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696486in}{3.354479in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{3.083241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598202in}{3.083241in}}%
\pgfpathlineto{\pgfqpoint{1.561871in}{2.925264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561871in}{2.925264in}}%
\pgfpathlineto{\pgfqpoint{1.526458in}{2.809961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526458in}{2.809961in}}%
\pgfpathlineto{\pgfqpoint{1.479009in}{2.638734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011775in}{3.063927in}}%
\pgfpathlineto{\pgfqpoint{1.844559in}{2.929394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844559in}{2.929394in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{2.847520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790356in}{2.847520in}}%
\pgfpathlineto{\pgfqpoint{1.754026in}{2.595403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754026in}{2.595403in}}%
\pgfpathlineto{\pgfqpoint{1.739085in}{2.568350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889173in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{1.848288in}{3.406657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848288in}{3.406657in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{3.304513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834565in}{3.304513in}}%
\pgfpathlineto{\pgfqpoint{1.789846in}{3.184452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789846in}{3.184452in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{2.956709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997040in}{3.310415in}}%
\pgfpathlineto{\pgfqpoint{1.971050in}{3.055936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971050in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{1.964369in}{2.885308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964369in}{2.885308in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{2.623278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972768in}{2.623278in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.471207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853155in}{2.379422in}}%
\pgfpathlineto{\pgfqpoint{1.818626in}{1.843478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818626in}{1.843478in}}%
\pgfpathlineto{\pgfqpoint{1.827469in}{1.431381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827469in}{1.431381in}}%
\pgfpathlineto{\pgfqpoint{1.805718in}{1.042398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805718in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{1.821431in}{0.756814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418168in}{3.494960in}}%
\pgfpathlineto{\pgfqpoint{2.330664in}{3.331564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330664in}{3.331564in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{3.130084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255629in}{3.130084in}}%
\pgfpathlineto{\pgfqpoint{2.182660in}{2.966334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182660in}{2.966334in}}%
\pgfpathlineto{\pgfqpoint{2.153624in}{2.817394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885463in}{2.957458in}}%
\pgfpathlineto{\pgfqpoint{1.897458in}{2.431056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897458in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{1.842012in}{2.161877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842012in}{2.161877in}}%
\pgfpathlineto{\pgfqpoint{1.862662in}{1.763276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862662in}{1.763276in}}%
\pgfpathlineto{\pgfqpoint{1.884967in}{1.725895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301074in}{3.425447in}}%
\pgfpathlineto{\pgfqpoint{2.095832in}{3.110574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095832in}{3.110574in}}%
\pgfpathlineto{\pgfqpoint{1.985685in}{2.814211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985685in}{2.814211in}}%
\pgfpathlineto{\pgfqpoint{1.933042in}{2.594767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933042in}{2.594767in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{2.381480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030187in}{3.293006in}}%
\pgfpathlineto{\pgfqpoint{2.043123in}{3.204942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043123in}{3.204942in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{2.904082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976279in}{2.904082in}}%
\pgfpathlineto{\pgfqpoint{1.870279in}{2.706198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870279in}{2.706198in}}%
\pgfpathlineto{\pgfqpoint{1.794295in}{2.352918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862827in}{2.447377in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{1.805691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774693in}{1.805691in}}%
\pgfpathlineto{\pgfqpoint{1.678855in}{1.538145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678855in}{1.538145in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.629881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659936in}{1.629881in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{1.392422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784230in}{3.319065in}}%
\pgfpathlineto{\pgfqpoint{1.766448in}{2.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766448in}{2.929931in}}%
\pgfpathlineto{\pgfqpoint{1.755675in}{2.378076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755675in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{1.759986in}{1.714460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759986in}{1.714460in}}%
\pgfpathlineto{\pgfqpoint{1.775710in}{0.904428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093655in}{2.486879in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{2.448093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150405in}{2.448093in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{2.805697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189734in}{2.805697in}}%
\pgfpathlineto{\pgfqpoint{2.212535in}{2.059385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212535in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{2.444847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059561in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{2.048503in}{2.775339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048503in}{2.775339in}}%
\pgfpathlineto{\pgfqpoint{1.983966in}{2.473276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983966in}{2.473276in}}%
\pgfpathlineto{\pgfqpoint{1.964059in}{2.288674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964059in}{2.288674in}}%
\pgfpathlineto{\pgfqpoint{1.968636in}{1.990144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197987in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{2.231271in}{2.322272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231271in}{2.322272in}}%
\pgfpathlineto{\pgfqpoint{2.245851in}{2.154072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245851in}{2.154072in}}%
\pgfpathlineto{\pgfqpoint{2.256381in}{1.421349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256381in}{1.421349in}}%
\pgfpathlineto{\pgfqpoint{1.935813in}{2.137601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159840in}{2.355131in}}%
\pgfpathlineto{\pgfqpoint{2.075217in}{2.495841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075217in}{2.495841in}}%
\pgfpathlineto{\pgfqpoint{2.084408in}{2.162052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084408in}{2.162052in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{2.260627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108408in}{2.260627in}}%
\pgfpathlineto{\pgfqpoint{2.135714in}{2.223671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.705243in}{3.597755in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{3.518116in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{3.454987in}}%
\pgfpathlineto{\pgfqpoint{3.510230in}{3.373281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{3.613644in}}%
\pgfpathlineto{\pgfqpoint{3.729710in}{3.505709in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{3.367907in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{3.316030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760813in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{3.041551in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.003494in}}%
\pgfpathlineto{\pgfqpoint{1.874983in}{3.041551in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.079608in}}%
\pgfpathlineto{\pgfqpoint{1.874983in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{1.836926in}{3.155721in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{1.760813in}{3.155721in}}%
\pgfpathlineto{\pgfqpoint{1.722756in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{1.760813in}{3.079608in}}%
\pgfpathlineto{\pgfqpoint{1.722756in}{3.041551in}}%
\pgfpathlineto{\pgfqpoint{1.760813in}{3.003494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030247in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{2.069499in}{3.392243in}}%
\pgfpathlineto{\pgfqpoint{2.108752in}{3.352990in}}%
\pgfpathlineto{\pgfqpoint{2.148004in}{3.392243in}}%
\pgfpathlineto{\pgfqpoint{2.108752in}{3.431495in}}%
\pgfpathlineto{\pgfqpoint{2.148004in}{3.470748in}}%
\pgfpathlineto{\pgfqpoint{2.108752in}{3.510000in}}%
\pgfpathlineto{\pgfqpoint{2.069499in}{3.470748in}}%
\pgfpathlineto{\pgfqpoint{2.030247in}{3.510000in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{3.470748in}}%
\pgfpathlineto{\pgfqpoint{2.030247in}{3.431495in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{3.392243in}}%
\pgfpathlineto{\pgfqpoint{2.030247in}{3.352990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270526in}{2.900462in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{2.946631in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{2.900462in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{2.946631in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{2.992801in}}%
\pgfpathlineto{\pgfqpoint{1.409034in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{1.362865in}{3.085139in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{3.085139in}}%
\pgfpathlineto{\pgfqpoint{1.224357in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{2.992801in}}%
\pgfpathlineto{\pgfqpoint{1.224357in}{2.946631in}}%
\pgfpathlineto{\pgfqpoint{1.270526in}{2.900462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817759in}{3.292402in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.334225in}}%
\pgfpathlineto{\pgfqpoint{1.901404in}{3.292402in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{3.334225in}}%
\pgfpathlineto{\pgfqpoint{1.901404in}{3.376047in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{3.417870in}}%
\pgfpathlineto{\pgfqpoint{1.901404in}{3.459692in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.417870in}}%
\pgfpathlineto{\pgfqpoint{1.817759in}{3.459692in}}%
\pgfpathlineto{\pgfqpoint{1.775936in}{3.417870in}}%
\pgfpathlineto{\pgfqpoint{1.817759in}{3.376047in}}%
\pgfpathlineto{\pgfqpoint{1.775936in}{3.334225in}}%
\pgfpathlineto{\pgfqpoint{1.817759in}{3.292402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106393in}{3.118901in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{3.118901in}}%
\pgfpathlineto{\pgfqpoint{2.229940in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{3.201266in}}%
\pgfpathlineto{\pgfqpoint{2.229940in}{3.242448in}}%
\pgfpathlineto{\pgfqpoint{2.188758in}{3.283630in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{3.242448in}}%
\pgfpathlineto{\pgfqpoint{2.106393in}{3.283630in}}%
\pgfpathlineto{\pgfqpoint{2.065211in}{3.242448in}}%
\pgfpathlineto{\pgfqpoint{2.106393in}{3.201266in}}%
\pgfpathlineto{\pgfqpoint{2.065211in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{2.106393in}{3.118901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491433in}{3.295413in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{3.334455in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{3.295413in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{3.334455in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{1.608558in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{1.569517in}{3.451580in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{1.491433in}{3.451580in}}%
\pgfpathlineto{\pgfqpoint{1.452391in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{1.491433in}{3.373497in}}%
\pgfpathlineto{\pgfqpoint{1.452391in}{3.334455in}}%
\pgfpathlineto{\pgfqpoint{1.491433in}{3.295413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704022in}{3.006748in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{3.046391in}}%
\pgfpathlineto{\pgfqpoint{1.783308in}{3.006748in}}%
\pgfpathlineto{\pgfqpoint{1.822951in}{3.046391in}}%
\pgfpathlineto{\pgfqpoint{1.783308in}{3.086034in}}%
\pgfpathlineto{\pgfqpoint{1.822951in}{3.125677in}}%
\pgfpathlineto{\pgfqpoint{1.783308in}{3.165320in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{3.125677in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{3.165320in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{3.125677in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{3.086034in}}%
\pgfpathlineto{\pgfqpoint{1.664379in}{3.046391in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{3.006748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652963in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{3.310956in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{3.310956in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{3.354479in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{3.398001in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{3.441524in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{3.398001in}}%
\pgfpathlineto{\pgfqpoint{1.652963in}{3.441524in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{3.398001in}}%
\pgfpathlineto{\pgfqpoint{1.652963in}{3.354479in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{3.310956in}}%
\pgfpathlineto{\pgfqpoint{1.652963in}{3.267433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964272in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{2.011775in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{2.059279in}{2.968920in}}%
\pgfpathlineto{\pgfqpoint{2.106782in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{2.059279in}{3.063927in}}%
\pgfpathlineto{\pgfqpoint{2.106782in}{3.111431in}}%
\pgfpathlineto{\pgfqpoint{2.059279in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{2.011775in}{3.111431in}}%
\pgfpathlineto{\pgfqpoint{1.964272in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{1.916768in}{3.111431in}}%
\pgfpathlineto{\pgfqpoint{1.964272in}{3.063927in}}%
\pgfpathlineto{\pgfqpoint{1.916768in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{1.964272in}{2.968920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844947in}{3.394360in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{3.438586in}}%
\pgfpathlineto{\pgfqpoint{1.933399in}{3.394360in}}%
\pgfpathlineto{\pgfqpoint{1.977626in}{3.438586in}}%
\pgfpathlineto{\pgfqpoint{1.933399in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{1.977626in}{3.527039in}}%
\pgfpathlineto{\pgfqpoint{1.933399in}{3.571265in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{3.527039in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{3.571265in}}%
\pgfpathlineto{\pgfqpoint{1.800720in}{3.527039in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{3.482813in}}%
\pgfpathlineto{\pgfqpoint{1.800720in}{3.438586in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{3.394360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954864in}{3.226063in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{3.226063in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{3.310415in}}%
\pgfpathlineto{\pgfqpoint{2.081392in}{3.352591in}}%
\pgfpathlineto{\pgfqpoint{2.039216in}{3.394768in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{3.352591in}}%
\pgfpathlineto{\pgfqpoint{1.954864in}{3.394768in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{3.352591in}}%
\pgfpathlineto{\pgfqpoint{1.954864in}{3.310415in}}%
\pgfpathlineto{\pgfqpoint{1.912687in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{1.954864in}{3.226063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835401in}{2.326159in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.326159in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.906418in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.906418in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.432684in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{2.432684in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.799893in}{2.397176in}}%
\pgfpathlineto{\pgfqpoint{1.799893in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{2.361667in}}%
\pgfpathlineto{\pgfqpoint{1.835401in}{2.326159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399826in}{3.439935in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{3.439935in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{3.476618in}}%
\pgfpathlineto{\pgfqpoint{2.473193in}{3.476618in}}%
\pgfpathlineto{\pgfqpoint{2.473193in}{3.513302in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{3.513302in}}%
\pgfpathlineto{\pgfqpoint{2.436510in}{3.549985in}}%
\pgfpathlineto{\pgfqpoint{2.399826in}{3.549985in}}%
\pgfpathlineto{\pgfqpoint{2.399826in}{3.513302in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{3.513302in}}%
\pgfpathlineto{\pgfqpoint{2.363143in}{3.476618in}}%
\pgfpathlineto{\pgfqpoint{2.399826in}{3.476618in}}%
\pgfpathlineto{\pgfqpoint{2.399826in}{3.439935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860219in}{2.881726in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.881726in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{1.961195in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{1.961195in}{2.982702in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{2.982702in}}%
\pgfpathlineto{\pgfqpoint{1.910707in}{3.033190in}}%
\pgfpathlineto{\pgfqpoint{1.860219in}{3.033190in}}%
\pgfpathlineto{\pgfqpoint{1.860219in}{2.982702in}}%
\pgfpathlineto{\pgfqpoint{1.809731in}{2.982702in}}%
\pgfpathlineto{\pgfqpoint{1.809731in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{1.860219in}{2.932214in}}%
\pgfpathlineto{\pgfqpoint{1.860219in}{2.881726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278629in}{3.358113in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{3.358113in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{3.403002in}}%
\pgfpathlineto{\pgfqpoint{2.368407in}{3.403002in}}%
\pgfpathlineto{\pgfqpoint{2.368407in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{3.492780in}}%
\pgfpathlineto{\pgfqpoint{2.278629in}{3.492780in}}%
\pgfpathlineto{\pgfqpoint{2.278629in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{2.233740in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{2.233740in}{3.403002in}}%
\pgfpathlineto{\pgfqpoint{2.278629in}{3.403002in}}%
\pgfpathlineto{\pgfqpoint{2.278629in}{3.358113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006619in}{3.222301in}}%
\pgfpathlineto{\pgfqpoint{2.053756in}{3.222301in}}%
\pgfpathlineto{\pgfqpoint{2.053756in}{3.269438in}}%
\pgfpathlineto{\pgfqpoint{2.100892in}{3.269438in}}%
\pgfpathlineto{\pgfqpoint{2.100892in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{2.053756in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{2.053756in}{3.363711in}}%
\pgfpathlineto{\pgfqpoint{2.006619in}{3.363711in}}%
\pgfpathlineto{\pgfqpoint{2.006619in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{1.959482in}{3.316574in}}%
\pgfpathlineto{\pgfqpoint{1.959482in}{3.269438in}}%
\pgfpathlineto{\pgfqpoint{2.006619in}{3.269438in}}%
\pgfpathlineto{\pgfqpoint{2.006619in}{3.222301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848229in}{2.403581in}}%
\pgfpathlineto{\pgfqpoint{1.877426in}{2.403581in}}%
\pgfpathlineto{\pgfqpoint{1.877426in}{2.432778in}}%
\pgfpathlineto{\pgfqpoint{1.906624in}{2.432778in}}%
\pgfpathlineto{\pgfqpoint{1.906624in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{1.877426in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{1.877426in}{2.491174in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{2.491174in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{1.819031in}{2.432778in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{2.432778in}}%
\pgfpathlineto{\pgfqpoint{1.848229in}{2.403581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758046in}{3.240511in}}%
\pgfpathlineto{\pgfqpoint{1.810415in}{3.240511in}}%
\pgfpathlineto{\pgfqpoint{1.810415in}{3.292880in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{3.292880in}}%
\pgfpathlineto{\pgfqpoint{1.862784in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{1.810415in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{1.810415in}{3.397619in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.397619in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{1.705676in}{3.292880in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.292880in}}%
\pgfpathlineto{\pgfqpoint{1.758046in}{3.240511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068734in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.118575in}{2.412118in}}%
\pgfpathlineto{\pgfqpoint{2.118575in}{2.461959in}}%
\pgfpathlineto{\pgfqpoint{2.168415in}{2.461959in}}%
\pgfpathlineto{\pgfqpoint{2.168415in}{2.511799in}}%
\pgfpathlineto{\pgfqpoint{2.118575in}{2.511799in}}%
\pgfpathlineto{\pgfqpoint{2.118575in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{2.068734in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{2.068734in}{2.511799in}}%
\pgfpathlineto{\pgfqpoint{2.018894in}{2.511799in}}%
\pgfpathlineto{\pgfqpoint{2.018894in}{2.461959in}}%
\pgfpathlineto{\pgfqpoint{2.068734in}{2.461959in}}%
\pgfpathlineto{\pgfqpoint{2.068734in}{2.412118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036921in}{2.973378in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{2.973378in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.127479in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.127479in}{3.063935in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{3.063935in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{3.109214in}}%
\pgfpathlineto{\pgfqpoint{2.036921in}{3.109214in}}%
\pgfpathlineto{\pgfqpoint{2.036921in}{3.063935in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{3.063935in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.036921in}{3.018657in}}%
\pgfpathlineto{\pgfqpoint{2.036921in}{2.973378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177854in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{2.258387in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.218121in}{1.757524in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{1.757524in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.137587in}{1.717257in}}%
\pgfpathlineto{\pgfqpoint{2.137587in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{1.676990in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{1.636723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135518in}{2.282165in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{2.282165in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{2.232806in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{2.232806in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{2.184162in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{2.135518in}{2.282165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.084077in}{-0.084077in}}{\pgfqpoint{0.084077in}{0.084077in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042039in}{-0.084077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042039in}}%
\pgfpathlineto{\pgfqpoint{0.042039in}{-0.084077in}}%
\pgfpathlineto{\pgfqpoint{0.084077in}{-0.042039in}}%
\pgfpathlineto{\pgfqpoint{0.042039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.084077in}{0.042039in}}%
\pgfpathlineto{\pgfqpoint{0.042039in}{0.084077in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042039in}}%
\pgfpathlineto{\pgfqpoint{-0.042039in}{0.084077in}}%
\pgfpathlineto{\pgfqpoint{-0.084077in}{0.042039in}}%
\pgfpathlineto{\pgfqpoint{-0.042039in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.084077in}{-0.042039in}}%
\pgfpathlineto{\pgfqpoint{-0.042039in}{-0.084077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823712in}{3.250216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.065175in}{-0.065175in}}{\pgfqpoint{0.065175in}{0.065175in}}{%
\pgfpathmoveto{\pgfqpoint{-0.021725in}{-0.065175in}}%
\pgfpathlineto{\pgfqpoint{0.021725in}{-0.065175in}}%
\pgfpathlineto{\pgfqpoint{0.021725in}{-0.021725in}}%
\pgfpathlineto{\pgfqpoint{0.065175in}{-0.021725in}}%
\pgfpathlineto{\pgfqpoint{0.065175in}{0.021725in}}%
\pgfpathlineto{\pgfqpoint{0.021725in}{0.021725in}}%
\pgfpathlineto{\pgfqpoint{0.021725in}{0.065175in}}%
\pgfpathlineto{\pgfqpoint{-0.021725in}{0.065175in}}%
\pgfpathlineto{\pgfqpoint{-0.021725in}{0.021725in}}%
\pgfpathlineto{\pgfqpoint{-0.065175in}{0.021725in}}%
\pgfpathlineto{\pgfqpoint{-0.065175in}{-0.021725in}}%
\pgfpathlineto{\pgfqpoint{-0.021725in}{-0.021725in}}%
\pgfpathlineto{\pgfqpoint{-0.021725in}{-0.065175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058741in}{2.808833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{1.508364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{1.558364in}}{\pgfqpoint{3.785000in}{1.558364in}}%
\pgfpathlineto{\pgfqpoint{2.374666in}{1.558364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324666in}{1.558364in}}{\pgfqpoint{2.324666in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324666in}{0.790000in}}{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424666in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.924666in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674666in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124666in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424666in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.924666in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674666in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124666in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/gain_volatility_40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_1 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.821650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.821650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320206in, y=0.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.387102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.387102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.303769in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.952554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.952554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.869221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.518006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.518006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.434673in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.083458in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.083458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.083458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=3.000124in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.648910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.565576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.104376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.104376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.669828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.669828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.235280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.235280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.800732in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.800732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.800732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366184in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.366184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.366184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292428in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_1 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668058in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{2.797121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{2.797121in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{2.319184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395160in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.891081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330577in}{1.891081in}}%
\pgfpathlineto{\pgfqpoint{2.241937in}{1.737306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075359in}{2.847137in}}%
\pgfpathlineto{\pgfqpoint{2.100010in}{2.351279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100010in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{2.066198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073051in}{2.066198in}}%
\pgfpathlineto{\pgfqpoint{2.070747in}{2.189443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070747in}{2.189443in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{2.121385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814439in}{2.724321in}}%
\pgfpathlineto{\pgfqpoint{2.766801in}{2.309869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766801in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{2.737122in}{1.884450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737122in}{1.884450in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{1.733758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688691in}{1.733758in}}%
\pgfpathlineto{\pgfqpoint{2.647952in}{1.276766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385178in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{2.697732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295515in}{2.697732in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{2.312370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280953in}{2.312370in}}%
\pgfpathlineto{\pgfqpoint{1.266509in}{1.991960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266509in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{1.258634in}{1.953004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814631in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{3.853010in}{2.209627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853010in}{2.209627in}}%
\pgfpathlineto{\pgfqpoint{3.856563in}{1.275218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856563in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230746in}{3.124894in}}%
\pgfpathlineto{\pgfqpoint{1.121028in}{2.632503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121028in}{2.632503in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{2.175112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071461in}{2.175112in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.806011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029303in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{1.024733in}{1.705207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142823in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{1.900383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992106in}{1.900383in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.947013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932386in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{1.836676in}{1.361550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836676in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{1.864154in}{0.851303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270339in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{3.256826in}{2.591544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256826in}{2.591544in}}%
\pgfpathlineto{\pgfqpoint{3.247748in}{1.994808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247748in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{3.192813in}{1.555813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192813in}{1.555813in}}%
\pgfpathlineto{\pgfqpoint{3.184333in}{1.657012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435163in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{2.906479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202777in}{2.906479in}}%
\pgfpathlineto{\pgfqpoint{2.163694in}{2.900101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163694in}{2.900101in}}%
\pgfpathlineto{\pgfqpoint{2.108673in}{2.661388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108673in}{2.661388in}}%
\pgfpathlineto{\pgfqpoint{2.085431in}{2.521748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618741in}{3.404487in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{3.226120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350074in}{3.226120in}}%
\pgfpathlineto{\pgfqpoint{2.251067in}{3.037179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251067in}{3.037179in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{2.859691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155614in}{2.859691in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{2.750439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080064in}{2.359052in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{1.792138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065557in}{1.792138in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{1.662104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048449in}{1.662104in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{1.308482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034508in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{2.015459in}{1.006684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430284in}{2.773501in}}%
\pgfpathlineto{\pgfqpoint{3.405617in}{2.583007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405617in}{2.583007in}}%
\pgfpathlineto{\pgfqpoint{3.386143in}{2.022049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386143in}{2.022049in}}%
\pgfpathlineto{\pgfqpoint{3.302767in}{1.689670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302767in}{1.689670in}}%
\pgfpathlineto{\pgfqpoint{3.259472in}{1.203153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352760in}{2.427911in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{2.250555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218201in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{2.186251in}{2.035859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186251in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.813872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216348in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{2.166323in}{1.475140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869080in}{2.379110in}}%
\pgfpathlineto{\pgfqpoint{2.897368in}{1.884767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897368in}{1.884767in}}%
\pgfpathlineto{\pgfqpoint{2.917498in}{1.133917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917498in}{1.133917in}}%
\pgfpathlineto{\pgfqpoint{2.969967in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067440in}{3.245483in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{2.885984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064168in}{2.885984in}}%
\pgfpathlineto{\pgfqpoint{1.921319in}{2.535279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921319in}{2.535279in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{2.398346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815787in}{2.398346in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{2.289329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174968in}{2.739544in}}%
\pgfpathlineto{\pgfqpoint{3.067201in}{2.321678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067201in}{2.321678in}}%
\pgfpathlineto{\pgfqpoint{3.084634in}{2.229132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084634in}{2.229132in}}%
\pgfpathlineto{\pgfqpoint{3.093927in}{1.846611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093927in}{1.846611in}}%
\pgfpathlineto{\pgfqpoint{2.975720in}{2.010961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659383in}{2.214590in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{1.901301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643847in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{1.896933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564464in}{1.896933in}}%
\pgfpathlineto{\pgfqpoint{1.440144in}{1.705370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440144in}{1.705370in}}%
\pgfpathlineto{\pgfqpoint{1.422830in}{1.277242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123985in}{2.972307in}}%
\pgfpathlineto{\pgfqpoint{1.881367in}{2.336618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881367in}{2.336618in}}%
\pgfpathlineto{\pgfqpoint{1.864846in}{1.979338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864846in}{1.979338in}}%
\pgfpathlineto{\pgfqpoint{1.837764in}{1.454916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837764in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{1.872243in}{1.149824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276016in}{2.116349in}}%
\pgfpathlineto{\pgfqpoint{2.267886in}{2.296393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267886in}{2.296393in}}%
\pgfpathlineto{\pgfqpoint{2.246986in}{1.627280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246986in}{1.627280in}}%
\pgfpathlineto{\pgfqpoint{2.214702in}{2.278715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214702in}{2.278715in}}%
\pgfpathlineto{\pgfqpoint{2.245624in}{1.986544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140832in}{2.271322in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{2.197337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574523in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{1.448806in}{1.948178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448806in}{1.948178in}}%
\pgfpathlineto{\pgfqpoint{1.425110in}{2.022981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425110in}{2.022981in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{1.521897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539951in}{0.778090in}}%
\pgfpathlineto{\pgfqpoint{3.623124in}{1.509091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623124in}{1.509091in}}%
\pgfpathlineto{\pgfqpoint{3.671577in}{1.680655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671577in}{1.680655in}}%
\pgfpathlineto{\pgfqpoint{3.728349in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709022in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{3.364649in}{2.089746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510659in}{1.918439in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{2.389260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459977in}{2.389260in}}%
\pgfpathlineto{\pgfqpoint{2.440254in}{2.339850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440254in}{2.339850in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{1.719764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374284in}{1.719764in}}%
\pgfpathlineto{\pgfqpoint{2.209353in}{1.129500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.676006in}{3.542400in}}%
\pgfpathlineto{\pgfqpoint{3.594586in}{3.391413in}}%
\pgfpathlineto{\pgfqpoint{3.492753in}{3.250134in}}%
\pgfpathlineto{\pgfqpoint{3.438440in}{3.179805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.684176in}{3.649719in}}%
\pgfpathlineto{\pgfqpoint{3.608011in}{3.526780in}}%
\pgfpathlineto{\pgfqpoint{3.545980in}{3.395154in}}%
\pgfpathlineto{\pgfqpoint{3.381754in}{3.333510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650761in}{3.183084in}}%
\pgfpathlineto{\pgfqpoint{2.668058in}{3.200381in}}%
\pgfpathlineto{\pgfqpoint{2.685354in}{3.183084in}}%
\pgfpathlineto{\pgfqpoint{2.702651in}{3.200381in}}%
\pgfpathlineto{\pgfqpoint{2.685354in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{2.702651in}{3.234974in}}%
\pgfpathlineto{\pgfqpoint{2.685354in}{3.252270in}}%
\pgfpathlineto{\pgfqpoint{2.668058in}{3.234974in}}%
\pgfpathlineto{\pgfqpoint{2.650761in}{3.252270in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{3.234974in}}%
\pgfpathlineto{\pgfqpoint{2.650761in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{3.200381in}}%
\pgfpathlineto{\pgfqpoint{2.650761in}{3.183084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052330in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{2.075359in}{2.824109in}}%
\pgfpathlineto{\pgfqpoint{2.098387in}{2.801081in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{2.824109in}}%
\pgfpathlineto{\pgfqpoint{2.098387in}{2.847137in}}%
\pgfpathlineto{\pgfqpoint{2.121415in}{2.870166in}}%
\pgfpathlineto{\pgfqpoint{2.098387in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{2.075359in}{2.870166in}}%
\pgfpathlineto{\pgfqpoint{2.052330in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{2.029302in}{2.870166in}}%
\pgfpathlineto{\pgfqpoint{2.052330in}{2.847137in}}%
\pgfpathlineto{\pgfqpoint{2.029302in}{2.824109in}}%
\pgfpathlineto{\pgfqpoint{2.052330in}{2.801081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786407in}{2.668255in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.668255in}}%
\pgfpathlineto{\pgfqpoint{2.870504in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.724321in}}%
\pgfpathlineto{\pgfqpoint{2.870504in}{2.752353in}}%
\pgfpathlineto{\pgfqpoint{2.842472in}{2.780386in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{2.752353in}}%
\pgfpathlineto{\pgfqpoint{2.786407in}{2.780386in}}%
\pgfpathlineto{\pgfqpoint{2.758374in}{2.752353in}}%
\pgfpathlineto{\pgfqpoint{2.786407in}{2.724321in}}%
\pgfpathlineto{\pgfqpoint{2.758374in}{2.696288in}}%
\pgfpathlineto{\pgfqpoint{2.786407in}{2.668255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338925in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{1.385178in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{1.477684in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.477684in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{3.112006in}}%
\pgfpathlineto{\pgfqpoint{1.385178in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.338925in}{3.112006in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{3.065753in}}%
\pgfpathlineto{\pgfqpoint{1.338925in}{3.019500in}}%
\pgfpathlineto{\pgfqpoint{1.292672in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{1.338925in}{2.926994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788651in}{1.939700in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.939700in}}%
\pgfpathlineto{\pgfqpoint{3.866590in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{3.866590in}{2.017639in}}%
\pgfpathlineto{\pgfqpoint{3.840610in}{2.043618in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{2.017639in}}%
\pgfpathlineto{\pgfqpoint{3.788651in}{2.043618in}}%
\pgfpathlineto{\pgfqpoint{3.762671in}{2.017639in}}%
\pgfpathlineto{\pgfqpoint{3.788651in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{3.762671in}{1.965680in}}%
\pgfpathlineto{\pgfqpoint{3.788651in}{1.939700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182702in}{3.028806in}}%
\pgfpathlineto{\pgfqpoint{1.230746in}{3.076850in}}%
\pgfpathlineto{\pgfqpoint{1.278789in}{3.028806in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.076850in}}%
\pgfpathlineto{\pgfqpoint{1.278789in}{3.124894in}}%
\pgfpathlineto{\pgfqpoint{1.326833in}{3.172937in}}%
\pgfpathlineto{\pgfqpoint{1.278789in}{3.220981in}}%
\pgfpathlineto{\pgfqpoint{1.230746in}{3.172937in}}%
\pgfpathlineto{\pgfqpoint{1.182702in}{3.220981in}}%
\pgfpathlineto{\pgfqpoint{1.134658in}{3.172937in}}%
\pgfpathlineto{\pgfqpoint{1.182702in}{3.124894in}}%
\pgfpathlineto{\pgfqpoint{1.134658in}{3.076850in}}%
\pgfpathlineto{\pgfqpoint{1.182702in}{3.028806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125617in}{2.406428in}}%
\pgfpathlineto{\pgfqpoint{2.142823in}{2.423635in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{2.406428in}}%
\pgfpathlineto{\pgfqpoint{2.177236in}{2.423635in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{2.177236in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.160029in}{2.475254in}}%
\pgfpathlineto{\pgfqpoint{2.142823in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{2.475254in}}%
\pgfpathlineto{\pgfqpoint{2.108411in}{2.458047in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{2.440841in}}%
\pgfpathlineto{\pgfqpoint{2.108411in}{2.423635in}}%
\pgfpathlineto{\pgfqpoint{2.125617in}{2.406428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247322in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.270339in}{3.127605in}}%
\pgfpathlineto{\pgfqpoint{3.293356in}{3.104588in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.127605in}}%
\pgfpathlineto{\pgfqpoint{3.293356in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{3.316373in}{3.173638in}}%
\pgfpathlineto{\pgfqpoint{3.293356in}{3.196655in}}%
\pgfpathlineto{\pgfqpoint{3.270339in}{3.173638in}}%
\pgfpathlineto{\pgfqpoint{3.247322in}{3.196655in}}%
\pgfpathlineto{\pgfqpoint{3.224305in}{3.173638in}}%
\pgfpathlineto{\pgfqpoint{3.247322in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{3.224305in}{3.127605in}}%
\pgfpathlineto{\pgfqpoint{3.247322in}{3.104588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411447in}{3.097968in}}%
\pgfpathlineto{\pgfqpoint{2.435163in}{3.121684in}}%
\pgfpathlineto{\pgfqpoint{2.458878in}{3.097968in}}%
\pgfpathlineto{\pgfqpoint{2.482594in}{3.121684in}}%
\pgfpathlineto{\pgfqpoint{2.458878in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{2.482594in}{3.169115in}}%
\pgfpathlineto{\pgfqpoint{2.458878in}{3.192831in}}%
\pgfpathlineto{\pgfqpoint{2.435163in}{3.169115in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{3.192831in}}%
\pgfpathlineto{\pgfqpoint{2.387731in}{3.169115in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{3.145399in}}%
\pgfpathlineto{\pgfqpoint{2.387731in}{3.121684in}}%
\pgfpathlineto{\pgfqpoint{2.411447in}{3.097968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577730in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{3.363475in}}%
\pgfpathlineto{\pgfqpoint{2.659752in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{3.363475in}}%
\pgfpathlineto{\pgfqpoint{2.659752in}{3.404487in}}%
\pgfpathlineto{\pgfqpoint{2.700763in}{3.445498in}}%
\pgfpathlineto{\pgfqpoint{2.659752in}{3.486509in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{3.445498in}}%
\pgfpathlineto{\pgfqpoint{2.577730in}{3.486509in}}%
\pgfpathlineto{\pgfqpoint{2.536718in}{3.445498in}}%
\pgfpathlineto{\pgfqpoint{2.577730in}{3.404487in}}%
\pgfpathlineto{\pgfqpoint{2.536718in}{3.363475in}}%
\pgfpathlineto{\pgfqpoint{2.577730in}{3.322464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040942in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{2.319929in}}%
\pgfpathlineto{\pgfqpoint{2.119187in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{2.158310in}{2.319929in}}%
\pgfpathlineto{\pgfqpoint{2.119187in}{2.359052in}}%
\pgfpathlineto{\pgfqpoint{2.158310in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{2.119187in}{2.437297in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{2.437297in}}%
\pgfpathlineto{\pgfqpoint{2.001819in}{2.398174in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{2.359052in}}%
\pgfpathlineto{\pgfqpoint{2.001819in}{2.319929in}}%
\pgfpathlineto{\pgfqpoint{2.040942in}{2.280806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419676in}{2.741678in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{2.741678in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{3.462107in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{3.440891in}{2.805325in}}%
\pgfpathlineto{\pgfqpoint{3.419676in}{2.805325in}}%
\pgfpathlineto{\pgfqpoint{3.419676in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{3.398460in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{3.398460in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{3.419676in}{2.762893in}}%
\pgfpathlineto{\pgfqpoint{3.419676in}{2.741678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341755in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{2.394896in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{2.416906in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{2.416906in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{2.438916in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{2.438916in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{2.460925in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{2.460925in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{2.438916in}}%
\pgfpathlineto{\pgfqpoint{2.319745in}{2.438916in}}%
\pgfpathlineto{\pgfqpoint{2.319745in}{2.416906in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{2.416906in}}%
\pgfpathlineto{\pgfqpoint{2.341755in}{2.394896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851360in}{2.325951in}}%
\pgfpathlineto{\pgfqpoint{2.886800in}{2.325951in}}%
\pgfpathlineto{\pgfqpoint{2.886800in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.922239in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.922239in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.886800in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.886800in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.432269in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.815921in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.815921in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.851360in}{2.325951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048545in}{3.188796in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.188796in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{2.124126in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{2.124126in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{2.086336in}{3.302169in}}%
\pgfpathlineto{\pgfqpoint{2.048545in}{3.302169in}}%
\pgfpathlineto{\pgfqpoint{2.048545in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{2.010754in}{3.264378in}}%
\pgfpathlineto{\pgfqpoint{2.010754in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{2.048545in}{3.226587in}}%
\pgfpathlineto{\pgfqpoint{2.048545in}{3.188796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163961in}{2.706525in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{2.706525in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{3.207988in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{3.207988in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{3.185975in}{2.772564in}}%
\pgfpathlineto{\pgfqpoint{3.163961in}{2.772564in}}%
\pgfpathlineto{\pgfqpoint{3.163961in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{3.141948in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{3.141948in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{3.163961in}{2.728538in}}%
\pgfpathlineto{\pgfqpoint{3.163961in}{2.706525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645414in}{2.172683in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{2.172683in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.701290in}{2.228559in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{2.228559in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{2.256498in}}%
\pgfpathlineto{\pgfqpoint{1.645414in}{2.256498in}}%
\pgfpathlineto{\pgfqpoint{1.645414in}{2.228559in}}%
\pgfpathlineto{\pgfqpoint{1.617476in}{2.228559in}}%
\pgfpathlineto{\pgfqpoint{1.617476in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.645414in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{1.645414in}{2.172683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111055in}{2.933517in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{2.933517in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{2.959377in}}%
\pgfpathlineto{\pgfqpoint{2.162775in}{2.959377in}}%
\pgfpathlineto{\pgfqpoint{2.162775in}{2.985236in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{2.985236in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{3.011096in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{3.011096in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{2.985236in}}%
\pgfpathlineto{\pgfqpoint{2.085195in}{2.985236in}}%
\pgfpathlineto{\pgfqpoint{2.085195in}{2.959377in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{2.959377in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{2.933517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259453in}{2.066660in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{2.066660in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{2.099786in}}%
\pgfpathlineto{\pgfqpoint{2.325706in}{2.099786in}}%
\pgfpathlineto{\pgfqpoint{2.325706in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.226326in}{2.132913in}}%
\pgfpathlineto{\pgfqpoint{2.226326in}{2.099786in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{2.099786in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{2.066660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123843in}{2.220357in}}%
\pgfpathlineto{\pgfqpoint{2.157820in}{2.220357in}}%
\pgfpathlineto{\pgfqpoint{2.157820in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{2.191797in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{2.191797in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.157820in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.157820in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.322288in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.089866in}{2.288311in}}%
\pgfpathlineto{\pgfqpoint{2.089866in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.254334in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.220357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522297in}{0.725128in}}%
\pgfpathlineto{\pgfqpoint{3.557605in}{0.725128in}}%
\pgfpathlineto{\pgfqpoint{3.557605in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{3.592914in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{3.592914in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{3.557605in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{3.557605in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{3.522297in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{3.522297in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{3.486989in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{3.486989in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{3.522297in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{3.522297in}{0.725128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494698in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{2.526620in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{2.526620in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{2.558542in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{2.558542in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.526620in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.526620in}{1.966322in}}%
\pgfpathlineto{\pgfqpoint{2.494698in}{1.966322in}}%
\pgfpathlineto{\pgfqpoint{2.494698in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.462776in}{1.934400in}}%
\pgfpathlineto{\pgfqpoint{2.462776in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{2.494698in}{1.902478in}}%
\pgfpathlineto{\pgfqpoint{2.494698in}{1.870556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058708in}{-0.058708in}}{\pgfqpoint{0.058708in}{0.058708in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029354in}{-0.058708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029354in}}%
\pgfpathlineto{\pgfqpoint{0.029354in}{-0.058708in}}%
\pgfpathlineto{\pgfqpoint{0.058708in}{-0.029354in}}%
\pgfpathlineto{\pgfqpoint{0.029354in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.058708in}{0.029354in}}%
\pgfpathlineto{\pgfqpoint{0.029354in}{0.058708in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029354in}}%
\pgfpathlineto{\pgfqpoint{-0.029354in}{0.058708in}}%
\pgfpathlineto{\pgfqpoint{-0.058708in}{0.029354in}}%
\pgfpathlineto{\pgfqpoint{-0.029354in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.058708in}{-0.029354in}}%
\pgfpathlineto{\pgfqpoint{-0.029354in}{-0.058708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412322in}{2.856872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.043170in}{-0.043170in}}{\pgfqpoint{0.043170in}{0.043170in}}{%
\pgfpathmoveto{\pgfqpoint{-0.014390in}{-0.043170in}}%
\pgfpathlineto{\pgfqpoint{0.014390in}{-0.043170in}}%
\pgfpathlineto{\pgfqpoint{0.014390in}{-0.014390in}}%
\pgfpathlineto{\pgfqpoint{0.043170in}{-0.014390in}}%
\pgfpathlineto{\pgfqpoint{0.043170in}{0.014390in}}%
\pgfpathlineto{\pgfqpoint{0.014390in}{0.014390in}}%
\pgfpathlineto{\pgfqpoint{0.014390in}{0.043170in}}%
\pgfpathlineto{\pgfqpoint{-0.014390in}{0.043170in}}%
\pgfpathlineto{\pgfqpoint{-0.014390in}{0.014390in}}%
\pgfpathlineto{\pgfqpoint{-0.043170in}{0.014390in}}%
\pgfpathlineto{\pgfqpoint{-0.043170in}{-0.014390in}}%
\pgfpathlineto{\pgfqpoint{-0.014390in}{-0.014390in}}%
\pgfpathlineto{\pgfqpoint{-0.014390in}{-0.043170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558669in}{2.348786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/gain_volatility_4a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_3 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.821650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.821650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320206in, y=0.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.387102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.387102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.303769in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.952554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.952554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.869221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.518006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.518006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.434673in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.083458in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.083458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.083458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=3.000124in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.648910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.565576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.104376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.104376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.669828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.669828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.235280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.235280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.800732in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.800732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.800732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366184in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.366184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.366184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292428in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_3 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262867in}{2.616839in}}%
\pgfpathlineto{\pgfqpoint{1.202678in}{2.157144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202678in}{2.157144in}}%
\pgfpathlineto{\pgfqpoint{1.188179in}{1.824028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188179in}{1.824028in}}%
\pgfpathlineto{\pgfqpoint{1.157374in}{2.237746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157374in}{2.237746in}}%
\pgfpathlineto{\pgfqpoint{1.151431in}{2.168689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309694in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{1.259756in}{2.865152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259756in}{2.865152in}}%
\pgfpathlineto{\pgfqpoint{1.264158in}{2.847428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264158in}{2.847428in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{2.718266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267572in}{2.718266in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{2.777238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771832in}{3.203525in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{2.951057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615085in}{2.951057in}}%
\pgfpathlineto{\pgfqpoint{1.517893in}{2.623557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517893in}{2.623557in}}%
\pgfpathlineto{\pgfqpoint{1.479930in}{2.508134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479930in}{2.508134in}}%
\pgfpathlineto{\pgfqpoint{1.396793in}{2.203811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197670in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{1.188628in}{1.924754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188628in}{1.924754in}}%
\pgfpathlineto{\pgfqpoint{1.189461in}{1.789766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189461in}{1.789766in}}%
\pgfpathlineto{\pgfqpoint{1.192550in}{1.689024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192550in}{1.689024in}}%
\pgfpathlineto{\pgfqpoint{1.178379in}{1.779654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510053in}{2.113256in}}%
\pgfpathlineto{\pgfqpoint{1.480069in}{1.723018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480069in}{1.723018in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{1.687348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465781in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{1.627017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445645in}{1.627017in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{1.508592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161414in}{3.036495in}}%
\pgfpathlineto{\pgfqpoint{1.085250in}{2.617201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085250in}{2.617201in}}%
\pgfpathlineto{\pgfqpoint{1.047321in}{2.167946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047321in}{2.167946in}}%
\pgfpathlineto{\pgfqpoint{1.012843in}{1.830201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012843in}{1.830201in}}%
\pgfpathlineto{\pgfqpoint{1.010407in}{1.800605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435173in}{3.332549in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{3.178711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396995in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{3.043592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378340in}{3.043592in}}%
\pgfpathlineto{\pgfqpoint{1.367329in}{3.011747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367329in}{3.011747in}}%
\pgfpathlineto{\pgfqpoint{1.361044in}{2.855061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380201in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{1.306623in}{2.923925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306623in}{2.923925in}}%
\pgfpathlineto{\pgfqpoint{1.268806in}{2.724331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268806in}{2.724331in}}%
\pgfpathlineto{\pgfqpoint{1.232874in}{2.533683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232874in}{2.533683in}}%
\pgfpathlineto{\pgfqpoint{1.216352in}{2.402687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453116in}{2.029575in}}%
\pgfpathlineto{\pgfqpoint{1.427765in}{1.844722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427765in}{1.844722in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.896320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402667in}{1.896320in}}%
\pgfpathlineto{\pgfqpoint{1.409742in}{1.123038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409742in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{1.422950in}{1.367992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419780in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{2.663871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394565in}{2.663871in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{2.048330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366205in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{1.328207in}{1.631718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328207in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{1.282180in}{1.493701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590282in}{2.785455in}}%
\pgfpathlineto{\pgfqpoint{1.595666in}{2.512155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595666in}{2.512155in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.355119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585534in}{2.355119in}}%
\pgfpathlineto{\pgfqpoint{1.587345in}{1.770569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587345in}{1.770569in}}%
\pgfpathlineto{\pgfqpoint{1.586914in}{1.576055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518385in}{2.941189in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{2.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533364in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{1.548442in}{2.336750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548442in}{2.336750in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{1.877831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558350in}{1.877831in}}%
\pgfpathlineto{\pgfqpoint{1.564371in}{1.321609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{3.210345in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{3.018441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440041in}{3.018441in}}%
\pgfpathlineto{\pgfqpoint{1.399656in}{2.798070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399656in}{2.798070in}}%
\pgfpathlineto{\pgfqpoint{1.357102in}{2.602485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357102in}{2.602485in}}%
\pgfpathlineto{\pgfqpoint{1.359713in}{2.386567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740802in}{2.705890in}}%
\pgfpathlineto{\pgfqpoint{1.552290in}{2.361126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552290in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{1.480644in}{1.861101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480644in}{1.861101in}}%
\pgfpathlineto{\pgfqpoint{1.469476in}{1.828259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469476in}{1.828259in}}%
\pgfpathlineto{\pgfqpoint{1.481843in}{1.937547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373179in}{2.596441in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{1.834847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347274in}{1.834847in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{1.991977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351357in}{1.991977in}}%
\pgfpathlineto{\pgfqpoint{1.327168in}{2.094511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327168in}{2.094511in}}%
\pgfpathlineto{\pgfqpoint{1.332263in}{1.620542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561643in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{1.368746in}{1.380085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368746in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{1.177644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373539in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.332668in}{1.284263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332668in}{1.284263in}}%
\pgfpathlineto{\pgfqpoint{1.339488in}{0.778810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497349in}{1.964666in}}%
\pgfpathlineto{\pgfqpoint{1.484237in}{1.153476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484237in}{1.153476in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.097663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470794in}{1.097663in}}%
\pgfpathlineto{\pgfqpoint{1.488747in}{1.162535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488747in}{1.162535in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{1.307083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602455in}{3.241657in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{2.736470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642413in}{2.736470in}}%
\pgfpathlineto{\pgfqpoint{1.646829in}{2.382986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646829in}{2.382986in}}%
\pgfpathlineto{\pgfqpoint{1.666950in}{1.913473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666950in}{1.913473in}}%
\pgfpathlineto{\pgfqpoint{1.678617in}{1.391624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785348in}{2.261732in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{2.144580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708893in}{2.144580in}}%
\pgfpathlineto{\pgfqpoint{1.643353in}{1.959860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643353in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{1.588335in}{1.029243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588335in}{1.029243in}}%
\pgfpathlineto{\pgfqpoint{1.599812in}{1.483856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882569in}{2.215377in}}%
\pgfpathlineto{\pgfqpoint{1.678000in}{2.008612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678000in}{2.008612in}}%
\pgfpathlineto{\pgfqpoint{1.679094in}{1.904153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679094in}{1.904153in}}%
\pgfpathlineto{\pgfqpoint{1.671130in}{2.041810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671130in}{2.041810in}}%
\pgfpathlineto{\pgfqpoint{1.690284in}{1.874740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745037in}{2.008616in}}%
\pgfpathlineto{\pgfqpoint{1.607839in}{1.947404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607839in}{1.947404in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{1.553206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598367in}{1.553206in}}%
\pgfpathlineto{\pgfqpoint{1.529684in}{1.230656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529684in}{1.230656in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.578480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733606in}{1.937215in}}%
\pgfpathlineto{\pgfqpoint{1.759481in}{2.329387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759481in}{2.329387in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{2.091806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788509in}{2.091806in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.981324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815310in}{1.981324in}}%
\pgfpathlineto{\pgfqpoint{1.835139in}{1.648158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.787595in}{3.599103in}}%
\pgfpathlineto{\pgfqpoint{3.730295in}{3.506572in}}%
\pgfpathlineto{\pgfqpoint{3.690632in}{3.415115in}}%
\pgfpathlineto{\pgfqpoint{3.662351in}{3.385749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.743880in}{3.563136in}}%
\pgfpathlineto{\pgfqpoint{3.714690in}{3.469853in}}%
\pgfpathlineto{\pgfqpoint{3.678578in}{3.386958in}}%
\pgfpathlineto{\pgfqpoint{3.681489in}{3.319450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210484in}{2.512072in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{1.315251in}{2.512072in}}%
\pgfpathlineto{\pgfqpoint{1.367634in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{1.315251in}{2.616839in}}%
\pgfpathlineto{\pgfqpoint{1.367634in}{2.669222in}}%
\pgfpathlineto{\pgfqpoint{1.315251in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{2.669222in}}%
\pgfpathlineto{\pgfqpoint{1.210484in}{2.721605in}}%
\pgfpathlineto{\pgfqpoint{1.158101in}{2.669222in}}%
\pgfpathlineto{\pgfqpoint{1.210484in}{2.616839in}}%
\pgfpathlineto{\pgfqpoint{1.158101in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{1.210484in}{2.512072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258871in}{2.854811in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{2.905634in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{2.854811in}}%
\pgfpathlineto{\pgfqpoint{1.411339in}{2.905634in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{1.411339in}{3.007279in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{3.058101in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{3.007279in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{3.058101in}}%
\pgfpathlineto{\pgfqpoint{1.208048in}{3.007279in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{1.208048in}{2.905634in}}%
\pgfpathlineto{\pgfqpoint{1.258871in}{2.854811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724364in}{3.108588in}}%
\pgfpathlineto{\pgfqpoint{1.771832in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{1.819300in}{3.108588in}}%
\pgfpathlineto{\pgfqpoint{1.866769in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{1.819300in}{3.203525in}}%
\pgfpathlineto{\pgfqpoint{1.866769in}{3.250993in}}%
\pgfpathlineto{\pgfqpoint{1.819300in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{1.771832in}{3.250993in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{3.250993in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{3.203525in}}%
\pgfpathlineto{\pgfqpoint{1.676896in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{3.108588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149262in}{1.886264in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{1.246078in}{1.886264in}}%
\pgfpathlineto{\pgfqpoint{1.294486in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{1.246078in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{1.294486in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{1.246078in}{2.079896in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{1.149262in}{2.079896in}}%
\pgfpathlineto{\pgfqpoint{1.100854in}{2.031488in}}%
\pgfpathlineto{\pgfqpoint{1.149262in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{1.100854in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{1.149262in}{1.886264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460510in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{1.510053in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{2.014170in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{2.113256in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{2.162799in}}%
\pgfpathlineto{\pgfqpoint{1.559596in}{2.212342in}}%
\pgfpathlineto{\pgfqpoint{1.510053in}{2.162799in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{2.212342in}}%
\pgfpathlineto{\pgfqpoint{1.410967in}{2.162799in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{2.113256in}}%
\pgfpathlineto{\pgfqpoint{1.410967in}{2.063713in}}%
\pgfpathlineto{\pgfqpoint{1.460510in}{2.014170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112061in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{1.161414in}{2.987142in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{2.937790in}}%
\pgfpathlineto{\pgfqpoint{1.260119in}{2.987142in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{3.036495in}}%
\pgfpathlineto{\pgfqpoint{1.260119in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{3.135201in}}%
\pgfpathlineto{\pgfqpoint{1.161414in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{1.112061in}{3.135201in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{1.112061in}{3.036495in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{2.987142in}}%
\pgfpathlineto{\pgfqpoint{1.112061in}{2.937790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385094in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.282469in}}%
\pgfpathlineto{\pgfqpoint{1.485253in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{1.535333in}{3.282469in}}%
\pgfpathlineto{\pgfqpoint{1.485253in}{3.332549in}}%
\pgfpathlineto{\pgfqpoint{1.535333in}{3.382629in}}%
\pgfpathlineto{\pgfqpoint{1.485253in}{3.432708in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.382629in}}%
\pgfpathlineto{\pgfqpoint{1.385094in}{3.432708in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{3.382629in}}%
\pgfpathlineto{\pgfqpoint{1.385094in}{3.332549in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{3.282469in}}%
\pgfpathlineto{\pgfqpoint{1.385094in}{3.232390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330392in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{1.380201in}{3.065541in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{3.015732in}}%
\pgfpathlineto{\pgfqpoint{1.479821in}{3.065541in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{1.479821in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{1.430011in}{3.214970in}}%
\pgfpathlineto{\pgfqpoint{1.380201in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{1.330392in}{3.214970in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{1.330392in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{3.065541in}}%
\pgfpathlineto{\pgfqpoint{1.330392in}{3.015732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402372in}{1.928087in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{1.978831in}}%
\pgfpathlineto{\pgfqpoint{1.503860in}{1.928087in}}%
\pgfpathlineto{\pgfqpoint{1.554604in}{1.978831in}}%
\pgfpathlineto{\pgfqpoint{1.503860in}{2.029575in}}%
\pgfpathlineto{\pgfqpoint{1.554604in}{2.080319in}}%
\pgfpathlineto{\pgfqpoint{1.503860in}{2.131063in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{2.080319in}}%
\pgfpathlineto{\pgfqpoint{1.402372in}{2.131063in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{2.080319in}}%
\pgfpathlineto{\pgfqpoint{1.402372in}{2.029575in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{1.978831in}}%
\pgfpathlineto{\pgfqpoint{1.402372in}{1.928087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372085in}{2.662043in}}%
\pgfpathlineto{\pgfqpoint{1.419780in}{2.709737in}}%
\pgfpathlineto{\pgfqpoint{1.467474in}{2.662043in}}%
\pgfpathlineto{\pgfqpoint{1.515169in}{2.709737in}}%
\pgfpathlineto{\pgfqpoint{1.467474in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{1.515169in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{1.467474in}{2.852821in}}%
\pgfpathlineto{\pgfqpoint{1.419780in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{1.372085in}{2.852821in}}%
\pgfpathlineto{\pgfqpoint{1.324391in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{1.372085in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{1.324391in}{2.709737in}}%
\pgfpathlineto{\pgfqpoint{1.372085in}{2.662043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542141in}{2.689173in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{2.737314in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{2.689173in}}%
\pgfpathlineto{\pgfqpoint{1.686564in}{2.737314in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{2.785455in}}%
\pgfpathlineto{\pgfqpoint{1.686564in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{1.542141in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{2.833596in}}%
\pgfpathlineto{\pgfqpoint{1.542141in}{2.785455in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{2.737314in}}%
\pgfpathlineto{\pgfqpoint{1.542141in}{2.689173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495490in}{2.872501in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{2.872501in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.587073in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.587073in}{2.964085in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{2.964085in}}%
\pgfpathlineto{\pgfqpoint{1.541281in}{3.009876in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{3.009876in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{2.964085in}}%
\pgfpathlineto{\pgfqpoint{1.449698in}{2.964085in}}%
\pgfpathlineto{\pgfqpoint{1.449698in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{2.872501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410897in}{3.141468in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{3.141468in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{1.502732in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{1.502732in}{3.233304in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{3.233304in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{3.279222in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{3.279222in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{3.233304in}}%
\pgfpathlineto{\pgfqpoint{1.364979in}{3.233304in}}%
\pgfpathlineto{\pgfqpoint{1.364979in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{3.187386in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{3.141468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714735in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{2.627688in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{2.679823in}}%
\pgfpathlineto{\pgfqpoint{1.819004in}{2.679823in}}%
\pgfpathlineto{\pgfqpoint{1.819004in}{2.731958in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{2.731958in}}%
\pgfpathlineto{\pgfqpoint{1.766869in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{1.714735in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{1.714735in}{2.731958in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{2.731958in}}%
\pgfpathlineto{\pgfqpoint{1.662600in}{2.679823in}}%
\pgfpathlineto{\pgfqpoint{1.714735in}{2.679823in}}%
\pgfpathlineto{\pgfqpoint{1.714735in}{2.627688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350282in}{2.527752in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{2.527752in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.441867in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.441867in}{2.619337in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{2.619337in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{2.665129in}}%
\pgfpathlineto{\pgfqpoint{1.350282in}{2.665129in}}%
\pgfpathlineto{\pgfqpoint{1.350282in}{2.619337in}}%
\pgfpathlineto{\pgfqpoint{1.304490in}{2.619337in}}%
\pgfpathlineto{\pgfqpoint{1.304490in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.350282in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.350282in}{2.527752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535169in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{1.849018in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{1.641066in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{1.641066in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{2.007864in}}%
\pgfpathlineto{\pgfqpoint{1.535169in}{2.007864in}}%
\pgfpathlineto{\pgfqpoint{1.535169in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.482220in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.482220in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{1.535169in}{1.901967in}}%
\pgfpathlineto{\pgfqpoint{1.535169in}{1.849018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479079in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.946397in}}%
\pgfpathlineto{\pgfqpoint{1.552158in}{1.946397in}}%
\pgfpathlineto{\pgfqpoint{1.552158in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.515619in}{2.019475in}}%
\pgfpathlineto{\pgfqpoint{1.479079in}{2.019475in}}%
\pgfpathlineto{\pgfqpoint{1.479079in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.442540in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.442540in}{1.946397in}}%
\pgfpathlineto{\pgfqpoint{1.479079in}{1.946397in}}%
\pgfpathlineto{\pgfqpoint{1.479079in}{1.909857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574564in}{3.157982in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{3.157982in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{1.686131in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{1.686131in}{3.269549in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{3.269549in}}%
\pgfpathlineto{\pgfqpoint{1.630347in}{3.325332in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{3.325332in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{3.269549in}}%
\pgfpathlineto{\pgfqpoint{1.518780in}{3.269549in}}%
\pgfpathlineto{\pgfqpoint{1.518780in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{1.574564in}{3.157982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760285in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{1.810411in}{2.186543in}}%
\pgfpathlineto{\pgfqpoint{1.810411in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{1.860538in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{1.860538in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{1.810411in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{1.810411in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{1.710159in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{1.710159in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{1.760285in}{2.186543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860175in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{1.904964in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{1.904964in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{2.237771in}}%
\pgfpathlineto{\pgfqpoint{1.904964in}{2.237771in}}%
\pgfpathlineto{\pgfqpoint{1.904964in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{2.282561in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{2.237771in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{2.237771in}}%
\pgfpathlineto{\pgfqpoint{1.815385in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{1.860175in}{2.148193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721365in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{1.937600in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.768709in}{2.079633in}}%
\pgfpathlineto{\pgfqpoint{1.721365in}{2.079633in}}%
\pgfpathlineto{\pgfqpoint{1.721365in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.674021in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{1.674021in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{1.721365in}{1.984944in}}%
\pgfpathlineto{\pgfqpoint{1.721365in}{1.937600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705430in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{1.761782in}{1.852688in}}%
\pgfpathlineto{\pgfqpoint{1.761782in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.818133in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{1.761782in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{1.761782in}{2.021742in}}%
\pgfpathlineto{\pgfqpoint{1.705430in}{2.021742in}}%
\pgfpathlineto{\pgfqpoint{1.705430in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{1.649079in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{1.649079in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.705430in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.705430in}{1.852688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098986in}{-0.098986in}}{\pgfqpoint{0.098986in}{0.098986in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049493in}{-0.098986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.049493in}}%
\pgfpathlineto{\pgfqpoint{0.049493in}{-0.098986in}}%
\pgfpathlineto{\pgfqpoint{0.098986in}{-0.049493in}}%
\pgfpathlineto{\pgfqpoint{0.049493in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.098986in}{0.049493in}}%
\pgfpathlineto{\pgfqpoint{0.049493in}{0.098986in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049493in}}%
\pgfpathlineto{\pgfqpoint{-0.049493in}{0.098986in}}%
\pgfpathlineto{\pgfqpoint{-0.098986in}{0.049493in}}%
\pgfpathlineto{\pgfqpoint{-0.049493in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.098986in}{-0.049493in}}%
\pgfpathlineto{\pgfqpoint{-0.049493in}{-0.098986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408371in}{2.720910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072635in}{-0.072635in}}{\pgfqpoint{0.072635in}{0.072635in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024212in}{-0.072635in}}%
\pgfpathlineto{\pgfqpoint{0.024212in}{-0.072635in}}%
\pgfpathlineto{\pgfqpoint{0.024212in}{-0.024212in}}%
\pgfpathlineto{\pgfqpoint{0.072635in}{-0.024212in}}%
\pgfpathlineto{\pgfqpoint{0.072635in}{0.024212in}}%
\pgfpathlineto{\pgfqpoint{0.024212in}{0.024212in}}%
\pgfpathlineto{\pgfqpoint{0.024212in}{0.072635in}}%
\pgfpathlineto{\pgfqpoint{-0.024212in}{0.072635in}}%
\pgfpathlineto{\pgfqpoint{-0.024212in}{0.024212in}}%
\pgfpathlineto{\pgfqpoint{-0.072635in}{0.024212in}}%
\pgfpathlineto{\pgfqpoint{-0.072635in}{-0.024212in}}%
\pgfpathlineto{\pgfqpoint{-0.024212in}{-0.024212in}}%
\pgfpathlineto{\pgfqpoint{-0.024212in}{-0.072635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624930in}{2.455597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498106in}{2.518006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.988702in}{2.619787in}}{\pgfqpoint{1.513560in}{2.714723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601825in}{2.646099in}}%
\pgfpathlineto{\pgfqpoint{1.513560in}{2.714723in}}%
\pgfpathlineto{\pgfqpoint{1.621418in}{2.744161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498106in}{2.518006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.097666in}{2.489733in}}{\pgfqpoint{1.732077in}{2.463921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835350in}{2.421088in}}%
\pgfpathlineto{\pgfqpoint{1.732077in}{2.463921in}}%
\pgfpathlineto{\pgfqpoint{1.828307in}{2.520840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484457in}{2.520733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.993795in}{2.618770in}}{\pgfqpoint{1.514553in}{2.714525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602819in}{2.645900in}}%
\pgfpathlineto{\pgfqpoint{1.514553in}{2.714525in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{2.743962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484272in}{2.517029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.102878in}{2.490101in}}{\pgfqpoint{1.733101in}{2.463994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836375in}{2.421161in}}%
\pgfpathlineto{\pgfqpoint{1.733101in}{2.463994in}}%
\pgfpathlineto{\pgfqpoint{1.829332in}{2.520912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497588in}{2.356332in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{2.356332in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{2.679680in}}%
\pgfpathlineto{\pgfqpoint{2.497588in}{2.679680in}}%
\pgfpathlineto{\pgfqpoint{2.497588in}{2.356332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552588in,y=2.518006in,left,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean values\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/gain_volatility_aa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_4 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.821650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.821650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320206in, y=0.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.387102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.387102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.303769in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.952554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.952554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.869221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.518006in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.518006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.518006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.434673in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.083458in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.083458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.083458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=3.000124in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.648910in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.648910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.648910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.565576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.104376in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.104376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.104376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.669828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.669828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.235280in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.235280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.235280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.800732in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.800732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.800732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.366184in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.366184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.366184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292428in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_4 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.912993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{2.962993in}}{\pgfqpoint{3.785000in}{2.962993in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{2.962993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646025in}{2.962993in}}{\pgfqpoint{2.646025in}{2.912993in}}%
\pgfpathlineto{\pgfqpoint{2.646025in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646025in}{0.790000in}}{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746025in,y=2.683209in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{2.410910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031823in}{-0.031823in}}{\pgfqpoint{0.031823in}{0.031823in}}{%
\pgfpathmoveto{\pgfqpoint{-0.015912in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015912in}}%
\pgfpathlineto{\pgfqpoint{0.015912in}{-0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{-0.015912in}}%
\pgfpathlineto{\pgfqpoint{0.015912in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.031823in}{0.015912in}}%
\pgfpathlineto{\pgfqpoint{0.015912in}{0.031823in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015912in}}%
\pgfpathlineto{\pgfqpoint{-0.015912in}{0.031823in}}%
\pgfpathlineto{\pgfqpoint{-0.031823in}{0.015912in}}%
\pgfpathlineto{\pgfqpoint{-0.015912in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.031823in}{-0.015912in}}%
\pgfpathlineto{\pgfqpoint{-0.015912in}{-0.031823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{2.410910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=2.323410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{2.064228in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044016in}{-0.044016in}}{\pgfqpoint{0.044016in}{0.044016in}}{%
\pgfpathmoveto{\pgfqpoint{-0.022008in}{-0.044016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.022008in}}%
\pgfpathlineto{\pgfqpoint{0.022008in}{-0.044016in}}%
\pgfpathlineto{\pgfqpoint{0.044016in}{-0.022008in}}%
\pgfpathlineto{\pgfqpoint{0.022008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044016in}{0.022008in}}%
\pgfpathlineto{\pgfqpoint{0.022008in}{0.044016in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.022008in}}%
\pgfpathlineto{\pgfqpoint{-0.022008in}{0.044016in}}%
\pgfpathlineto{\pgfqpoint{-0.044016in}{0.022008in}}%
\pgfpathlineto{\pgfqpoint{-0.022008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.044016in}{-0.022008in}}%
\pgfpathlineto{\pgfqpoint{-0.022008in}{-0.044016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{2.064228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.976728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 30\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.717546in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.717546in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.717546in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.063596in}{-0.063596in}}{\pgfqpoint{0.063596in}{0.063596in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031798in}{-0.063596in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031798in}}%
\pgfpathlineto{\pgfqpoint{0.031798in}{-0.063596in}}%
\pgfpathlineto{\pgfqpoint{0.063596in}{-0.031798in}}%
\pgfpathlineto{\pgfqpoint{0.031798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.063596in}{0.031798in}}%
\pgfpathlineto{\pgfqpoint{0.031798in}{0.063596in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031798in}}%
\pgfpathlineto{\pgfqpoint{-0.031798in}{0.063596in}}%
\pgfpathlineto{\pgfqpoint{-0.063596in}{0.031798in}}%
\pgfpathlineto{\pgfqpoint{-0.031798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.063596in}{-0.031798in}}%
\pgfpathlineto{\pgfqpoint{-0.031798in}{-0.063596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.717546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.630046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 35\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085633in}{-0.085633in}}{\pgfqpoint{0.085633in}{0.085633in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042816in}{-0.085633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042816in}}%
\pgfpathlineto{\pgfqpoint{0.042816in}{-0.085633in}}%
\pgfpathlineto{\pgfqpoint{0.085633in}{-0.042816in}}%
\pgfpathlineto{\pgfqpoint{0.042816in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085633in}{0.042816in}}%
\pgfpathlineto{\pgfqpoint{0.042816in}{0.085633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042816in}}%
\pgfpathlineto{\pgfqpoint{-0.042816in}{0.085633in}}%
\pgfpathlineto{\pgfqpoint{-0.085633in}{0.042816in}}%
\pgfpathlineto{\pgfqpoint{-0.042816in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085633in}{-0.042816in}}%
\pgfpathlineto{\pgfqpoint{-0.042816in}{-0.085633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 40\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.108642in}{-0.108642in}}{\pgfqpoint{0.108642in}{0.108642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.054321in}{-0.108642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054321in}}%
\pgfpathlineto{\pgfqpoint{0.054321in}{-0.108642in}}%
\pgfpathlineto{\pgfqpoint{0.108642in}{-0.054321in}}%
\pgfpathlineto{\pgfqpoint{0.054321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.108642in}{0.054321in}}%
\pgfpathlineto{\pgfqpoint{0.054321in}{0.108642in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.054321in}}%
\pgfpathlineto{\pgfqpoint{-0.054321in}{0.108642in}}%
\pgfpathlineto{\pgfqpoint{-0.108642in}{0.054321in}}%
\pgfpathlineto{\pgfqpoint{-0.054321in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.108642in}{-0.054321in}}%
\pgfpathlineto{\pgfqpoint{-0.054321in}{-0.108642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 45\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226790in}{2.434224in}}%
\pgfpathlineto{\pgfqpoint{1.169988in}{1.909277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169988in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{1.478698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159285in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{1.980294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130600in}{1.980294in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.925283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361973in}{3.139478in}}%
\pgfpathlineto{\pgfqpoint{1.322230in}{3.052401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322230in}{3.052401in}}%
\pgfpathlineto{\pgfqpoint{1.326497in}{3.029675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326497in}{3.029675in}}%
\pgfpathlineto{\pgfqpoint{1.330806in}{2.957852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330806in}{2.957852in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{3.013890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412051in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{1.353767in}{2.441453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353767in}{2.441453in}}%
\pgfpathlineto{\pgfqpoint{1.317370in}{2.062490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317370in}{2.062490in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{2.084308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302431in}{2.084308in}}%
\pgfpathlineto{\pgfqpoint{1.264236in}{1.641834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224376in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{2.450067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223407in}{2.450067in}}%
\pgfpathlineto{\pgfqpoint{1.223498in}{2.569602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223498in}{2.569602in}}%
\pgfpathlineto{\pgfqpoint{1.224963in}{2.424956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224963in}{2.424956in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.322141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503101in}{1.948307in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{1.694680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499355in}{1.694680in}}%
\pgfpathlineto{\pgfqpoint{1.501214in}{1.704836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501214in}{1.704836in}}%
\pgfpathlineto{\pgfqpoint{1.480783in}{1.578590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480783in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{1.496667in}{1.372003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049225in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{1.033008in}{2.477445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033008in}{2.477445in}}%
\pgfpathlineto{\pgfqpoint{1.034848in}{2.141078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034848in}{2.141078in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{2.001178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037180in}{2.001178in}}%
\pgfpathlineto{\pgfqpoint{1.039576in}{2.015089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445530in}{3.248245in}}%
\pgfpathlineto{\pgfqpoint{1.397728in}{3.081989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397728in}{3.081989in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{2.976442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376484in}{2.976442in}}%
\pgfpathlineto{\pgfqpoint{1.364708in}{2.926260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364708in}{2.926260in}}%
\pgfpathlineto{\pgfqpoint{1.358022in}{2.748392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220759in}{2.713126in}}%
\pgfpathlineto{\pgfqpoint{1.175023in}{2.525315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175023in}{2.525315in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{2.434737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152119in}{2.434737in}}%
\pgfpathlineto{\pgfqpoint{1.123627in}{2.249370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123627in}{2.249370in}}%
\pgfpathlineto{\pgfqpoint{1.117199in}{2.051459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349628in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{1.268827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359356in}{1.268827in}}%
\pgfpathlineto{\pgfqpoint{1.369234in}{1.702697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369234in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{1.379455in}{0.778027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379455in}{0.778027in}}%
\pgfpathlineto{\pgfqpoint{1.398647in}{1.261996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155268in}{1.858598in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.759699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159067in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{1.154341in}{0.937363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154341in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{0.879882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160955in}{0.879882in}}%
\pgfpathlineto{\pgfqpoint{1.155033in}{1.148209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511543in}{2.692892in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{2.366332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503208in}{2.366332in}}%
\pgfpathlineto{\pgfqpoint{1.499790in}{2.135062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499790in}{2.135062in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.543102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507105in}{1.543102in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{1.316855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516634in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{2.249246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531066in}{2.249246in}}%
\pgfpathlineto{\pgfqpoint{1.550662in}{2.029621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550662in}{2.029621in}}%
\pgfpathlineto{\pgfqpoint{1.565432in}{1.540356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565432in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{1.575672in}{0.886306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595937in}{3.323802in}}%
\pgfpathlineto{\pgfqpoint{1.579857in}{3.082286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579857in}{3.082286in}}%
\pgfpathlineto{\pgfqpoint{1.508264in}{2.845063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508264in}{2.845063in}}%
\pgfpathlineto{\pgfqpoint{1.455326in}{2.672377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455326in}{2.672377in}}%
\pgfpathlineto{\pgfqpoint{1.452618in}{2.555405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588675in}{2.619179in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{2.257305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525770in}{2.257305in}}%
\pgfpathlineto{\pgfqpoint{1.504325in}{1.803404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504325in}{1.803404in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{1.829028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473774in}{1.829028in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{1.801031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627409in}{3.190131in}}%
\pgfpathlineto{\pgfqpoint{1.585609in}{2.703926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585609in}{2.703926in}}%
\pgfpathlineto{\pgfqpoint{1.576062in}{2.476778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576062in}{2.476778in}}%
\pgfpathlineto{\pgfqpoint{1.588426in}{2.223330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588426in}{2.223330in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{1.743881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562092in}{2.019250in}}%
\pgfpathlineto{\pgfqpoint{1.441675in}{1.591021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441675in}{1.591021in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{1.253957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436423in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{1.364680in}{1.321679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364680in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{1.361883in}{0.809303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485654in}{2.045134in}}%
\pgfpathlineto{\pgfqpoint{1.477417in}{1.243842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477417in}{1.243842in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{1.156542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450572in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{1.462785in}{1.243167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462785in}{1.243167in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{1.268737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573849in}{3.130904in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.599841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580790in}{2.599841in}}%
\pgfpathlineto{\pgfqpoint{1.596709in}{2.383200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596709in}{2.383200in}}%
\pgfpathlineto{\pgfqpoint{1.614956in}{1.985749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614956in}{1.985749in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{1.401431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528843in}{2.149628in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.778256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503600in}{1.778256in}}%
\pgfpathlineto{\pgfqpoint{1.479359in}{1.669143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479359in}{1.669143in}}%
\pgfpathlineto{\pgfqpoint{1.464490in}{0.789598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464490in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.479616in}{1.031652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787059in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{2.404755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701821in}{2.404755in}}%
\pgfpathlineto{\pgfqpoint{1.716046in}{2.276947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716046in}{2.276947in}}%
\pgfpathlineto{\pgfqpoint{1.711442in}{2.223349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711442in}{2.223349in}}%
\pgfpathlineto{\pgfqpoint{1.720346in}{1.954300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741685in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.713259in}{1.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713259in}{1.819475in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{1.557715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730580in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{1.705781in}{0.864882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705781in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.724581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745168in}{2.058022in}}%
\pgfpathlineto{\pgfqpoint{1.753259in}{2.260567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753259in}{2.260567in}}%
\pgfpathlineto{\pgfqpoint{1.777662in}{2.293822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777662in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{1.799568in}{2.096250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799568in}{2.096250in}}%
\pgfpathlineto{\pgfqpoint{1.817826in}{1.741643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.844106in}{3.615067in}}%
\pgfpathlineto{\pgfqpoint{3.827361in}{3.542157in}}%
\pgfpathlineto{\pgfqpoint{3.812546in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{3.807349in}{3.449564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.824623in}{3.595208in}}%
\pgfpathlineto{\pgfqpoint{3.810755in}{3.506986in}}%
\pgfpathlineto{\pgfqpoint{3.786086in}{3.390772in}}%
\pgfpathlineto{\pgfqpoint{3.766591in}{3.317206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173971in}{2.328585in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{1.279609in}{2.328585in}}%
\pgfpathlineto{\pgfqpoint{1.332429in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{1.279609in}{2.434224in}}%
\pgfpathlineto{\pgfqpoint{1.332429in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{1.279609in}{2.539863in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{2.539863in}}%
\pgfpathlineto{\pgfqpoint{1.121151in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{2.434224in}}%
\pgfpathlineto{\pgfqpoint{1.121151in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{2.328585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310376in}{3.036283in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{3.036283in}}%
\pgfpathlineto{\pgfqpoint{1.465168in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{3.139478in}}%
\pgfpathlineto{\pgfqpoint{1.465168in}{3.191075in}}%
\pgfpathlineto{\pgfqpoint{1.413571in}{3.242673in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{3.191075in}}%
\pgfpathlineto{\pgfqpoint{1.310376in}{3.242673in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{3.191075in}}%
\pgfpathlineto{\pgfqpoint{1.310376in}{3.139478in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{1.310376in}{3.036283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361916in}{2.655733in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{1.462186in}{2.655733in}}%
\pgfpathlineto{\pgfqpoint{1.512322in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{1.462186in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{1.512322in}{2.806140in}}%
\pgfpathlineto{\pgfqpoint{1.462186in}{2.856275in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{2.806140in}}%
\pgfpathlineto{\pgfqpoint{1.361916in}{2.856275in}}%
\pgfpathlineto{\pgfqpoint{1.311780in}{2.806140in}}%
\pgfpathlineto{\pgfqpoint{1.361916in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{1.311780in}{2.705869in}}%
\pgfpathlineto{\pgfqpoint{1.361916in}{2.655733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172342in}{2.389171in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{2.389171in}}%
\pgfpathlineto{\pgfqpoint{1.328444in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{1.328444in}{2.545273in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{2.597307in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{2.545273in}}%
\pgfpathlineto{\pgfqpoint{1.172342in}{2.597307in}}%
\pgfpathlineto{\pgfqpoint{1.120308in}{2.545273in}}%
\pgfpathlineto{\pgfqpoint{1.172342in}{2.493239in}}%
\pgfpathlineto{\pgfqpoint{1.120308in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{1.172342in}{2.389171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452438in}{1.846981in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{1.553764in}{1.846981in}}%
\pgfpathlineto{\pgfqpoint{1.604426in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{1.553764in}{1.948307in}}%
\pgfpathlineto{\pgfqpoint{1.604426in}{1.998969in}}%
\pgfpathlineto{\pgfqpoint{1.553764in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.998969in}}%
\pgfpathlineto{\pgfqpoint{1.452438in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.998969in}}%
\pgfpathlineto{\pgfqpoint{1.452438in}{1.948307in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{1.452438in}{1.846981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997774in}{2.414044in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{2.465494in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{2.414044in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{2.465494in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{2.568395in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{2.619845in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{2.568395in}}%
\pgfpathlineto{\pgfqpoint{0.997774in}{2.619845in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{2.568395in}}%
\pgfpathlineto{\pgfqpoint{0.997774in}{2.516944in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{2.465494in}}%
\pgfpathlineto{\pgfqpoint{0.997774in}{2.414044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394825in}{3.146835in}}%
\pgfpathlineto{\pgfqpoint{1.445530in}{3.197540in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{3.146835in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{3.197540in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{3.248245in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{3.298951in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{3.349656in}}%
\pgfpathlineto{\pgfqpoint{1.445530in}{3.298951in}}%
\pgfpathlineto{\pgfqpoint{1.394825in}{3.349656in}}%
\pgfpathlineto{\pgfqpoint{1.344119in}{3.298951in}}%
\pgfpathlineto{\pgfqpoint{1.394825in}{3.248245in}}%
\pgfpathlineto{\pgfqpoint{1.344119in}{3.197540in}}%
\pgfpathlineto{\pgfqpoint{1.394825in}{3.146835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169632in}{2.610874in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{2.662000in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{2.610874in}}%
\pgfpathlineto{\pgfqpoint{1.323011in}{2.662000in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{2.713126in}}%
\pgfpathlineto{\pgfqpoint{1.323011in}{2.764253in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{2.764253in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{2.764253in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{2.713126in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{2.662000in}}%
\pgfpathlineto{\pgfqpoint{1.169632in}{2.610874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297036in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{1.402220in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{1.454813in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{1.402220in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.454813in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{1.402220in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{1.297036in}{1.493790in}}%
\pgfpathlineto{\pgfqpoint{1.244444in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{1.297036in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.244444in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{1.297036in}{1.283421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103513in}{1.755088in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{1.755088in}}%
\pgfpathlineto{\pgfqpoint{1.258779in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{1.858598in}}%
\pgfpathlineto{\pgfqpoint{1.258779in}{1.910353in}}%
\pgfpathlineto{\pgfqpoint{1.207024in}{1.962109in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{1.910353in}}%
\pgfpathlineto{\pgfqpoint{1.103513in}{1.962109in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{1.910353in}}%
\pgfpathlineto{\pgfqpoint{1.103513in}{1.858598in}}%
\pgfpathlineto{\pgfqpoint{1.051758in}{1.806843in}}%
\pgfpathlineto{\pgfqpoint{1.103513in}{1.755088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461568in}{2.592942in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.642917in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{2.592942in}}%
\pgfpathlineto{\pgfqpoint{1.611493in}{2.642917in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{2.692892in}}%
\pgfpathlineto{\pgfqpoint{1.611493in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{1.561518in}{2.792841in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{1.461568in}{2.792841in}}%
\pgfpathlineto{\pgfqpoint{1.411594in}{2.742866in}}%
\pgfpathlineto{\pgfqpoint{1.461568in}{2.692892in}}%
\pgfpathlineto{\pgfqpoint{1.411594in}{2.642917in}}%
\pgfpathlineto{\pgfqpoint{1.461568in}{2.592942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492914in}{2.496418in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{2.496418in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{1.587796in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{2.638742in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{2.638742in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.445472in}{2.591301in}}%
\pgfpathlineto{\pgfqpoint{1.445472in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{1.492914in}{2.496418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571931in}{3.251784in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{3.251784in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{3.299796in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{3.299796in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{3.347809in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{3.347809in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{3.395821in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.395821in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.347809in}}%
\pgfpathlineto{\pgfqpoint{1.523919in}{3.347809in}}%
\pgfpathlineto{\pgfqpoint{1.523919in}{3.299796in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.299796in}}%
\pgfpathlineto{\pgfqpoint{1.571931in}{3.251784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560167in}{2.533657in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.533657in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{2.647686in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.647686in}}%
\pgfpathlineto{\pgfqpoint{1.617182in}{2.704701in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{2.704701in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{2.647686in}}%
\pgfpathlineto{\pgfqpoint{1.503153in}{2.647686in}}%
\pgfpathlineto{\pgfqpoint{1.503153in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{2.590672in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{2.533657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601464in}{3.112295in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{3.112295in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{3.164185in}}%
\pgfpathlineto{\pgfqpoint{1.705244in}{3.164185in}}%
\pgfpathlineto{\pgfqpoint{1.705244in}{3.216076in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{3.216076in}}%
\pgfpathlineto{\pgfqpoint{1.653354in}{3.267966in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{3.267966in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{3.216076in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{3.216076in}}%
\pgfpathlineto{\pgfqpoint{1.549574in}{3.164185in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{3.164185in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{3.112295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534503in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{1.936481in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.644861in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.644861in}{2.046840in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{2.046840in}}%
\pgfpathlineto{\pgfqpoint{1.589682in}{2.102019in}}%
\pgfpathlineto{\pgfqpoint{1.534503in}{2.102019in}}%
\pgfpathlineto{\pgfqpoint{1.534503in}{2.046840in}}%
\pgfpathlineto{\pgfqpoint{1.479323in}{2.046840in}}%
\pgfpathlineto{\pgfqpoint{1.479323in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.534503in}{1.991660in}}%
\pgfpathlineto{\pgfqpoint{1.534503in}{1.936481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466431in}{1.987466in}}%
\pgfpathlineto{\pgfqpoint{1.504877in}{1.987466in}}%
\pgfpathlineto{\pgfqpoint{1.504877in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.543322in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{1.504877in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{1.504877in}{2.102802in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{2.102802in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{2.064357in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{1.987466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544822in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{1.660930in}{3.159931in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{3.159931in}}%
\pgfpathlineto{\pgfqpoint{1.602876in}{3.217985in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{3.217985in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{3.159931in}}%
\pgfpathlineto{\pgfqpoint{1.486768in}{3.159931in}}%
\pgfpathlineto{\pgfqpoint{1.486768in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{3.101877in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{3.043823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501007in}{2.066119in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{2.066119in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{1.612352in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{1.612352in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{1.556680in}{2.233137in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.233137in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{2.177464in}}%
\pgfpathlineto{\pgfqpoint{1.445334in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{1.501007in}{2.066119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761228in}{2.337897in}}%
\pgfpathlineto{\pgfqpoint{1.812891in}{2.337897in}}%
\pgfpathlineto{\pgfqpoint{1.812891in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{1.864555in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{1.864555in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{1.812891in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{1.812891in}{2.492888in}}%
\pgfpathlineto{\pgfqpoint{1.761228in}{2.492888in}}%
\pgfpathlineto{\pgfqpoint{1.761228in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{1.709564in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{1.709564in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{1.761228in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{1.761228in}{2.337897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715806in}{1.061243in}}%
\pgfpathlineto{\pgfqpoint{1.767564in}{1.061243in}}%
\pgfpathlineto{\pgfqpoint{1.767564in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.819323in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.819323in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.767564in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.767564in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.664047in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{1.664047in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{1.061243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716069in}{1.970725in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{1.970725in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{1.832466in}{2.087122in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{2.087122in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{2.145320in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{2.145320in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{2.087122in}}%
\pgfpathlineto{\pgfqpoint{1.657870in}{2.087122in}}%
\pgfpathlineto{\pgfqpoint{1.657870in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{2.028923in}}%
\pgfpathlineto{\pgfqpoint{1.716069in}{1.970725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.102699in}{-0.102699in}}{\pgfqpoint{0.102699in}{0.102699in}}{%
\pgfpathmoveto{\pgfqpoint{-0.051350in}{-0.102699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.051350in}}%
\pgfpathlineto{\pgfqpoint{0.051350in}{-0.102699in}}%
\pgfpathlineto{\pgfqpoint{0.102699in}{-0.051350in}}%
\pgfpathlineto{\pgfqpoint{0.051350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.102699in}{0.051350in}}%
\pgfpathlineto{\pgfqpoint{0.051350in}{0.102699in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.051350in}}%
\pgfpathlineto{\pgfqpoint{-0.051350in}{0.102699in}}%
\pgfpathlineto{\pgfqpoint{-0.102699in}{0.051350in}}%
\pgfpathlineto{\pgfqpoint{-0.051350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.102699in}{-0.051350in}}%
\pgfpathlineto{\pgfqpoint{-0.051350in}{-0.102699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314568in}{2.471788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078078in}{-0.078078in}}{\pgfqpoint{0.078078in}{0.078078in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026026in}{-0.078078in}}%
\pgfpathlineto{\pgfqpoint{0.026026in}{-0.078078in}}%
\pgfpathlineto{\pgfqpoint{0.026026in}{-0.026026in}}%
\pgfpathlineto{\pgfqpoint{0.078078in}{-0.026026in}}%
\pgfpathlineto{\pgfqpoint{0.078078in}{0.026026in}}%
\pgfpathlineto{\pgfqpoint{0.026026in}{0.026026in}}%
\pgfpathlineto{\pgfqpoint{0.026026in}{0.078078in}}%
\pgfpathlineto{\pgfqpoint{-0.026026in}{0.078078in}}%
\pgfpathlineto{\pgfqpoint{-0.026026in}{0.026026in}}%
\pgfpathlineto{\pgfqpoint{-0.078078in}{0.026026in}}%
\pgfpathlineto{\pgfqpoint{-0.078078in}{-0.026026in}}%
\pgfpathlineto{\pgfqpoint{-0.026026in}{-0.026026in}}%
\pgfpathlineto{\pgfqpoint{-0.026026in}{-0.078078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613910in}{2.423446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/impact_of_mobility.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613333in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.613333in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613333in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613333in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568889in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.568889in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568889in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.568889in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524444in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524444in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524444in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.480000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480000in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435556in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.435556in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435556in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.435556in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391111in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.391111in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.391111in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.391111in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346667in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.346667in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.346667in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.346667in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of panels [p]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480206in, y=0.636667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -18.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.070270in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.070270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.070270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480206in, y=0.986937in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -16.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.420541in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.420541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.420541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480206in, y=1.337207in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -14.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.770811in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.770811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.770811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480206in, y=1.687477in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -12.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.121081in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.121081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.121081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480206in, y=2.037748in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.471351in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.471351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.471351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590274in, y=2.388018in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.821622in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.821622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.821622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590274in, y=2.738288in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.171892in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.171892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.171892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590274in, y=3.088559in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.522162in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.522162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.522162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590274in, y=3.438829in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.872432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662727in, y=3.789099in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.807568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{0.807568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.895135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{0.895135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.982703in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.982703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{0.982703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.157838in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.157838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.157838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.245405in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.245405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.245405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.332973in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.332973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.332973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.508108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.508108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.595676in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.595676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.595676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.683243in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.683243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.683243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.858378in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.858378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.858378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{1.945946in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.945946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{1.945946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.033514in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.033514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.033514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.208649in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.208649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.208649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.296216in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.296216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.383784in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.383784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.383784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.558919in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.558919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.558919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.646486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.646486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.734054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.734054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.909189in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.909189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.909189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{2.996757in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.996757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{2.996757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.084324in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.084324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.084324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.259459in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.259459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.259459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.347027in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.347027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.347027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.434595in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.434595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.434595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.609730in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.609730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.609730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.697297in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.697297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.697297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.784865in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.784865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.784865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369095in,y=2.340000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\lambda_p} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135556in}{2.290805in}}%
\pgfpathlineto{\pgfqpoint{2.091111in}{2.290805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091111in}{2.818014in}}%
\pgfpathlineto{\pgfqpoint{3.046667in}{2.818014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046667in}{3.126412in}}%
\pgfpathlineto{\pgfqpoint{4.002222in}{3.126412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002222in}{3.345223in}}%
\pgfpathlineto{\pgfqpoint{4.957778in}{3.345223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957778in}{3.514947in}}%
\pgfpathlineto{\pgfqpoint{5.913333in}{3.514947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913333in}{3.653621in}}%
\pgfpathlineto{\pgfqpoint{6.868889in}{3.653621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868889in}{3.770868in}}%
\pgfpathlineto{\pgfqpoint{7.824444in}{3.770868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064478in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{7.745000in}{0.845000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.795000in}{0.845000in}}{\pgfqpoint{7.795000in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{7.795000in}{1.427963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.795000in}{1.477963in}}{\pgfqpoint{7.745000in}{1.477963in}}%
\pgfpathlineto{\pgfqpoint{3.064478in}{1.477963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014478in}{1.477963in}}{\pgfqpoint{3.014478in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{3.014478in}{0.895000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014478in}{0.845000in}}{\pgfqpoint{3.064478in}{0.845000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114478in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.614478in}{1.197128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814478in,y=1.109628in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Relative beamforming gain 10 log \(\displaystyle \left( \frac{p}{8} \right) \;\;\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828333in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{1.971667in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{1.971667in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{1.828333in}{2.047549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{2.815146in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{3.319683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864167in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{0.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864167in}{3.319683in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{3.319683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783889in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{2.927222in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{2.927222in}{3.161616in}}%
\pgfpathlineto{\pgfqpoint{2.783889in}{3.161616in}}%
\pgfpathlineto{\pgfqpoint{2.783889in}{2.730533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855556in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{2.092875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855556in}{3.161616in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{3.524171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819722in}{2.092875in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{2.092875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819722in}{3.524171in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{3.524171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739444in}{3.181422in}}%
\pgfpathlineto{\pgfqpoint{3.882778in}{3.181422in}}%
\pgfpathlineto{\pgfqpoint{3.882778in}{3.365206in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{3.365206in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{3.181422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811111in}{3.181422in}}%
\pgfpathlineto{\pgfqpoint{3.811111in}{2.874360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811111in}{3.365206in}}%
\pgfpathlineto{\pgfqpoint{3.811111in}{3.577099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775278in}{2.874360in}}%
\pgfpathlineto{\pgfqpoint{3.846944in}{2.874360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775278in}{3.577099in}}%
\pgfpathlineto{\pgfqpoint{3.846944in}{3.577099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{3.360443in}}%
\pgfpathlineto{\pgfqpoint{4.838333in}{3.360443in}}%
\pgfpathlineto{\pgfqpoint{4.838333in}{3.451380in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{3.451380in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{3.360443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766667in}{3.360443in}}%
\pgfpathlineto{\pgfqpoint{4.766667in}{3.160422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766667in}{3.451380in}}%
\pgfpathlineto{\pgfqpoint{4.766667in}{3.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730833in}{3.160422in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{3.160422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730833in}{3.625829in}}%
\pgfpathlineto{\pgfqpoint{4.802500in}{3.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650556in}{3.442436in}}%
\pgfpathlineto{\pgfqpoint{5.793889in}{3.442436in}}%
\pgfpathlineto{\pgfqpoint{5.793889in}{3.622293in}}%
\pgfpathlineto{\pgfqpoint{5.650556in}{3.622293in}}%
\pgfpathlineto{\pgfqpoint{5.650556in}{3.442436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722222in}{3.442436in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{3.177912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722222in}{3.622293in}}%
\pgfpathlineto{\pgfqpoint{5.722222in}{3.788099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686389in}{3.177912in}}%
\pgfpathlineto{\pgfqpoint{5.758056in}{3.177912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686389in}{3.788099in}}%
\pgfpathlineto{\pgfqpoint{5.758056in}{3.788099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606111in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{6.749444in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{6.749444in}{3.741336in}}%
\pgfpathlineto{\pgfqpoint{6.606111in}{3.741336in}}%
\pgfpathlineto{\pgfqpoint{6.606111in}{3.582943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677778in}{3.582943in}}%
\pgfpathlineto{\pgfqpoint{6.677778in}{3.245827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.677778in}{3.741336in}}%
\pgfpathlineto{\pgfqpoint{6.677778in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641944in}{3.245827in}}%
\pgfpathlineto{\pgfqpoint{6.713611in}{3.245827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641944in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{6.713611in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561667in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{7.705000in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{7.705000in}{3.831924in}}%
\pgfpathlineto{\pgfqpoint{7.561667in}{3.831924in}}%
\pgfpathlineto{\pgfqpoint{7.561667in}{3.683438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633333in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{7.633333in}{3.260317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633333in}{3.831924in}}%
\pgfpathlineto{\pgfqpoint{7.633333in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597500in}{3.260317in}}%
\pgfpathlineto{\pgfqpoint{7.669167in}{3.260317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597500in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{7.669167in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828333in}{2.453414in}}%
\pgfpathlineto{\pgfqpoint{1.971667in}{2.453414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783889in}{2.963132in}}%
\pgfpathlineto{\pgfqpoint{2.927222in}{2.963132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739444in}{3.285302in}}%
\pgfpathlineto{\pgfqpoint{3.882778in}{3.285302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695000in}{3.403839in}}%
\pgfpathlineto{\pgfqpoint{4.838333in}{3.403839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650556in}{3.507009in}}%
\pgfpathlineto{\pgfqpoint{5.793889in}{3.507009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606111in}{3.670761in}}%
\pgfpathlineto{\pgfqpoint{6.749444in}{3.670761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561667in}{3.783587in}}%
\pgfpathlineto{\pgfqpoint{7.705000in}{3.783587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{2.293506in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{2.293506in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{1.255000in}{2.293506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326667in}{2.293506in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{0.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326667in}{2.814089in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{3.319683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290833in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.362500in}{0.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290833in}{3.319683in}}%
\pgfpathlineto{\pgfqpoint{1.362500in}{3.319683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210556in}{2.750278in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{2.750278in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{2.750278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282222in}{2.750278in}}%
\pgfpathlineto{\pgfqpoint{2.282222in}{2.092875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.282222in}{3.170372in}}%
\pgfpathlineto{\pgfqpoint{2.282222in}{3.477828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246389in}{2.092875in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{2.092875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.246389in}{3.477828in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{3.477828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166111in}{3.170721in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{3.170721in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{3.401946in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{3.401946in}}%
\pgfpathlineto{\pgfqpoint{3.166111in}{3.170721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.237778in}{3.170721in}}%
\pgfpathlineto{\pgfqpoint{3.237778in}{2.874360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.237778in}{3.401946in}}%
\pgfpathlineto{\pgfqpoint{3.237778in}{3.560647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201944in}{2.874360in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{2.874360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.201944in}{3.560647in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{3.560647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.121667in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{3.470500in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{3.470500in}}%
\pgfpathlineto{\pgfqpoint{4.121667in}{3.343539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193333in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{4.193333in}{3.160422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.193333in}{3.470500in}}%
\pgfpathlineto{\pgfqpoint{4.193333in}{3.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.157500in}{3.160422in}}%
\pgfpathlineto{\pgfqpoint{4.229167in}{3.160422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.157500in}{3.625829in}}%
\pgfpathlineto{\pgfqpoint{4.229167in}{3.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077222in}{3.461319in}}%
\pgfpathlineto{\pgfqpoint{5.220556in}{3.461319in}}%
\pgfpathlineto{\pgfqpoint{5.220556in}{3.639522in}}%
\pgfpathlineto{\pgfqpoint{5.077222in}{3.639522in}}%
\pgfpathlineto{\pgfqpoint{5.077222in}{3.461319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.148889in}{3.461319in}}%
\pgfpathlineto{\pgfqpoint{5.148889in}{3.177912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.148889in}{3.639522in}}%
\pgfpathlineto{\pgfqpoint{5.148889in}{3.751071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.113056in}{3.177912in}}%
\pgfpathlineto{\pgfqpoint{5.184722in}{3.177912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.113056in}{3.751071in}}%
\pgfpathlineto{\pgfqpoint{5.184722in}{3.751071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.032778in}{3.600454in}}%
\pgfpathlineto{\pgfqpoint{6.176111in}{3.600454in}}%
\pgfpathlineto{\pgfqpoint{6.176111in}{3.735969in}}%
\pgfpathlineto{\pgfqpoint{6.032778in}{3.735969in}}%
\pgfpathlineto{\pgfqpoint{6.032778in}{3.600454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.104444in}{3.600454in}}%
\pgfpathlineto{\pgfqpoint{6.104444in}{3.245827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.104444in}{3.735969in}}%
\pgfpathlineto{\pgfqpoint{6.104444in}{3.828558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.068611in}{3.245827in}}%
\pgfpathlineto{\pgfqpoint{6.140278in}{3.245827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.068611in}{3.828558in}}%
\pgfpathlineto{\pgfqpoint{6.140278in}{3.828558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.988333in}{3.712177in}}%
\pgfpathlineto{\pgfqpoint{7.131667in}{3.712177in}}%
\pgfpathlineto{\pgfqpoint{7.131667in}{3.833044in}}%
\pgfpathlineto{\pgfqpoint{6.988333in}{3.833044in}}%
\pgfpathlineto{\pgfqpoint{6.988333in}{3.712177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.060000in}{3.712177in}}%
\pgfpathlineto{\pgfqpoint{7.060000in}{3.260317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.060000in}{3.833044in}}%
\pgfpathlineto{\pgfqpoint{7.060000in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.024167in}{3.260317in}}%
\pgfpathlineto{\pgfqpoint{7.095833in}{3.260317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.024167in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{7.095833in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.446111in}{1.973503in}}%
\pgfpathlineto{\pgfqpoint{1.589444in}{1.973503in}}%
\pgfpathlineto{\pgfqpoint{1.589444in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.446111in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.446111in}{1.973503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517778in}{1.973503in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{0.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.517778in}{2.832494in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{3.280659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.481944in}{0.896912in}}%
\pgfpathlineto{\pgfqpoint{1.553611in}{0.896912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.481944in}{3.280659in}}%
\pgfpathlineto{\pgfqpoint{1.553611in}{3.280659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401667in}{2.751034in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{2.751034in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{3.130116in}}%
\pgfpathlineto{\pgfqpoint{2.401667in}{3.130116in}}%
\pgfpathlineto{\pgfqpoint{2.401667in}{2.751034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473333in}{2.751034in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{2.184105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473333in}{3.130116in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{3.451668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437500in}{2.184105in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{2.184105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437500in}{3.451668in}}%
\pgfpathlineto{\pgfqpoint{2.509167in}{3.451668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357222in}{3.178414in}}%
\pgfpathlineto{\pgfqpoint{3.500556in}{3.178414in}}%
\pgfpathlineto{\pgfqpoint{3.500556in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{3.357222in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{3.357222in}{3.178414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428889in}{3.178414in}}%
\pgfpathlineto{\pgfqpoint{3.428889in}{2.937272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.428889in}{3.375709in}}%
\pgfpathlineto{\pgfqpoint{3.428889in}{3.577099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.393056in}{2.937272in}}%
\pgfpathlineto{\pgfqpoint{3.464722in}{2.937272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.393056in}{3.577099in}}%
\pgfpathlineto{\pgfqpoint{3.464722in}{3.577099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.312778in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{4.456111in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{4.456111in}{3.461041in}}%
\pgfpathlineto{\pgfqpoint{4.312778in}{3.461041in}}%
\pgfpathlineto{\pgfqpoint{4.312778in}{3.372984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.384444in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{4.384444in}{3.239330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.384444in}{3.461041in}}%
\pgfpathlineto{\pgfqpoint{4.384444in}{3.569961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.348611in}{3.239330in}}%
\pgfpathlineto{\pgfqpoint{4.420278in}{3.239330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.348611in}{3.569961in}}%
\pgfpathlineto{\pgfqpoint{4.420278in}{3.569961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.268333in}{3.454428in}}%
\pgfpathlineto{\pgfqpoint{5.411667in}{3.454428in}}%
\pgfpathlineto{\pgfqpoint{5.411667in}{3.614762in}}%
\pgfpathlineto{\pgfqpoint{5.268333in}{3.614762in}}%
\pgfpathlineto{\pgfqpoint{5.268333in}{3.454428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.340000in}{3.454428in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.291228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.340000in}{3.614762in}}%
\pgfpathlineto{\pgfqpoint{5.340000in}{3.778656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.304167in}{3.291228in}}%
\pgfpathlineto{\pgfqpoint{5.375833in}{3.291228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.304167in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{5.375833in}{3.778656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.223889in}{3.614795in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{3.614795in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{3.736617in}}%
\pgfpathlineto{\pgfqpoint{6.223889in}{3.736617in}}%
\pgfpathlineto{\pgfqpoint{6.223889in}{3.614795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.295556in}{3.614795in}}%
\pgfpathlineto{\pgfqpoint{6.295556in}{3.393614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.295556in}{3.736617in}}%
\pgfpathlineto{\pgfqpoint{6.295556in}{3.843980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259722in}{3.393614in}}%
\pgfpathlineto{\pgfqpoint{6.331389in}{3.393614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.259722in}{3.843980in}}%
\pgfpathlineto{\pgfqpoint{6.331389in}{3.843980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.179444in}{3.678881in}}%
\pgfpathlineto{\pgfqpoint{7.322778in}{3.678881in}}%
\pgfpathlineto{\pgfqpoint{7.322778in}{3.825797in}}%
\pgfpathlineto{\pgfqpoint{7.179444in}{3.825797in}}%
\pgfpathlineto{\pgfqpoint{7.179444in}{3.678881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.251111in}{3.678881in}}%
\pgfpathlineto{\pgfqpoint{7.251111in}{3.389012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.251111in}{3.825797in}}%
\pgfpathlineto{\pgfqpoint{7.251111in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.215278in}{3.389012in}}%
\pgfpathlineto{\pgfqpoint{7.286944in}{3.389012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.215278in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{7.286944in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637222in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{1.780556in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{1.780556in}{2.788467in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{2.788467in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{2.029750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708889in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{1.708889in}{1.006228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.708889in}{2.788467in}}%
\pgfpathlineto{\pgfqpoint{1.708889in}{3.227081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673056in}{1.006228in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.006228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.673056in}{3.227081in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{3.227081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592778in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.186422in}}%
\pgfpathlineto{\pgfqpoint{2.592778in}{3.186422in}}%
\pgfpathlineto{\pgfqpoint{2.592778in}{2.689998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.664444in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.664444in}{2.200596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.664444in}{3.186422in}}%
\pgfpathlineto{\pgfqpoint{2.664444in}{3.524171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628611in}{2.200596in}}%
\pgfpathlineto{\pgfqpoint{2.700278in}{2.200596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.628611in}{3.524171in}}%
\pgfpathlineto{\pgfqpoint{2.700278in}{3.524171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.548333in}{3.185523in}}%
\pgfpathlineto{\pgfqpoint{3.691667in}{3.185523in}}%
\pgfpathlineto{\pgfqpoint{3.691667in}{3.342003in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{3.342003in}}%
\pgfpathlineto{\pgfqpoint{3.548333in}{3.185523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.620000in}{3.185523in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{2.956944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.620000in}{3.342003in}}%
\pgfpathlineto{\pgfqpoint{3.620000in}{3.499674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584167in}{2.956944in}}%
\pgfpathlineto{\pgfqpoint{3.655833in}{2.956944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584167in}{3.499674in}}%
\pgfpathlineto{\pgfqpoint{3.655833in}{3.499674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.503889in}{3.353419in}}%
\pgfpathlineto{\pgfqpoint{4.647222in}{3.353419in}}%
\pgfpathlineto{\pgfqpoint{4.647222in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{4.503889in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{4.503889in}{3.353419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.575556in}{3.353419in}}%
\pgfpathlineto{\pgfqpoint{4.575556in}{3.257877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.575556in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{4.575556in}{3.612099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.539722in}{3.257877in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{3.257877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.539722in}{3.612099in}}%
\pgfpathlineto{\pgfqpoint{4.611389in}{3.612099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.459444in}{3.426949in}}%
\pgfpathlineto{\pgfqpoint{5.602778in}{3.426949in}}%
\pgfpathlineto{\pgfqpoint{5.602778in}{3.614188in}}%
\pgfpathlineto{\pgfqpoint{5.459444in}{3.614188in}}%
\pgfpathlineto{\pgfqpoint{5.459444in}{3.426949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531111in}{3.426949in}}%
\pgfpathlineto{\pgfqpoint{5.531111in}{3.282646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531111in}{3.614188in}}%
\pgfpathlineto{\pgfqpoint{5.531111in}{3.788099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.495278in}{3.282646in}}%
\pgfpathlineto{\pgfqpoint{5.566944in}{3.282646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.495278in}{3.788099in}}%
\pgfpathlineto{\pgfqpoint{5.566944in}{3.788099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.415000in}{3.556701in}}%
\pgfpathlineto{\pgfqpoint{6.558333in}{3.556701in}}%
\pgfpathlineto{\pgfqpoint{6.558333in}{3.748747in}}%
\pgfpathlineto{\pgfqpoint{6.415000in}{3.748747in}}%
\pgfpathlineto{\pgfqpoint{6.415000in}{3.556701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.486667in}{3.556701in}}%
\pgfpathlineto{\pgfqpoint{6.486667in}{3.400548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.486667in}{3.748747in}}%
\pgfpathlineto{\pgfqpoint{6.486667in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.450833in}{3.400548in}}%
\pgfpathlineto{\pgfqpoint{6.522500in}{3.400548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.450833in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{6.522500in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.370556in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{7.513889in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{7.513889in}{3.834794in}}%
\pgfpathlineto{\pgfqpoint{7.370556in}{3.834794in}}%
\pgfpathlineto{\pgfqpoint{7.370556in}{3.682663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442222in}{3.682663in}}%
\pgfpathlineto{\pgfqpoint{7.442222in}{3.492183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.442222in}{3.834794in}}%
\pgfpathlineto{\pgfqpoint{7.442222in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.406389in}{3.492183in}}%
\pgfpathlineto{\pgfqpoint{7.478056in}{3.492183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.406389in}{3.872432in}}%
\pgfpathlineto{\pgfqpoint{7.478056in}{3.872432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222929in}{2.665233in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{2.665233in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{2.978010in}}%
\pgfpathlineto{\pgfqpoint{5.222929in}{2.978010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343333in,y=2.821622in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227119in}{2.314963in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{2.314963in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{2.627740in}}%
\pgfpathlineto{\pgfqpoint{5.227119in}{2.627740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343333in,y=2.471351in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 	2) \(\displaystyle \Delta\beta=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222929in}{1.964692in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{1.964692in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{5.222929in}{2.277470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343333in,y=2.121081in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422025in}{1.625533in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{1.625533in}}%
\pgfpathlineto{\pgfqpoint{6.399722in}{1.916088in}}%
\pgfpathlineto{\pgfqpoint{5.422025in}{1.916088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343333in,y=1.770811in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255000in}{2.591700in}}%
\pgfpathlineto{\pgfqpoint{1.398333in}{2.591700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.210556in}{2.914902in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{2.914902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.166111in}{3.316185in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{3.316185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.121667in}{3.419819in}}%
\pgfpathlineto{\pgfqpoint{4.265000in}{3.419819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.077222in}{3.524109in}}%
\pgfpathlineto{\pgfqpoint{5.220556in}{3.524109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.032778in}{3.682382in}}%
\pgfpathlineto{\pgfqpoint{6.176111in}{3.682382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.988333in}{3.800868in}}%
\pgfpathlineto{\pgfqpoint{7.131667in}{3.800868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.446111in}{2.406288in}}%
\pgfpathlineto{\pgfqpoint{1.589444in}{2.406288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.401667in}{2.946920in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{2.946920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357222in}{3.298498in}}%
\pgfpathlineto{\pgfqpoint{3.500556in}{3.298498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.312778in}{3.420501in}}%
\pgfpathlineto{\pgfqpoint{4.456111in}{3.420501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.268333in}{3.507629in}}%
\pgfpathlineto{\pgfqpoint{5.411667in}{3.507629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.223889in}{3.666574in}}%
\pgfpathlineto{\pgfqpoint{6.367222in}{3.666574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.179444in}{3.779549in}}%
\pgfpathlineto{\pgfqpoint{7.322778in}{3.779549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637222in}{2.434350in}}%
\pgfpathlineto{\pgfqpoint{1.780556in}{2.434350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592778in}{3.002358in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{3.002358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.548333in}{3.272921in}}%
\pgfpathlineto{\pgfqpoint{3.691667in}{3.272921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.503889in}{3.388556in}}%
\pgfpathlineto{\pgfqpoint{4.647222in}{3.388556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.459444in}{3.495337in}}%
\pgfpathlineto{\pgfqpoint{5.602778in}{3.495337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.415000in}{3.670261in}}%
\pgfpathlineto{\pgfqpoint{6.558333in}{3.670261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.040000in}{0.720000in}}{\pgfqpoint{6.880000in}{3.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.370556in}{3.781710in}}%
\pgfpathlineto{\pgfqpoint{7.513889in}{3.781710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391111in}{2.821622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.060000in}{2.821622in}}{\pgfqpoint{7.060000in}{3.195273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010000in}{3.095273in}}%
\pgfpathlineto{\pgfqpoint{7.060000in}{3.195273in}}%
\pgfpathlineto{\pgfqpoint{7.110000in}{3.095273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391111in}{2.471351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.251111in}{2.471351in}}{\pgfqpoint{7.251111in}{3.317867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201111in}{3.217867in}}%
\pgfpathlineto{\pgfqpoint{7.251111in}{3.317867in}}%
\pgfpathlineto{\pgfqpoint{7.301111in}{3.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391111in}{2.121081in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.442222in}{2.121081in}}{\pgfqpoint{7.442222in}{3.422948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392222in}{3.322948in}}%
\pgfpathlineto{\pgfqpoint{7.442222in}{3.422948in}}%
\pgfpathlineto{\pgfqpoint{7.492222in}{3.322948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391111in}{1.770811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.633333in}{1.770811in}}{\pgfqpoint{7.633333in}{3.195273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583333in}{3.095273in}}%
\pgfpathlineto{\pgfqpoint{7.633333in}{3.195273in}}%
\pgfpathlineto{\pgfqpoint{7.683333in}{3.095273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/optimal_K_panels.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    
\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{1}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{10}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at  (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{15}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{4}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [black] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at (1.21 + \xoffset, -0.6) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [black] at  (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{0}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{5}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    


\def\xoffset{5}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{6}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    


\def\xoffset{10}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{7}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [black] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    


% \def\xoffset{0}
% \def\yoffset{-5}

% \node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{8}};

% \draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
% \node [black] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
% \draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
% \node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
% \draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
% \node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
% \draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
% \node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
% \draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
% \node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
% \draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
% \node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
% \draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
% \node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
% \draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
% \node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};


%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{15}
\def\yoffset{-5}

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};


\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);

% \node[draw, line width=2.0, single arrow, minimum height=20mm, minimum width=8mm, single arrow head extend=2mm, anchor=west, rotate=0] at (5.10 + \xoffset, 1.21 + \yoffset) {};

% \node [black, align=center, font = {\Huge}] at (11.1 + \xoffset, 1.21 + \yoffset) { Forward\\facing\\direction};

% \node[draw, line width=2.0, single arrow, minimum height=20mm, minimum width=8mm, single arrow head extend=2mm, anchor=west, rotate=0] at (3.8 + \xoffset, 1.21 + \yoffset) {};

% \node [black, align=center, font = {\Huge}] at (8.0 + \xoffset, 1.21 + \yoffset) { Forward\\facing\\direction};


\end{tikzpicture}


==> figure-conference/panel_configurations.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    
\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{1}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

\draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
\draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    

% \node [black] at (3.5, 3.3) {\Large Backward-facing};
\node [black] at (4.8, 3.3) {\Large Backward-facing configuration (used in \Cref{sec:rear_headband_results})};
\draw [black, ->, line width=1.0] (1.9,3.0) -- (1.5, 2.2);

% \node [black] at (-0.4, -1.1) {\Large Forward-facing};
\node [black] at (3.6, -1.4) {\Large Forward-facing configuration (used throughout the paper)};
\draw [black, ->, line width=1.0] (0.4,-1.0) -- (0.8,-0.2);



\def\xoffset{5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

\draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
\draw [black, line width=1.5] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
\draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{10}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at  (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at (0.05 + \xoffset, 0.05) {\large VI};

\draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
\draw [black, line width=1.5] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
\draw [black, line width=1.5] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{15}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{4}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [black] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at (1.21 + \xoffset, -0.6) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [black] at  (0.05 + \xoffset, 0.05) {\large VI};

\draw [black, line width=1.5] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
\draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
\draw [black, line width=1.5] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
\draw [black, line width=1.5] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
\draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    
\draw [gray, line width=1, dashed] (0 + \xoffset - 0.4, 2.35 + 0.4)      --    (2.35 + \xoffset + 0.4, 0 - 0.4);
\draw [gray, line width=1, dashed] (1.21 + \xoffset, 3.3)      --    (1.21 + \xoffset, 0 - 1.6);

\node [black] at (-1.2 + \xoffset, -1.4) {\Large Symmetry line};
\draw [black, ->, line width=1.0] (0.4 + \xoffset, -1.4) -- (1 + \xoffset, -1.4);


\def\xoffset{0}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{5}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};

\draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835 + \yoffset)      --    (0.356 + \xoffset, 1.585 + \yoffset);
\draw [black, line width=1.5] (0.356 + \xoffset, 1.585 + \yoffset)      --    (0.835 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064 + \yoffset)      --    (1.585 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (1.585 + \xoffset, 2.064 + \yoffset)      --    (2.064 + \xoffset, 1.585 + \yoffset);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585 + \yoffset)      --    (2.064 + \xoffset, 0.835 + \yoffset);
\draw [black, line width=1.5] (2.064 + \xoffset, 0.835 + \yoffset)      --    (1.585 + \xoffset, 0.356 + \yoffset);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356 + \yoffset)      --    (0.835 + \xoffset, 0.356 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 0.356 + \yoffset)      --    (0.356 + \xoffset, 0.835 + \yoffset);
    


\def\xoffset{5}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{6}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [black] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [black] at  (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};

\draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835 + \yoffset)      --    (0.356 + \xoffset, 1.585 + \yoffset);
\draw [black, line width=1.5] (0.356 + \xoffset, 1.585 + \yoffset)      --    (0.835 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064 + \yoffset)      --    (1.585 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (1.585 + \xoffset, 2.064 + \yoffset)      --    (2.064 + \xoffset, 1.585 + \yoffset);
\draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585 + \yoffset)      --    (2.064 + \xoffset, 0.835 + \yoffset);
\draw [black, line width=1.5] (2.064 + \xoffset, 0.835 + \yoffset)      --    (1.585 + \xoffset, 0.356 + \yoffset);
\draw [black, line width=1.5] (1.585 + \xoffset, 0.356 + \yoffset)      --    (0.835 + \xoffset, 0.356 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 0.356 + \yoffset)      --    (0.356 + \xoffset, 0.835 + \yoffset);
    


\def\xoffset{10}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{7}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [black] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};

\draw [black, line width=1.5] (0.356 + \xoffset, 0.835 + \yoffset)      --    (0.356 + \xoffset, 1.585 + \yoffset);
\draw [black, line width=1.5] (0.356 + \xoffset, 1.585 + \yoffset)      --    (0.835 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 2.064 + \yoffset)      --    (1.585 + \xoffset, 2.064 + \yoffset);
\draw [black, line width=1.5] (1.585 + \xoffset, 2.064 + \yoffset)      --    (2.064 + \xoffset, 1.585 + \yoffset);
\draw [black, line width=1.5] (2.064 + \xoffset, 1.585 + \yoffset)      --    (2.064 + \xoffset, 0.835 + \yoffset);
\draw [black, line width=1.5] (2.064 + \xoffset, 0.835 + \yoffset)      --    (1.585 + \xoffset, 0.356 + \yoffset);
\draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356 + \yoffset)      --    (0.835 + \xoffset, 0.356 + \yoffset);
\draw [black, line width=1.5] (0.835 + \xoffset, 0.356 + \yoffset)      --    (0.356 + \xoffset, 0.835 + \yoffset);
    


% \def\xoffset{0}
% \def\yoffset{-5}

% \node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{8}};

% \draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
% \node [black] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
% \draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
% \node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
% \draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
% \node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
% \draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
% \node [black] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
% \draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
% \node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
% \draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
% \node [black] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
% \draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
% \node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
% \draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
% \node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};


%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{15}
\def\yoffset{-5}

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};


\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);

% \node[draw, line width=2.0, single arrow, minimum height=20mm, minimum width=8mm, single arrow head extend=2mm, anchor=west, rotate=0] at (5.10 + \xoffset, 1.21 + \yoffset) {};

% \node [black, align=center, font = {\Huge}] at (11.1 + \xoffset, 1.21 + \yoffset) { Forward\\facing\\direction};

% \node[draw, line width=2.0, single arrow, minimum height=20mm, minimum width=8mm, single arrow head extend=2mm, anchor=west, rotate=0] at (3.8 + \xoffset, 1.21 + \yoffset) {};

% \node [black, align=center, font = {\Huge}] at (8.0 + \xoffset, 1.21 + \yoffset) { Forward\\facing\\direction};


\end{tikzpicture}


==> figure-conference/rear_headband_pdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.564000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271111in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.271111in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271111in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271111in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792593in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.792593in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792593in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792593in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314074in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.314074in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314074in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314074in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835556in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.835556in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835556in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.835556in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357037in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.357037in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357037in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.357037in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878519in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.878519in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878519in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878519in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921481in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.921481in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921481in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921481in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442963in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.442963in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442963in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.442963in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964444in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.964444in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964444in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964444in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485926in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.485926in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.485926in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485926in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007407in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.007407in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.007407in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.007407in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528889in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.528889in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528889in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.528889in,y=0.694778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010370in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.010370in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010370in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140741in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.140741in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140741in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401481in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.401481in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401481in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531852in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.531852in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531852in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662222in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.662222in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662222in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922963in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.922963in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922963in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053333in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.053333in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053333in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183704in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.183704in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183704in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444444in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.444444in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444444in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574815in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.574815in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574815in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705185in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.705185in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705185in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965926in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.965926in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965926in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096296in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.096296in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096296in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226667in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.226667in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226667in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487407in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487407in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617778in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.617778in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617778in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748148in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.748148in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748148in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008889in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.008889in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008889in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139259in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.139259in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139259in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269630in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.269630in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269630in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530370in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.530370in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530370in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660741in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.660741in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660741in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791111in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.791111in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791111in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051852in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.051852in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051852in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182222in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.182222in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182222in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312593in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.312593in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312593in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573333in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.573333in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573333in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703704in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.703704in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703704in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834074in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.834074in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834074in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094815in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.094815in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094815in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225185in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.225185in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225185in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355556in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.355556in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355556in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616296in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.616296in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.616296in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746667in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.746667in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746667in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877037in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.877037in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.877037in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137778in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.137778in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.137778in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268148in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.268148in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.268148in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398519in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.398519in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.398519in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659259in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.659259in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659259in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.789630in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.789630in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.789630in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400000in,y=0.370318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\lambda_p^{rh}} \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.708667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.218462in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.218462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.218462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.135128in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.644923in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.644923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.644923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.561590in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.071385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.071385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=1.988051in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.497846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.497846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.414513in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.924308in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.924308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.924308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.840974in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.350769in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.350769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.350769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.267436in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.898615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.898615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.005231in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.005231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.005231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.111846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.111846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.325077in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.325077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.325077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.431692in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.431692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.431692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.538308in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.538308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.538308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.751538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.751538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.858154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.858154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.964769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.964769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.178000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.178000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.284615in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.284615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.284615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.391231in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.391231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.391231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.604462in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.604462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.604462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.711077in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.711077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.711077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.817692in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.817692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.817692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.030923in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.030923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.030923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.137538in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.137538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.137538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.244154in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.244154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.244154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.457385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.457385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391616in,y=2.178000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PDF (\(\displaystyle \overline{\Delta\lambda_p^{rh}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{2.703159in}{1.977272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753159in}{1.977272in}}{\pgfqpoint{2.753159in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{2.753159in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.753159in}{3.439000in}}{\pgfqpoint{2.703159in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.055000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.005000in}{3.439000in}}{\pgfqpoint{1.005000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{1.005000in}{2.027272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.005000in}{1.977272in}}{\pgfqpoint{1.055000in}{1.977272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355000in}{3.251500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 panel\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355000in}{2.904818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 panels\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355000in}{2.558136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805000in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 panels\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.105000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.605000in}{2.211454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355000in}{2.211454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805000in,y=2.123954in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 panels\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821206in}{0.792000in}}{\pgfqpoint{7.978794in}{3.457106in}}{%
\pgfpathmoveto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{2.413826in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821206in}{0.792000in}}{\pgfqpoint{7.978794in}{1.996514in}}{%
\pgfpathmoveto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.702499in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400000in}{3.415439in}}%
\pgfpathcurveto{\pgfqpoint{4.411050in}{3.415439in}}{\pgfqpoint{4.421649in}{3.419829in}}{\pgfqpoint{4.429463in}{3.427643in}}%
\pgfpathcurveto{\pgfqpoint{4.437276in}{3.435457in}}{\pgfqpoint{4.441667in}{3.446056in}}{\pgfqpoint{4.441667in}{3.457106in}}%
\pgfpathcurveto{\pgfqpoint{4.441667in}{3.468156in}}{\pgfqpoint{4.437276in}{3.478755in}}{\pgfqpoint{4.429463in}{3.486568in}}%
\pgfpathcurveto{\pgfqpoint{4.421649in}{3.494382in}}{\pgfqpoint{4.411050in}{3.498772in}}{\pgfqpoint{4.400000in}{3.498772in}}%
\pgfpathcurveto{\pgfqpoint{4.388950in}{3.498772in}}{\pgfqpoint{4.378351in}{3.494382in}}{\pgfqpoint{4.370537in}{3.486568in}}%
\pgfpathcurveto{\pgfqpoint{4.362724in}{3.478755in}}{\pgfqpoint{4.358333in}{3.468156in}}{\pgfqpoint{4.358333in}{3.457106in}}%
\pgfpathcurveto{\pgfqpoint{4.358333in}{3.446056in}}{\pgfqpoint{4.362724in}{3.435457in}}{\pgfqpoint{4.370537in}{3.427643in}}%
\pgfpathcurveto{\pgfqpoint{4.378351in}{3.419829in}}{\pgfqpoint{4.388950in}{3.415439in}}{\pgfqpoint{4.400000in}{3.415439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{2.413826in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{3.457106in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821206in}{0.792000in}}{\pgfqpoint{7.978794in}{1.522296in}}{%
\pgfpathmoveto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{1.123953in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.361062in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256848in}{1.954847in}}%
\pgfpathcurveto{\pgfqpoint{4.267898in}{1.954847in}}{\pgfqpoint{4.278497in}{1.959238in}}{\pgfqpoint{4.286311in}{1.967051in}}%
\pgfpathcurveto{\pgfqpoint{4.294125in}{1.974865in}}{\pgfqpoint{4.298515in}{1.985464in}}{\pgfqpoint{4.298515in}{1.996514in}}%
\pgfpathcurveto{\pgfqpoint{4.298515in}{2.007564in}}{\pgfqpoint{4.294125in}{2.018163in}}{\pgfqpoint{4.286311in}{2.025977in}}%
\pgfpathcurveto{\pgfqpoint{4.278497in}{2.033790in}}{\pgfqpoint{4.267898in}{2.038181in}}{\pgfqpoint{4.256848in}{2.038181in}}%
\pgfpathcurveto{\pgfqpoint{4.245798in}{2.038181in}}{\pgfqpoint{4.235199in}{2.033790in}}{\pgfqpoint{4.227385in}{2.025977in}}%
\pgfpathcurveto{\pgfqpoint{4.219572in}{2.018163in}}{\pgfqpoint{4.215182in}{2.007564in}}{\pgfqpoint{4.215182in}{1.996514in}}%
\pgfpathcurveto{\pgfqpoint{4.215182in}{1.985464in}}{\pgfqpoint{4.219572in}{1.974865in}}{\pgfqpoint{4.227385in}{1.967051in}}%
\pgfpathcurveto{\pgfqpoint{4.235199in}{1.959238in}}{\pgfqpoint{4.245798in}{1.954847in}}{\pgfqpoint{4.256848in}{1.954847in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.870000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.873217in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.996514in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.702499in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.721467in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{1.199828in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.821206in}{0.792000in}}{\pgfqpoint{7.978794in}{1.248364in}}{%
\pgfpathmoveto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.982152in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.978794in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.821206in}{0.792000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543152in}{1.480629in}}%
\pgfpathcurveto{\pgfqpoint{4.554202in}{1.480629in}}{\pgfqpoint{4.564801in}{1.485019in}}{\pgfqpoint{4.572615in}{1.492833in}}%
\pgfpathcurveto{\pgfqpoint{4.580428in}{1.500647in}}{\pgfqpoint{4.584818in}{1.511246in}}{\pgfqpoint{4.584818in}{1.522296in}}%
\pgfpathcurveto{\pgfqpoint{4.584818in}{1.533346in}}{\pgfqpoint{4.580428in}{1.543945in}}{\pgfqpoint{4.572615in}{1.551759in}}%
\pgfpathcurveto{\pgfqpoint{4.564801in}{1.559572in}}{\pgfqpoint{4.554202in}{1.563963in}}{\pgfqpoint{4.543152in}{1.563963in}}%
\pgfpathcurveto{\pgfqpoint{4.532102in}{1.563963in}}{\pgfqpoint{4.521503in}{1.559572in}}{\pgfqpoint{4.513689in}{1.551759in}}%
\pgfpathcurveto{\pgfqpoint{4.505875in}{1.543945in}}{\pgfqpoint{4.501485in}{1.533346in}}{\pgfqpoint{4.501485in}{1.522296in}}%
\pgfpathcurveto{\pgfqpoint{4.501485in}{1.511246in}}{\pgfqpoint{4.505875in}{1.500647in}}{\pgfqpoint{4.513689in}{1.492833in}}%
\pgfpathcurveto{\pgfqpoint{4.521503in}{1.485019in}}{\pgfqpoint{4.532102in}{1.480629in}}{\pgfqpoint{4.543152in}{1.480629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870000in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{1.123953in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.104984in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.247249in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.522296in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.361062in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{1.171374in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{1.180859in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{1.076531in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{0.981687in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.867875in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.801484in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.792000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686304in}{0.940485in}}%
\pgfpathcurveto{\pgfqpoint{4.697354in}{0.940485in}}{\pgfqpoint{4.707953in}{0.944875in}}{\pgfqpoint{4.715766in}{0.952689in}}%
\pgfpathcurveto{\pgfqpoint{4.723580in}{0.960502in}}{\pgfqpoint{4.727970in}{0.971101in}}{\pgfqpoint{4.727970in}{0.982152in}}%
\pgfpathcurveto{\pgfqpoint{4.727970in}{0.993202in}}{\pgfqpoint{4.723580in}{1.003801in}}{\pgfqpoint{4.715766in}{1.011614in}}%
\pgfpathcurveto{\pgfqpoint{4.707953in}{1.019428in}}{\pgfqpoint{4.697354in}{1.023818in}}{\pgfqpoint{4.686304in}{1.023818in}}%
\pgfpathcurveto{\pgfqpoint{4.675253in}{1.023818in}}{\pgfqpoint{4.664654in}{1.019428in}}{\pgfqpoint{4.656841in}{1.011614in}}%
\pgfpathcurveto{\pgfqpoint{4.649027in}{1.003801in}}{\pgfqpoint{4.644637in}{0.993202in}}{\pgfqpoint{4.644637in}{0.982152in}}%
\pgfpathcurveto{\pgfqpoint{4.644637in}{0.971101in}}{\pgfqpoint{4.649027in}{0.960502in}}{\pgfqpoint{4.656841in}{0.952689in}}%
\pgfpathcurveto{\pgfqpoint{4.664654in}{0.944875in}}{\pgfqpoint{4.675253in}{0.940485in}}{\pgfqpoint{4.686304in}{0.940485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.792000in}}{\pgfqpoint{7.040000in}{2.772000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.870000in}{0.811230in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{1.107509in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{1.250661in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.393813in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{1.536964in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.823268in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{2.109572in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{2.252723in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{2.395875in}{0.858553in}}%
\pgfpathlineto{\pgfqpoint{2.539027in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{0.925106in}}%
\pgfpathlineto{\pgfqpoint{2.825330in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{3.111634in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{3.254786in}{0.934614in}}%
\pgfpathlineto{\pgfqpoint{3.397938in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{3.541089in}{0.887076in}}%
\pgfpathlineto{\pgfqpoint{3.684241in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{3.827393in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{3.970545in}{1.124765in}}%
\pgfpathlineto{\pgfqpoint{4.113696in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{1.115258in}}%
\pgfpathlineto{\pgfqpoint{4.400000in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{4.543152in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{4.686304in}{0.982152in}}%
\pgfpathlineto{\pgfqpoint{4.829455in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{4.972607in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{5.115759in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{5.258911in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{5.402062in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{5.545214in}{1.077227in}}%
\pgfpathlineto{\pgfqpoint{5.688366in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{5.831518in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{5.974670in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{6.117821in}{1.001167in}}%
\pgfpathlineto{\pgfqpoint{6.260973in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{6.404125in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{6.547277in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{6.690428in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{6.833580in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{6.976732in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{7.119884in}{0.839538in}}%
\pgfpathlineto{\pgfqpoint{7.263036in}{0.820523in}}%
\pgfpathlineto{\pgfqpoint{7.406187in}{0.849045in}}%
\pgfpathlineto{\pgfqpoint{7.549339in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{7.692491in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{7.835643in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.798267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939994in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{7.031857in}{2.352569in}}%
\pgfpathlineto{\pgfqpoint{7.031857in}{2.643124in}}%
\pgfpathlineto{\pgfqpoint{5.939994in}{2.643124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.485926in,y=2.497846in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Mean value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437977in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{7.794615in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{7.794615in}{1.576970in}}%
\pgfpathlineto{\pgfqpoint{5.437977in}{1.576970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.616296in,y=1.431692in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize backward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084261in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.283146in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.283146in}{1.576970in}}%
\pgfpathlineto{\pgfqpoint{1.084261in}{1.576970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183704in,y=1.431692in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize forward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875104in}{2.639558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.188749in}{3.030919in}}{\pgfqpoint{4.512510in}{3.416511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574614in}{3.323542in}}%
\pgfpathlineto{\pgfqpoint{4.512510in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{4.624147in}{3.410412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872881in}{2.531864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.117061in}{2.284623in}}{\pgfqpoint{4.372310in}{2.041004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482899in}{2.024572in}}%
\pgfpathlineto{\pgfqpoint{4.372310in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{4.451809in}{2.119616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876475in}{2.439335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.240889in}{1.996754in}}{\pgfqpoint{4.614861in}{1.560829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725497in}{1.576941in}}%
\pgfpathlineto{\pgfqpoint{4.614861in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{4.668353in}{1.659005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880980in}{2.348979in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.312591in}{1.698229in}}{\pgfqpoint{4.751864in}{1.056251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855306in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{4.751864in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{4.779990in}{1.164458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/service_vs_arrays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419284in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419284in}{3.455729in}}{\pgfqpoint{1.419284in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084828in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088197in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088197in}{3.455729in}}{\pgfqpoint{2.088197in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753741in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757111in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757111in}{3.455729in}}{\pgfqpoint{2.757111in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422654in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537509in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537509in}{3.455729in}}{\pgfqpoint{3.537509in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206422in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206422in}{3.455729in}}{\pgfqpoint{4.206422in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871966in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875335in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875335in}{3.455729in}}{\pgfqpoint{4.875335in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540879in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544248in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.544248in}{3.455729in}}{\pgfqpoint{5.544248in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209792in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324647in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324647in}{3.455729in}}{\pgfqpoint{6.324647in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993560in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993560in}{3.455729in}}{\pgfqpoint{6.993560in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659103in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662473in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.662473in}{3.455729in}}{\pgfqpoint{7.662473in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.328016in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331386in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.331386in}{3.455729in}}{\pgfqpoint{8.331386in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.996929in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876350in,y=3.387420in,right,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Streams:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781612in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781612in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1-to-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568750in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2-to-3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355888in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.355888in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3-to-4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [q]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=0.636667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.158000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.158000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=1.074667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.596000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.596000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=1.512667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.034000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.034000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=1.950667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.472000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.472000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.472000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=2.388667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.910000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.910000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345227in, y=2.826667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.807600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.807600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.807600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.895200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.895200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.982800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.982800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.070400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.070400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.245600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.245600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.333200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.333200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.420800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.420800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.420800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.508400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.508400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.683600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.683600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.683600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.771200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.771200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.771200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.858800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.858800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.946400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.946400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.946400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.121600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.121600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.121600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.209200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.209200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.296800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.296800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.296800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.384400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.384400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.559600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.559600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.559600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.647200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.647200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.647200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.734800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.734800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.734800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.822400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.822400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.822400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.997600in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.997600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.997600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.085200in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.085200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.085200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.172800in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.172800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.172800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.260400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.260400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.348000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234116in,y=2.034000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Performance factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778243in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{2.784982in}{1.596000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565380in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{5.572120in}{1.158000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352518in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{1.012000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.107954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.107954in}}{\pgfqpoint{8.290000in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.173000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.223000in}}{\pgfqpoint{8.240000in}{3.223000in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{3.223000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{3.223000in}}{\pgfqpoint{5.442991in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{5.442991in}{2.157954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{2.107954in}}{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.948000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Minimal service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.601318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{5.792991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.342136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.254636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Antenna count ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806114in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{1.166647in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{1.166647in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140571in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.845363in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475027in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809484in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143940in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{2.786538in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{2.786538in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478397in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{1.288357in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593252in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927708in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262165in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596621in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931078in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{1.009833in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{1.009833in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265534in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{0.976880in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{0.976880in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380389in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714846in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{0.732280in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049303in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383759in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718216in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052672in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{-0.156000in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{0.840661in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{-0.156000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.016713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{1.316580in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.316580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945471in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.316580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.819912in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.819912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.870814in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.870814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279928in}{0.819912in}}%
\pgfpathlineto{\pgfqpoint{1.279928in}{0.870814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{1.951578in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{1.951578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{3.319245in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{3.319245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614384in}{1.951578in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{3.319245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{0.990303in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.990303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{1.152095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948841in}{0.990303in}}%
\pgfpathlineto{\pgfqpoint{1.948841in}{1.152095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{2.245106in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.245106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{3.327971in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{3.327971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283297in}{2.245106in}}%
\pgfpathlineto{\pgfqpoint{2.283297in}{3.327971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.241994in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.241994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.334720in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.334720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617754in}{1.241994in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{1.334720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.784160in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.784160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.821909in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.821909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732609in}{0.784160in}}%
\pgfpathlineto{\pgfqpoint{3.732609in}{0.821909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.767003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.787739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067065in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{4.067065in}{0.787739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{0.864091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{1.022542in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{1.022542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401522in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{4.401522in}{1.022542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.815988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.912760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735978in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{0.912760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{0.971130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{1.048535in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{1.048535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070435in}{0.971130in}}%
\pgfpathlineto{\pgfqpoint{5.070435in}{1.048535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.967204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.986556in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.986556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404891in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{5.404891in}{0.986556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.742640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.754509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519746in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{0.754509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.730204in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.730204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.734357in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.734357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854203in}{0.730204in}}%
\pgfpathlineto{\pgfqpoint{6.854203in}{0.734357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.782897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.853685in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.853685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188659in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{7.188659in}{0.853685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.751064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.775038in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.775038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523116in}{0.751064in}}%
\pgfpathlineto{\pgfqpoint{7.523116in}{0.775038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.873374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.882058in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.882058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857572in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{7.857572in}{0.882058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.832445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.848877in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.848877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192029in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{8.192029in}{0.848877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.425000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/signal-power_2-panel_hp_LOS_HH.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{5.516000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{5.516000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435368in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435368in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435368in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918737in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{1.918737in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918737in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918737in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402105in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402105in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402105in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885474in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{2.885474in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885474in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885474in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368842in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{3.368842in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368842in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.368842in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852211in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{3.852211in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852211in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.852211in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335579in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{4.335579in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335579in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335579in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818947in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{4.818947in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818947in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.818947in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302316in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{5.302316in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302316in}{0.924000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.302316in,y=0.826778in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248000in,y=0.418985in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \mathsf{P_{s,2}}\) (dBm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{1.407368in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{1.407368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{1.407368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=1.324035in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{1.890737in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{1.890737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{1.890737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=1.807404in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{2.374105in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{2.374105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{2.374105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=2.290772in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{2.857474in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{2.857474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{2.857474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=2.774140in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{3.340842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{3.340842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=3.257509in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{3.824211in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{3.824211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{3.824211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=3.740877in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{4.307579in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{4.307579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{4.307579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=4.224246in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{4.790947in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{4.790947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{4.790947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=4.707614in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{5.274316in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{5.274316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952000in}{5.274316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553855in, y=5.190982in, left, base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont -32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414966in,y=3.220000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \mathsf{P_{s,6}}\) (dBm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{0.952000in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{0.924000in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{0.924000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952000in}{5.516000in}}%
\pgfpathlineto{\pgfqpoint{5.544000in}{5.516000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127000in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{3.274533in}{1.049000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324533in}{1.049000in}}{\pgfqpoint{3.324533in}{1.099000in}}%
\pgfpathlineto{\pgfqpoint{3.324533in}{2.460728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.324533in}{2.510728in}}{\pgfqpoint{3.274533in}{2.510728in}}%
\pgfpathlineto{\pgfqpoint{1.127000in}{2.510728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077000in}{2.510728in}}{\pgfqpoint{1.077000in}{2.460728in}}%
\pgfpathlineto{\pgfqpoint{1.077000in}{1.099000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077000in}{1.049000in}}{\pgfqpoint{1.127000in}{1.049000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427000in}{2.301353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877000in,y=2.235728in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \;\) 0 \(\displaystyle \leq\) t \(\displaystyle <\;\;\)  3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427000in}{1.954671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877000in,y=1.889046in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \;\) 3 \(\displaystyle \leq\) t \(\displaystyle <\) 17 \(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.325490,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.325490,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427000in}{1.607989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877000in,y=1.542364in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 17 \(\displaystyle \leq\) t }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177000in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{1.677000in}{1.283182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877000in,y=1.195682in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Lin. reg.\(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453003in}{5.171271in}}%
\pgfpathlineto{\pgfqpoint{1.490855in}{5.137131in}}%
\pgfpathlineto{\pgfqpoint{1.528708in}{5.102990in}}%
\pgfpathlineto{\pgfqpoint{1.566560in}{5.068849in}}%
\pgfpathlineto{\pgfqpoint{1.604412in}{5.034708in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{5.000567in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{4.966426in}}%
\pgfpathlineto{\pgfqpoint{1.717968in}{4.932286in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{4.898145in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{4.864004in}}%
\pgfpathlineto{\pgfqpoint{1.831525in}{4.829863in}}%
\pgfpathlineto{\pgfqpoint{1.869377in}{4.795722in}}%
\pgfpathlineto{\pgfqpoint{1.907229in}{4.761582in}}%
\pgfpathlineto{\pgfqpoint{1.945081in}{4.727441in}}%
\pgfpathlineto{\pgfqpoint{1.982933in}{4.693300in}}%
\pgfpathlineto{\pgfqpoint{2.020786in}{4.659159in}}%
\pgfpathlineto{\pgfqpoint{2.058638in}{4.625018in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{4.590877in}}%
\pgfpathlineto{\pgfqpoint{2.134342in}{4.556737in}}%
\pgfpathlineto{\pgfqpoint{2.172194in}{4.522596in}}%
\pgfpathlineto{\pgfqpoint{2.210046in}{4.488455in}}%
\pgfpathlineto{\pgfqpoint{2.247898in}{4.454314in}}%
\pgfpathlineto{\pgfqpoint{2.285751in}{4.420173in}}%
\pgfpathlineto{\pgfqpoint{2.323603in}{4.386032in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{4.351892in}}%
\pgfpathlineto{\pgfqpoint{2.399307in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{2.437159in}{4.283610in}}%
\pgfpathlineto{\pgfqpoint{2.475011in}{4.249469in}}%
\pgfpathlineto{\pgfqpoint{2.512863in}{4.215328in}}%
\pgfpathlineto{\pgfqpoint{2.550716in}{4.181187in}}%
\pgfpathlineto{\pgfqpoint{2.588568in}{4.147047in}}%
\pgfpathlineto{\pgfqpoint{2.626420in}{4.112906in}}%
\pgfpathlineto{\pgfqpoint{2.664272in}{4.078765in}}%
\pgfpathlineto{\pgfqpoint{2.702124in}{4.044624in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{4.010483in}}%
\pgfpathlineto{\pgfqpoint{2.777828in}{3.976342in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{3.942202in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{3.908061in}}%
\pgfpathlineto{\pgfqpoint{2.891385in}{3.873920in}}%
\pgfpathlineto{\pgfqpoint{2.929237in}{3.839779in}}%
\pgfpathlineto{\pgfqpoint{2.967089in}{3.805638in}}%
\pgfpathlineto{\pgfqpoint{3.004941in}{3.771497in}}%
\pgfpathlineto{\pgfqpoint{3.042794in}{3.737357in}}%
\pgfpathlineto{\pgfqpoint{3.080646in}{3.703216in}}%
\pgfpathlineto{\pgfqpoint{3.118498in}{3.669075in}}%
\pgfpathlineto{\pgfqpoint{3.156350in}{3.634934in}}%
\pgfpathlineto{\pgfqpoint{3.194202in}{3.600793in}}%
\pgfpathlineto{\pgfqpoint{3.232054in}{3.566652in}}%
\pgfpathlineto{\pgfqpoint{3.269906in}{3.532512in}}%
\pgfpathlineto{\pgfqpoint{3.307759in}{3.498371in}}%
\pgfpathlineto{\pgfqpoint{3.345611in}{3.464230in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{3.430089in}}%
\pgfpathlineto{\pgfqpoint{3.421315in}{3.395948in}}%
\pgfpathlineto{\pgfqpoint{3.459167in}{3.361807in}}%
\pgfpathlineto{\pgfqpoint{3.497019in}{3.327667in}}%
\pgfpathlineto{\pgfqpoint{3.534871in}{3.293526in}}%
\pgfpathlineto{\pgfqpoint{3.572724in}{3.259385in}}%
\pgfpathlineto{\pgfqpoint{3.610576in}{3.225244in}}%
\pgfpathlineto{\pgfqpoint{3.648428in}{3.191103in}}%
\pgfpathlineto{\pgfqpoint{3.686280in}{3.156962in}}%
\pgfpathlineto{\pgfqpoint{3.724132in}{3.122822in}}%
\pgfpathlineto{\pgfqpoint{3.761984in}{3.088681in}}%
\pgfpathlineto{\pgfqpoint{3.799837in}{3.054540in}}%
\pgfpathlineto{\pgfqpoint{3.837689in}{3.020399in}}%
\pgfpathlineto{\pgfqpoint{3.875541in}{2.986258in}}%
\pgfpathlineto{\pgfqpoint{3.913393in}{2.952118in}}%
\pgfpathlineto{\pgfqpoint{3.951245in}{2.917977in}}%
\pgfpathlineto{\pgfqpoint{3.989097in}{2.883836in}}%
\pgfpathlineto{\pgfqpoint{4.026949in}{2.849695in}}%
\pgfpathlineto{\pgfqpoint{4.064802in}{2.815554in}}%
\pgfpathlineto{\pgfqpoint{4.102654in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{4.140506in}{2.747273in}}%
\pgfpathlineto{\pgfqpoint{4.178358in}{2.713132in}}%
\pgfpathlineto{\pgfqpoint{4.216210in}{2.678991in}}%
\pgfpathlineto{\pgfqpoint{4.254062in}{2.644850in}}%
\pgfpathlineto{\pgfqpoint{4.291914in}{2.610709in}}%
\pgfpathlineto{\pgfqpoint{4.329767in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{4.367619in}{2.542428in}}%
\pgfpathlineto{\pgfqpoint{4.405471in}{2.508287in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.474146in}}%
\pgfpathlineto{\pgfqpoint{4.481175in}{2.440005in}}%
\pgfpathlineto{\pgfqpoint{4.519027in}{2.405864in}}%
\pgfpathlineto{\pgfqpoint{4.556880in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{4.594732in}{2.337583in}}%
\pgfpathlineto{\pgfqpoint{4.632584in}{2.303442in}}%
\pgfpathlineto{\pgfqpoint{4.670436in}{2.269301in}}%
\pgfpathlineto{\pgfqpoint{4.708288in}{2.235160in}}%
\pgfpathlineto{\pgfqpoint{4.746140in}{2.201019in}}%
\pgfpathlineto{\pgfqpoint{4.783992in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{4.821845in}{2.132738in}}%
\pgfpathlineto{\pgfqpoint{4.859697in}{2.098597in}}%
\pgfpathlineto{\pgfqpoint{4.897549in}{2.064456in}}%
\pgfpathlineto{\pgfqpoint{4.935401in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{4.973253in}{1.996174in}}%
\pgfpathlineto{\pgfqpoint{5.011105in}{1.962033in}}%
\pgfpathlineto{\pgfqpoint{5.048957in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{5.086810in}{1.893752in}}%
\pgfpathlineto{\pgfqpoint{5.124662in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{5.162514in}{1.825470in}}%
\pgfpathlineto{\pgfqpoint{5.200366in}{1.791329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648673in}{4.076357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975750in}{3.859013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453003in}{3.851460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557027in}{3.535669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217576in}{5.434732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937708in}{4.695240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305640in}{4.404309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496977in}{5.337496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859749in}{4.230667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729741in}{3.397670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553027in}{4.903903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192696in}{4.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364868in}{4.284574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624673in}{3.937145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003488in}{4.479355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241386in}{3.017728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022951in}{1.608758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952000in}{0.924000in}}{\pgfqpoint{4.592000in}{4.592000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.325490,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.325490,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471298in}{3.199514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759672in}{3.528700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350352in}{2.669168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937134in}{3.990065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636336in}{3.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681972in}{2.259591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734653in}{3.767442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549440in}{1.652273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660120in}{1.947825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240534in}{1.168861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726304in}{2.065863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829663in}{1.149047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238106in}{2.159441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534471in}{1.406842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982546in}{1.388212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687945in}{1.641975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200366in}{1.611346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/volatility_00000010.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502222in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502222in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502222in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204444in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204444in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204444in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906667in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.906667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906667in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906667in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608889in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608889in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608889in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_1 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592710in, y=0.581667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=1.341667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.185000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.101667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.945000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.945000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.861667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372573in, y=3.621667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317018in,y=2.185000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_1 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165249in}{1.876481in}}%
\pgfpathlineto{\pgfqpoint{2.158043in}{1.854302in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{1.854302in}}%
\pgfpathlineto{\pgfqpoint{2.153589in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{2.165249in}{1.832123in}}%
\pgfpathlineto{\pgfqpoint{2.184116in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{2.176909in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{2.195776in}{1.854302in}}%
\pgfpathlineto{\pgfqpoint{2.172455in}{1.854302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230418in}{2.631178in}}%
\pgfpathlineto{\pgfqpoint{2.222066in}{2.605472in}}%
\pgfpathlineto{\pgfqpoint{2.195037in}{2.605472in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{2.589586in}}%
\pgfpathlineto{\pgfqpoint{2.208552in}{2.563880in}}%
\pgfpathlineto{\pgfqpoint{2.230418in}{2.579767in}}%
\pgfpathlineto{\pgfqpoint{2.252284in}{2.563880in}}%
\pgfpathlineto{\pgfqpoint{2.243932in}{2.589586in}}%
\pgfpathlineto{\pgfqpoint{2.265798in}{2.605472in}}%
\pgfpathlineto{\pgfqpoint{2.238770in}{2.605472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353736in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{2.346217in}{2.205814in}}%
\pgfpathlineto{\pgfqpoint{2.321884in}{2.205814in}}%
\pgfpathlineto{\pgfqpoint{2.341570in}{2.191512in}}%
\pgfpathlineto{\pgfqpoint{2.334050in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{2.353736in}{2.182672in}}%
\pgfpathlineto{\pgfqpoint{2.373423in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{2.365903in}{2.191512in}}%
\pgfpathlineto{\pgfqpoint{2.385589in}{2.205814in}}%
\pgfpathlineto{\pgfqpoint{2.361256in}{2.205814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100626in}{3.221198in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{3.180668in}}%
\pgfpathlineto{\pgfqpoint{2.044841in}{3.180668in}}%
\pgfpathlineto{\pgfqpoint{2.079318in}{3.155619in}}%
\pgfpathlineto{\pgfqpoint{2.066149in}{3.115089in}}%
\pgfpathlineto{\pgfqpoint{2.100626in}{3.140138in}}%
\pgfpathlineto{\pgfqpoint{2.135102in}{3.115089in}}%
\pgfpathlineto{\pgfqpoint{2.121933in}{3.155619in}}%
\pgfpathlineto{\pgfqpoint{2.156410in}{3.180668in}}%
\pgfpathlineto{\pgfqpoint{2.113795in}{3.180668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289003in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{3.281455in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.257030in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.276790in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{3.269243in}{1.727344in}}%
\pgfpathlineto{\pgfqpoint{3.289003in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{1.727344in}}%
\pgfpathlineto{\pgfqpoint{3.301215in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{3.320976in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.296551in}{1.764930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696665in}{3.437575in}}%
\pgfpathlineto{\pgfqpoint{1.665818in}{3.342637in}}%
\pgfpathlineto{\pgfqpoint{1.565994in}{3.342637in}}%
\pgfpathlineto{\pgfqpoint{1.646753in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{3.189025in}}%
\pgfpathlineto{\pgfqpoint{1.696665in}{3.247699in}}%
\pgfpathlineto{\pgfqpoint{1.777424in}{3.189025in}}%
\pgfpathlineto{\pgfqpoint{1.746577in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.827335in}{3.342637in}}%
\pgfpathlineto{\pgfqpoint{1.727512in}{3.342637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138208in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{2.107593in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{2.126514in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{2.119287in}{0.597174in}}%
\pgfpathlineto{\pgfqpoint{2.138208in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{2.157129in}{0.597174in}}%
\pgfpathlineto{\pgfqpoint{2.149902in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{0.633164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030529in}{3.047660in}}%
\pgfpathlineto{\pgfqpoint{3.022632in}{3.023354in}}%
\pgfpathlineto{\pgfqpoint{2.997074in}{3.023354in}}%
\pgfpathlineto{\pgfqpoint{3.017751in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{3.009853in}{2.984025in}}%
\pgfpathlineto{\pgfqpoint{3.030529in}{2.999047in}}%
\pgfpathlineto{\pgfqpoint{3.051206in}{2.984025in}}%
\pgfpathlineto{\pgfqpoint{3.043308in}{3.008332in}}%
\pgfpathlineto{\pgfqpoint{3.063985in}{3.023354in}}%
\pgfpathlineto{\pgfqpoint{3.038427in}{3.023354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890564in}{3.096391in}}%
\pgfpathlineto{\pgfqpoint{2.883083in}{3.073365in}}%
\pgfpathlineto{\pgfqpoint{2.858872in}{3.073365in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{3.059134in}}%
\pgfpathlineto{\pgfqpoint{2.870977in}{3.036108in}}%
\pgfpathlineto{\pgfqpoint{2.890564in}{3.050339in}}%
\pgfpathlineto{\pgfqpoint{2.910151in}{3.036108in}}%
\pgfpathlineto{\pgfqpoint{2.902670in}{3.059134in}}%
\pgfpathlineto{\pgfqpoint{2.922257in}{3.073365in}}%
\pgfpathlineto{\pgfqpoint{2.898046in}{3.073365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732060in}{3.361203in}}%
\pgfpathlineto{\pgfqpoint{3.723050in}{3.333472in}}%
\pgfpathlineto{\pgfqpoint{3.693892in}{3.333472in}}%
\pgfpathlineto{\pgfqpoint{3.717481in}{3.316333in}}%
\pgfpathlineto{\pgfqpoint{3.708471in}{3.288602in}}%
\pgfpathlineto{\pgfqpoint{3.732060in}{3.305741in}}%
\pgfpathlineto{\pgfqpoint{3.755650in}{3.288602in}}%
\pgfpathlineto{\pgfqpoint{3.746639in}{3.316333in}}%
\pgfpathlineto{\pgfqpoint{3.770228in}{3.333472in}}%
\pgfpathlineto{\pgfqpoint{3.741071in}{3.333472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340610in}{2.722789in}}%
\pgfpathlineto{\pgfqpoint{3.331157in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{3.300568in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{3.325315in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.315862in}{2.646624in}}%
\pgfpathlineto{\pgfqpoint{3.340610in}{2.664604in}}%
\pgfpathlineto{\pgfqpoint{3.365358in}{2.646624in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.380653in}{2.693697in}}%
\pgfpathlineto{\pgfqpoint{3.350063in}{2.693697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186055in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.925037in}}%
\pgfpathlineto{\pgfqpoint{2.186055in}{0.925037in}}%
\pgfpathlineto{\pgfqpoint{2.186055in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{2.164826in}{0.903807in}}%
\pgfpathlineto{\pgfqpoint{2.164826in}{0.882578in}}%
\pgfpathlineto{\pgfqpoint{2.186055in}{0.882578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741822in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{2.733823in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{2.756151in}}%
\pgfpathlineto{\pgfqpoint{2.786478in}{2.756151in}}%
\pgfpathlineto{\pgfqpoint{2.786478in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{2.764150in}{2.800807in}}%
\pgfpathlineto{\pgfqpoint{2.741822in}{2.800807in}}%
\pgfpathlineto{\pgfqpoint{2.741822in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{2.719494in}{2.778479in}}%
\pgfpathlineto{\pgfqpoint{2.719494in}{2.756151in}}%
\pgfpathlineto{\pgfqpoint{2.741822in}{2.756151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196103in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{2.218777in}{2.172643in}}%
\pgfpathlineto{\pgfqpoint{2.218777in}{2.195317in}}%
\pgfpathlineto{\pgfqpoint{2.241451in}{2.195317in}}%
\pgfpathlineto{\pgfqpoint{2.241451in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{2.218777in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{2.218777in}{2.240666in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{2.240666in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{2.173429in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{2.173429in}{2.195317in}}%
\pgfpathlineto{\pgfqpoint{2.196103in}{2.195317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417262in}{2.993062in}}%
\pgfpathlineto{\pgfqpoint{2.440164in}{2.993062in}}%
\pgfpathlineto{\pgfqpoint{2.440164in}{3.015964in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{3.015964in}}%
\pgfpathlineto{\pgfqpoint{2.463066in}{3.038867in}}%
\pgfpathlineto{\pgfqpoint{2.440164in}{3.038867in}}%
\pgfpathlineto{\pgfqpoint{2.440164in}{3.061769in}}%
\pgfpathlineto{\pgfqpoint{2.417262in}{3.061769in}}%
\pgfpathlineto{\pgfqpoint{2.417262in}{3.038867in}}%
\pgfpathlineto{\pgfqpoint{2.394360in}{3.038867in}}%
\pgfpathlineto{\pgfqpoint{2.394360in}{3.015964in}}%
\pgfpathlineto{\pgfqpoint{2.417262in}{3.015964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249798in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{2.271014in}{1.321964in}}%
\pgfpathlineto{\pgfqpoint{2.271014in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.271014in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.271014in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{1.385611in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.228582in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{2.228582in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{1.343179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872214in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{1.920472in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{1.920472in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{1.896343in}{2.064132in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{2.064132in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{2.040003in}}%
\pgfpathlineto{\pgfqpoint{1.848085in}{2.015874in}}%
\pgfpathlineto{\pgfqpoint{1.872214in}{2.015874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417131in}{2.347583in}}%
\pgfpathlineto{\pgfqpoint{2.438361in}{2.347583in}}%
\pgfpathlineto{\pgfqpoint{2.438361in}{2.368813in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{2.368813in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{2.438361in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{2.438361in}{2.411273in}}%
\pgfpathlineto{\pgfqpoint{2.417131in}{2.411273in}}%
\pgfpathlineto{\pgfqpoint{2.417131in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{2.395901in}{2.390043in}}%
\pgfpathlineto{\pgfqpoint{2.395901in}{2.368813in}}%
\pgfpathlineto{\pgfqpoint{2.417131in}{2.368813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589613in}{2.279013in}}%
\pgfpathlineto{\pgfqpoint{2.612144in}{2.279013in}}%
\pgfpathlineto{\pgfqpoint{2.612144in}{2.301544in}}%
\pgfpathlineto{\pgfqpoint{2.634676in}{2.301544in}}%
\pgfpathlineto{\pgfqpoint{2.634676in}{2.324075in}}%
\pgfpathlineto{\pgfqpoint{2.612144in}{2.324075in}}%
\pgfpathlineto{\pgfqpoint{2.612144in}{2.346606in}}%
\pgfpathlineto{\pgfqpoint{2.589613in}{2.346606in}}%
\pgfpathlineto{\pgfqpoint{2.589613in}{2.324075in}}%
\pgfpathlineto{\pgfqpoint{2.567082in}{2.324075in}}%
\pgfpathlineto{\pgfqpoint{2.567082in}{2.301544in}}%
\pgfpathlineto{\pgfqpoint{2.589613in}{2.301544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726618in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{2.517345in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{2.771898in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{2.771898in}{2.562625in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{2.562625in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{2.585265in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{2.585265in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{2.562625in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.562625in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.539985in}}%
\pgfpathlineto{\pgfqpoint{2.726618in}{2.539985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434976in}{1.474904in}}%
\pgfpathlineto{\pgfqpoint{2.456821in}{1.474904in}}%
\pgfpathlineto{\pgfqpoint{2.456821in}{1.496749in}}%
\pgfpathlineto{\pgfqpoint{2.478666in}{1.496749in}}%
\pgfpathlineto{\pgfqpoint{2.478666in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.456821in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.456821in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.413131in}{1.518594in}}%
\pgfpathlineto{\pgfqpoint{2.413131in}{1.496749in}}%
\pgfpathlineto{\pgfqpoint{2.434976in}{1.496749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675108in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{2.718905in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{2.718905in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.697007in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{2.675108in}{2.251236in}}%
\pgfpathlineto{\pgfqpoint{2.675108in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{2.229338in}}%
\pgfpathlineto{\pgfqpoint{2.653210in}{2.207440in}}%
\pgfpathlineto{\pgfqpoint{2.675108in}{2.207440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035918in}{-0.030554in}}{\pgfqpoint{0.035918in}{0.037767in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.037767in}}%
\pgfpathlineto{\pgfqpoint{-0.008479in}{0.011671in}}%
\pgfpathlineto{\pgfqpoint{-0.035918in}{0.011671in}}%
\pgfpathlineto{\pgfqpoint{-0.013720in}{-0.004458in}}%
\pgfpathlineto{\pgfqpoint{-0.022199in}{-0.030554in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.014426in}}%
\pgfpathlineto{\pgfqpoint{0.022199in}{-0.030554in}}%
\pgfpathlineto{\pgfqpoint{0.013720in}{-0.004458in}}%
\pgfpathlineto{\pgfqpoint{0.035918in}{0.011671in}}%
\pgfpathlineto{\pgfqpoint{0.008479in}{0.011671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633424in}{2.504692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033040in}{-0.033040in}}{\pgfqpoint{0.033040in}{0.033040in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011013in}{-0.033040in}}%
\pgfpathlineto{\pgfqpoint{0.011013in}{-0.033040in}}%
\pgfpathlineto{\pgfqpoint{0.011013in}{-0.011013in}}%
\pgfpathlineto{\pgfqpoint{0.033040in}{-0.011013in}}%
\pgfpathlineto{\pgfqpoint{0.033040in}{0.011013in}}%
\pgfpathlineto{\pgfqpoint{0.011013in}{0.011013in}}%
\pgfpathlineto{\pgfqpoint{0.011013in}{0.033040in}}%
\pgfpathlineto{\pgfqpoint{-0.011013in}{0.033040in}}%
\pgfpathlineto{\pgfqpoint{-0.011013in}{0.011013in}}%
\pgfpathlineto{\pgfqpoint{-0.033040in}{0.011013in}}%
\pgfpathlineto{\pgfqpoint{-0.033040in}{-0.011013in}}%
\pgfpathlineto{\pgfqpoint{-0.011013in}{-0.011013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420819in}{2.113264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/volatility_01010010.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502222in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502222in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502222in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204444in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204444in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204444in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906667in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.906667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906667in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906667in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608889in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608889in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608889in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_3 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592710in, y=0.581667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=1.341667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.185000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.101667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.945000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.945000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.861667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372573in, y=3.621667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317018in,y=2.185000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_3 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500398in}{1.740596in}}%
\pgfpathlineto{\pgfqpoint{1.482015in}{1.684019in}}%
\pgfpathlineto{\pgfqpoint{1.422526in}{1.684019in}}%
\pgfpathlineto{\pgfqpoint{1.470654in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{1.452271in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{1.500398in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{1.548526in}{1.592474in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.649052in}}%
\pgfpathlineto{\pgfqpoint{1.578271in}{1.684019in}}%
\pgfpathlineto{\pgfqpoint{1.518782in}{1.684019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731447in}{2.763081in}}%
\pgfpathlineto{\pgfqpoint{1.706355in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{1.625154in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{1.690847in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{1.665754in}{2.560900in}}%
\pgfpathlineto{\pgfqpoint{1.731447in}{2.608628in}}%
\pgfpathlineto{\pgfqpoint{1.797140in}{2.560900in}}%
\pgfpathlineto{\pgfqpoint{1.772047in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{1.837740in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{1.756539in}{2.685854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260012in}{3.297479in}}%
\pgfpathlineto{\pgfqpoint{2.249184in}{3.264156in}}%
\pgfpathlineto{\pgfqpoint{2.214146in}{3.264156in}}%
\pgfpathlineto{\pgfqpoint{2.242493in}{3.243561in}}%
\pgfpathlineto{\pgfqpoint{2.231665in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{2.260012in}{3.230833in}}%
\pgfpathlineto{\pgfqpoint{2.288358in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{2.277530in}{3.243561in}}%
\pgfpathlineto{\pgfqpoint{2.305877in}{3.264156in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{3.264156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665415in}{2.872726in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{1.641302in}{2.798513in}}%
\pgfpathlineto{\pgfqpoint{1.626399in}{2.752646in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{2.780993in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.752646in}}%
\pgfpathlineto{\pgfqpoint{1.689529in}{2.798513in}}%
\pgfpathlineto{\pgfqpoint{1.728545in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{2.826860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557269in}{1.583677in}}%
\pgfpathlineto{\pgfqpoint{1.545760in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{1.508517in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{1.538647in}{1.526365in}}%
\pgfpathlineto{\pgfqpoint{1.527138in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{1.557269in}{1.512836in}}%
\pgfpathlineto{\pgfqpoint{1.587399in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{1.575890in}{1.526365in}}%
\pgfpathlineto{\pgfqpoint{1.606021in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{1.568777in}{1.548256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500529in}{3.345793in}}%
\pgfpathlineto{\pgfqpoint{1.468141in}{3.246112in}}%
\pgfpathlineto{\pgfqpoint{1.363330in}{3.246112in}}%
\pgfpathlineto{\pgfqpoint{1.448123in}{3.184506in}}%
\pgfpathlineto{\pgfqpoint{1.415735in}{3.084825in}}%
\pgfpathlineto{\pgfqpoint{1.500529in}{3.146431in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{3.084825in}}%
\pgfpathlineto{\pgfqpoint{1.552934in}{3.184506in}}%
\pgfpathlineto{\pgfqpoint{1.637728in}{3.246112in}}%
\pgfpathlineto{\pgfqpoint{1.532917in}{3.246112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044021in}{3.410051in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{3.364321in}}%
\pgfpathlineto{\pgfqpoint{1.981078in}{3.364321in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{3.336058in}}%
\pgfpathlineto{\pgfqpoint{2.005120in}{3.290327in}}%
\pgfpathlineto{\pgfqpoint{2.044021in}{3.318590in}}%
\pgfpathlineto{\pgfqpoint{2.082921in}{3.290327in}}%
\pgfpathlineto{\pgfqpoint{2.068063in}{3.336058in}}%
\pgfpathlineto{\pgfqpoint{2.106963in}{3.364321in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{3.364321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684180in}{3.111321in}}%
\pgfpathlineto{\pgfqpoint{1.667964in}{3.061414in}}%
\pgfpathlineto{\pgfqpoint{1.615488in}{3.061414in}}%
\pgfpathlineto{\pgfqpoint{1.657942in}{3.030569in}}%
\pgfpathlineto{\pgfqpoint{1.641726in}{2.980662in}}%
\pgfpathlineto{\pgfqpoint{1.684180in}{3.011507in}}%
\pgfpathlineto{\pgfqpoint{1.726633in}{2.980662in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{3.030569in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{3.061414in}}%
\pgfpathlineto{\pgfqpoint{1.700395in}{3.061414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077796in}{1.978097in}}%
\pgfpathlineto{\pgfqpoint{2.059077in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{1.998503in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{2.047509in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{2.028790in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{2.077796in}{1.862878in}}%
\pgfpathlineto{\pgfqpoint{2.126801in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{2.108083in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{2.157088in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{2.096514in}{1.920488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826332in}{2.798288in}}%
\pgfpathlineto{\pgfqpoint{1.814936in}{2.763213in}}%
\pgfpathlineto{\pgfqpoint{1.778055in}{2.763213in}}%
\pgfpathlineto{\pgfqpoint{1.807892in}{2.741535in}}%
\pgfpathlineto{\pgfqpoint{1.796495in}{2.706460in}}%
\pgfpathlineto{\pgfqpoint{1.826332in}{2.728138in}}%
\pgfpathlineto{\pgfqpoint{1.856169in}{2.706460in}}%
\pgfpathlineto{\pgfqpoint{1.844772in}{2.741535in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{2.763213in}}%
\pgfpathlineto{\pgfqpoint{1.837729in}{2.763213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208504in}{2.970808in}}%
\pgfpathlineto{\pgfqpoint{2.195730in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{2.187835in}{2.907197in}}%
\pgfpathlineto{\pgfqpoint{2.175061in}{2.867883in}}%
\pgfpathlineto{\pgfqpoint{2.208504in}{2.892180in}}%
\pgfpathlineto{\pgfqpoint{2.241946in}{2.867883in}}%
\pgfpathlineto{\pgfqpoint{2.229172in}{2.907197in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{2.931494in}}%
\pgfpathlineto{\pgfqpoint{2.221278in}{2.931494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645605in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{2.207648in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{1.671393in}{2.285014in}}%
\pgfpathlineto{\pgfqpoint{1.645605in}{2.285014in}}%
\pgfpathlineto{\pgfqpoint{1.645605in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{1.619816in}{2.259226in}}%
\pgfpathlineto{\pgfqpoint{1.619816in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{1.645605in}{2.233437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729863in}{3.342044in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{3.342044in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{3.373088in}}%
\pgfpathlineto{\pgfqpoint{1.791952in}{3.373088in}}%
\pgfpathlineto{\pgfqpoint{1.791952in}{3.404132in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{3.404132in}}%
\pgfpathlineto{\pgfqpoint{1.760908in}{3.435177in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{3.435177in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{3.404132in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{3.404132in}}%
\pgfpathlineto{\pgfqpoint{1.698819in}{3.373088in}}%
\pgfpathlineto{\pgfqpoint{1.729863in}{3.373088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902252in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{2.617981in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{1.954212in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{2.695920in}}%
\pgfpathlineto{\pgfqpoint{1.902252in}{2.695920in}}%
\pgfpathlineto{\pgfqpoint{1.902252in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.876272in}{2.669940in}}%
\pgfpathlineto{\pgfqpoint{1.876272in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{1.902252in}{2.643961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617252in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{2.416451in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{2.416451in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{1.643494in}{2.468935in}}%
\pgfpathlineto{\pgfqpoint{1.617252in}{2.468935in}}%
\pgfpathlineto{\pgfqpoint{1.617252in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{1.591010in}{2.442693in}}%
\pgfpathlineto{\pgfqpoint{1.591010in}{2.416451in}}%
\pgfpathlineto{\pgfqpoint{1.617252in}{2.416451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408533in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{1.460666in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{1.460666in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.465940in}}%
\pgfpathlineto{\pgfqpoint{1.408533in}{1.465940in}}%
\pgfpathlineto{\pgfqpoint{1.408533in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.382467in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.382467in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{1.408533in}{1.413807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566591in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{2.182222in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.627606in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.627606in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{1.597098in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{2.243238in}}%
\pgfpathlineto{\pgfqpoint{1.536083in}{2.212730in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{2.212730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099125in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{2.129907in}{3.117648in}}%
\pgfpathlineto{\pgfqpoint{2.129907in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{2.160690in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{2.160690in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{2.129907in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{2.129907in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{3.209996in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{2.068342in}{3.179213in}}%
\pgfpathlineto{\pgfqpoint{2.068342in}{3.148430in}}%
\pgfpathlineto{\pgfqpoint{2.099125in}{3.148430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804653in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{1.834316in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{1.834316in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{1.863979in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{1.863979in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{1.834316in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{1.834316in}{2.821456in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{2.821456in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{1.774990in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{1.774990in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{1.804653in}{2.762130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434999in}{2.628615in}}%
\pgfpathlineto{\pgfqpoint{2.461235in}{2.628615in}}%
\pgfpathlineto{\pgfqpoint{2.461235in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{2.487472in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{2.487472in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{2.461235in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{2.461235in}{2.707325in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{2.707325in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{2.408762in}{2.681089in}}%
\pgfpathlineto{\pgfqpoint{2.408762in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{2.654852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948826in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{1.973936in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{1.973936in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{1.999046in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{1.999046in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{1.973936in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{1.973936in}{2.019478in}}%
\pgfpathlineto{\pgfqpoint{1.948826in}{2.019478in}}%
\pgfpathlineto{\pgfqpoint{1.948826in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{1.923715in}{1.994368in}}%
\pgfpathlineto{\pgfqpoint{1.923715in}{1.969257in}}%
\pgfpathlineto{\pgfqpoint{1.948826in}{1.969257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465204in}{2.884585in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{2.884585in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{2.526644in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{2.526644in}{2.946025in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{2.946025in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{2.465204in}{2.976745in}}%
\pgfpathlineto{\pgfqpoint{2.465204in}{2.946025in}}%
\pgfpathlineto{\pgfqpoint{2.434484in}{2.946025in}}%
\pgfpathlineto{\pgfqpoint{2.434484in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{2.465204in}{2.915305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.067276in}{-0.057228in}}{\pgfqpoint{0.067276in}{0.070738in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.070738in}}%
\pgfpathlineto{\pgfqpoint{-0.015882in}{0.021859in}}%
\pgfpathlineto{\pgfqpoint{-0.067276in}{0.021859in}}%
\pgfpathlineto{\pgfqpoint{-0.025697in}{-0.008349in}}%
\pgfpathlineto{\pgfqpoint{-0.041579in}{-0.057228in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027019in}}%
\pgfpathlineto{\pgfqpoint{0.041579in}{-0.057228in}}%
\pgfpathlineto{\pgfqpoint{0.025697in}{-0.008349in}}%
\pgfpathlineto{\pgfqpoint{0.067276in}{0.021859in}}%
\pgfpathlineto{\pgfqpoint{0.015882in}{0.021859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823264in}{2.639883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041580in}{-0.041580in}}{\pgfqpoint{0.041580in}{0.041580in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013860in}{-0.041580in}}%
\pgfpathlineto{\pgfqpoint{0.013860in}{-0.041580in}}%
\pgfpathlineto{\pgfqpoint{0.013860in}{-0.013860in}}%
\pgfpathlineto{\pgfqpoint{0.041580in}{-0.013860in}}%
\pgfpathlineto{\pgfqpoint{0.041580in}{0.013860in}}%
\pgfpathlineto{\pgfqpoint{0.013860in}{0.013860in}}%
\pgfpathlineto{\pgfqpoint{0.013860in}{0.041580in}}%
\pgfpathlineto{\pgfqpoint{-0.013860in}{0.041580in}}%
\pgfpathlineto{\pgfqpoint{-0.013860in}{0.013860in}}%
\pgfpathlineto{\pgfqpoint{-0.041580in}{0.013860in}}%
\pgfpathlineto{\pgfqpoint{-0.041580in}{-0.013860in}}%
\pgfpathlineto{\pgfqpoint{-0.013860in}{-0.013860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888816in}{2.536138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472467in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.835965in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.835965in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{2.472467in}{2.042674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527467in,y=1.881000in,left,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean values\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472467in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.835965in}{1.719326in}}%
\pgfpathlineto{\pgfqpoint{3.835965in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{2.472467in}{2.042674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527467in,y=1.881000in,left,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean values\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465366in}{1.991536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.218492in}{2.230597in}}{\pgfqpoint{1.979984in}{2.461557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017040in}{2.356073in}}%
\pgfpathlineto{\pgfqpoint{1.979984in}{2.461557in}}%
\pgfpathlineto{\pgfqpoint{2.086605in}{2.427911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/volatility_01010101.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502222in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502222in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502222in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204444in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204444in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204444in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906667in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.906667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906667in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906667in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608889in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608889in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608889in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_4 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592710in, y=0.581667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=1.341667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.185000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.101667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.945000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.945000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.861667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372573in, y=3.621667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317018in,y=2.185000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_4 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153592in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.566311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{2.616311in}}{\pgfqpoint{3.785000in}{2.616311in}}%
\pgfpathlineto{\pgfqpoint{2.153592in}{2.616311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103592in}{2.616311in}}{\pgfqpoint{2.103592in}{2.566311in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103592in}{0.790000in}}{\pgfqpoint{2.153592in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203592in,y=2.336527in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean gain (\SI{}{\decibel})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439668in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{2.064228in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031185in}{-0.026527in}}{\pgfqpoint{0.031185in}{0.032790in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.032790in}}%
\pgfpathlineto{\pgfqpoint{-0.007362in}{0.010133in}}%
\pgfpathlineto{\pgfqpoint{-0.031185in}{0.010133in}}%
\pgfpathlineto{\pgfqpoint{-0.011912in}{-0.003870in}}%
\pgfpathlineto{\pgfqpoint{-0.019273in}{-0.026527in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.012525in}}%
\pgfpathlineto{\pgfqpoint{0.019273in}{-0.026527in}}%
\pgfpathlineto{\pgfqpoint{0.011912in}{-0.003870in}}%
\pgfpathlineto{\pgfqpoint{0.031185in}{0.010133in}}%
\pgfpathlineto{\pgfqpoint{0.007362in}{0.010133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689668in}{2.064228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139668in,y=1.976728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -50\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439668in}{1.717546in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{1.717546in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.040819in}{-0.034722in}}{\pgfqpoint{0.040819in}{0.042919in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.042919in}}%
\pgfpathlineto{\pgfqpoint{-0.009636in}{0.013263in}}%
\pgfpathlineto{\pgfqpoint{-0.040819in}{0.013263in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{-0.005066in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.016394in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{-0.005066in}}%
\pgfpathlineto{\pgfqpoint{0.040819in}{0.013263in}}%
\pgfpathlineto{\pgfqpoint{0.009636in}{0.013263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689668in}{1.717546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139668in,y=1.630046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -45\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439668in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072674in}{-0.061820in}}{\pgfqpoint{0.072674in}{0.076414in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.076414in}}%
\pgfpathlineto{\pgfqpoint{-0.017156in}{0.023613in}}%
\pgfpathlineto{\pgfqpoint{-0.072674in}{0.023613in}}%
\pgfpathlineto{\pgfqpoint{-0.027759in}{-0.009019in}}%
\pgfpathlineto{\pgfqpoint{-0.044915in}{-0.061820in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029187in}}%
\pgfpathlineto{\pgfqpoint{0.044915in}{-0.061820in}}%
\pgfpathlineto{\pgfqpoint{0.027759in}{-0.009019in}}%
\pgfpathlineto{\pgfqpoint{0.072674in}{0.023613in}}%
\pgfpathlineto{\pgfqpoint{0.017156in}{0.023613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689668in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139668in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -40\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439668in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.939668in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.141135in}{-0.120057in}}{\pgfqpoint{0.141135in}{0.148398in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.148398in}}%
\pgfpathlineto{\pgfqpoint{-0.033317in}{0.045858in}}%
\pgfpathlineto{\pgfqpoint{-0.141135in}{0.045858in}}%
\pgfpathlineto{\pgfqpoint{-0.053909in}{-0.017516in}}%
\pgfpathlineto{\pgfqpoint{-0.087226in}{-0.120057in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.056683in}}%
\pgfpathlineto{\pgfqpoint{0.087226in}{-0.120057in}}%
\pgfpathlineto{\pgfqpoint{0.053909in}{-0.017516in}}%
\pgfpathlineto{\pgfqpoint{0.141135in}{0.045858in}}%
\pgfpathlineto{\pgfqpoint{0.033317in}{0.045858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689668in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.139668in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -35\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437305in}{1.416231in}}%
\pgfpathlineto{\pgfqpoint{1.418498in}{1.358347in}}%
\pgfpathlineto{\pgfqpoint{1.357635in}{1.358347in}}%
\pgfpathlineto{\pgfqpoint{1.406874in}{1.322573in}}%
\pgfpathlineto{\pgfqpoint{1.388066in}{1.264689in}}%
\pgfpathlineto{\pgfqpoint{1.437305in}{1.300463in}}%
\pgfpathlineto{\pgfqpoint{1.486544in}{1.264689in}}%
\pgfpathlineto{\pgfqpoint{1.467736in}{1.322573in}}%
\pgfpathlineto{\pgfqpoint{1.516975in}{1.358347in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{1.358347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719194in}{2.894778in}}%
\pgfpathlineto{\pgfqpoint{1.693379in}{2.815327in}}%
\pgfpathlineto{\pgfqpoint{1.609839in}{2.815327in}}%
\pgfpathlineto{\pgfqpoint{1.677424in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{2.686773in}}%
\pgfpathlineto{\pgfqpoint{1.719194in}{2.735876in}}%
\pgfpathlineto{\pgfqpoint{1.786779in}{2.686773in}}%
\pgfpathlineto{\pgfqpoint{1.760964in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{1.828549in}{2.815327in}}%
\pgfpathlineto{\pgfqpoint{1.745009in}{2.815327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739718in}{2.632609in}}%
\pgfpathlineto{\pgfqpoint{1.727796in}{2.595915in}}%
\pgfpathlineto{\pgfqpoint{1.689213in}{2.595915in}}%
\pgfpathlineto{\pgfqpoint{1.720427in}{2.573236in}}%
\pgfpathlineto{\pgfqpoint{1.708504in}{2.536541in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{2.559220in}}%
\pgfpathlineto{\pgfqpoint{1.770933in}{2.536541in}}%
\pgfpathlineto{\pgfqpoint{1.759010in}{2.573236in}}%
\pgfpathlineto{\pgfqpoint{1.790224in}{2.595915in}}%
\pgfpathlineto{\pgfqpoint{1.751641in}{2.595915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347086in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{1.268472in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{1.317058in}{1.964006in}}%
\pgfpathlineto{\pgfqpoint{1.298500in}{1.906889in}}%
\pgfpathlineto{\pgfqpoint{1.347086in}{1.942189in}}%
\pgfpathlineto{\pgfqpoint{1.395672in}{1.906889in}}%
\pgfpathlineto{\pgfqpoint{1.377114in}{1.964006in}}%
\pgfpathlineto{\pgfqpoint{1.425700in}{1.999306in}}%
\pgfpathlineto{\pgfqpoint{1.365644in}{1.999306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466900in}{1.502149in}}%
\pgfpathlineto{\pgfqpoint{1.454934in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{1.416208in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.442556in}}%
\pgfpathlineto{\pgfqpoint{1.435571in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{1.466900in}{1.428488in}}%
\pgfpathlineto{\pgfqpoint{1.498230in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.442556in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.465319in}}%
\pgfpathlineto{\pgfqpoint{1.478867in}{1.465319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169590in}{2.534609in}}%
\pgfpathlineto{\pgfqpoint{1.132094in}{2.419208in}}%
\pgfpathlineto{\pgfqpoint{1.010754in}{2.419208in}}%
\pgfpathlineto{\pgfqpoint{1.108920in}{2.347886in}}%
\pgfpathlineto{\pgfqpoint{1.071424in}{2.232484in}}%
\pgfpathlineto{\pgfqpoint{1.169590in}{2.303806in}}%
\pgfpathlineto{\pgfqpoint{1.267757in}{2.232484in}}%
\pgfpathlineto{\pgfqpoint{1.230260in}{2.347886in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{2.419208in}}%
\pgfpathlineto{\pgfqpoint{1.207086in}{2.419208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000176in}{3.384428in}}%
\pgfpathlineto{\pgfqpoint{1.984781in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{1.934960in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{1.975266in}{3.307762in}}%
\pgfpathlineto{\pgfqpoint{1.959871in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.289664in}}%
\pgfpathlineto{\pgfqpoint{2.040482in}{3.260380in}}%
\pgfpathlineto{\pgfqpoint{2.025087in}{3.307762in}}%
\pgfpathlineto{\pgfqpoint{2.065392in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{2.015572in}{3.337046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403654in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{1.330913in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{1.375870in}{2.900689in}}%
\pgfpathlineto{\pgfqpoint{1.358698in}{2.847840in}}%
\pgfpathlineto{\pgfqpoint{1.403654in}{2.880502in}}%
\pgfpathlineto{\pgfqpoint{1.448610in}{2.847840in}}%
\pgfpathlineto{\pgfqpoint{1.431438in}{2.900689in}}%
\pgfpathlineto{\pgfqpoint{1.476394in}{2.933352in}}%
\pgfpathlineto{\pgfqpoint{1.420826in}{2.933352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754992in}{0.984919in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{1.666453in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{1.721173in}{0.880834in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.754992in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{0.816507in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{0.880834in}}%
\pgfpathlineto{\pgfqpoint{1.843531in}{0.920591in}}%
\pgfpathlineto{\pgfqpoint{1.775893in}{0.920591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317232in}{1.002640in}}%
\pgfpathlineto{\pgfqpoint{1.303893in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.260724in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{1.317232in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{1.352157in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{1.373741in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.330572in}{0.961584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034568in}{2.985841in}}%
\pgfpathlineto{\pgfqpoint{2.020948in}{2.943926in}}%
\pgfpathlineto{\pgfqpoint{1.976876in}{2.943926in}}%
\pgfpathlineto{\pgfqpoint{2.012531in}{2.918021in}}%
\pgfpathlineto{\pgfqpoint{1.998912in}{2.876106in}}%
\pgfpathlineto{\pgfqpoint{2.034568in}{2.902011in}}%
\pgfpathlineto{\pgfqpoint{2.070223in}{2.876106in}}%
\pgfpathlineto{\pgfqpoint{2.056604in}{2.918021in}}%
\pgfpathlineto{\pgfqpoint{2.092259in}{2.943926in}}%
\pgfpathlineto{\pgfqpoint{2.048187in}{2.943926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682197in}{2.795965in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.795965in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.822724in}}%
\pgfpathlineto{\pgfqpoint{1.735714in}{2.822724in}}%
\pgfpathlineto{\pgfqpoint{1.735714in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{1.682197in}{2.876240in}}%
\pgfpathlineto{\pgfqpoint{1.682197in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{1.655439in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{1.655439in}{2.822724in}}%
\pgfpathlineto{\pgfqpoint{1.682197in}{2.822724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856367in}{2.859708in}}%
\pgfpathlineto{\pgfqpoint{1.888599in}{2.859708in}}%
\pgfpathlineto{\pgfqpoint{1.888599in}{2.891939in}}%
\pgfpathlineto{\pgfqpoint{1.920830in}{2.891939in}}%
\pgfpathlineto{\pgfqpoint{1.920830in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{1.888599in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{1.888599in}{2.956402in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{2.956402in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{2.924170in}}%
\pgfpathlineto{\pgfqpoint{1.824136in}{2.891939in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{2.891939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844838in}{2.841873in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{2.841873in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{2.870464in}}%
\pgfpathlineto{\pgfqpoint{1.902020in}{2.870464in}}%
\pgfpathlineto{\pgfqpoint{1.902020in}{2.899056in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{2.899056in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{2.927647in}}%
\pgfpathlineto{\pgfqpoint{1.844838in}{2.927647in}}%
\pgfpathlineto{\pgfqpoint{1.844838in}{2.899056in}}%
\pgfpathlineto{\pgfqpoint{1.816247in}{2.899056in}}%
\pgfpathlineto{\pgfqpoint{1.816247in}{2.870464in}}%
\pgfpathlineto{\pgfqpoint{1.844838in}{2.870464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931817in}{3.005278in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{3.005278in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{3.094292in}}%
\pgfpathlineto{\pgfqpoint{1.931817in}{3.094292in}}%
\pgfpathlineto{\pgfqpoint{1.931817in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{1.902146in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{1.902146in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{1.931817in}{3.034949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629200in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{0.860073in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.602279in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{1.602279in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{0.806231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465080in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.579417in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.497007in}{1.675195in}}%
\pgfpathlineto{\pgfqpoint{1.465080in}{1.675195in}}%
\pgfpathlineto{\pgfqpoint{1.465080in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{1.643269in}}%
\pgfpathlineto{\pgfqpoint{1.433154in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.465080in}{1.611343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941297in}{2.817122in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{2.817122in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{2.850280in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.850280in}}%
\pgfpathlineto{\pgfqpoint{2.007614in}{2.883438in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{2.883438in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{2.916597in}}%
\pgfpathlineto{\pgfqpoint{1.941297in}{2.916597in}}%
\pgfpathlineto{\pgfqpoint{1.941297in}{2.883438in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{2.883438in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{2.850280in}}%
\pgfpathlineto{\pgfqpoint{1.941297in}{2.850280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561557in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{1.965859in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{1.999150in}}%
\pgfpathlineto{\pgfqpoint{1.628140in}{1.999150in}}%
\pgfpathlineto{\pgfqpoint{1.628140in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.065733in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{2.032442in}}%
\pgfpathlineto{\pgfqpoint{1.528266in}{1.999150in}}%
\pgfpathlineto{\pgfqpoint{1.561557in}{1.999150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531740in}{3.073064in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{3.073064in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{3.102983in}}%
\pgfpathlineto{\pgfqpoint{2.591577in}{3.102983in}}%
\pgfpathlineto{\pgfqpoint{2.591577in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{3.162820in}}%
\pgfpathlineto{\pgfqpoint{2.531740in}{3.162820in}}%
\pgfpathlineto{\pgfqpoint{2.531740in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{3.132901in}}%
\pgfpathlineto{\pgfqpoint{2.501822in}{3.102983in}}%
\pgfpathlineto{\pgfqpoint{2.531740in}{3.102983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711761in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{1.738418in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{1.738418in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{1.765075in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{1.765075in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{1.738418in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{1.738418in}{2.015288in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{2.015288in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{1.988631in}}%
\pgfpathlineto{\pgfqpoint{1.685104in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{1.711761in}{1.961974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537033in}{3.125160in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{3.125160in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{3.157379in}}%
\pgfpathlineto{\pgfqpoint{2.601470in}{3.157379in}}%
\pgfpathlineto{\pgfqpoint{2.601470in}{3.189597in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{3.189597in}}%
\pgfpathlineto{\pgfqpoint{2.569251in}{3.221815in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{3.221815in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{3.189597in}}%
\pgfpathlineto{\pgfqpoint{2.504815in}{3.189597in}}%
\pgfpathlineto{\pgfqpoint{2.504815in}{3.157379in}}%
\pgfpathlineto{\pgfqpoint{2.537033in}{3.157379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.073851in}{-0.062822in}}{\pgfqpoint{0.073851in}{0.077652in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.077652in}}%
\pgfpathlineto{\pgfqpoint{-0.017434in}{0.023996in}}%
\pgfpathlineto{\pgfqpoint{-0.073851in}{0.023996in}}%
\pgfpathlineto{\pgfqpoint{-0.028209in}{-0.009166in}}%
\pgfpathlineto{\pgfqpoint{-0.045643in}{-0.062822in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029660in}}%
\pgfpathlineto{\pgfqpoint{0.045643in}{-0.062822in}}%
\pgfpathlineto{\pgfqpoint{0.028209in}{-0.009166in}}%
\pgfpathlineto{\pgfqpoint{0.073851in}{0.023996in}}%
\pgfpathlineto{\pgfqpoint{0.017434in}{0.023996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580947in}{2.133434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044787in}{-0.044787in}}{\pgfqpoint{0.044787in}{0.044787in}}{%
\pgfpathmoveto{\pgfqpoint{-0.014929in}{-0.044787in}}%
\pgfpathlineto{\pgfqpoint{0.014929in}{-0.044787in}}%
\pgfpathlineto{\pgfqpoint{0.014929in}{-0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.044787in}{-0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.044787in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.014929in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.014929in}{0.044787in}}%
\pgfpathlineto{\pgfqpoint{-0.014929in}{0.044787in}}%
\pgfpathlineto{\pgfqpoint{-0.014929in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{-0.044787in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{-0.044787in}{-0.014929in}}%
\pgfpathlineto{\pgfqpoint{-0.014929in}{-0.014929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896233in}{2.479553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-conference/volatility_10001000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502222in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.502222in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502222in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502222in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204444in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.204444in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204444in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204444in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906667in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.906667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906667in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906667in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608889in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.608889in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608889in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.608889in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_2 \; (\SI{}{\decibel})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592710in, y=0.581667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=1.341667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.185000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.101667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.945000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.945000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.945000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482641in, y=2.861667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372573in, y=3.621667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317018in,y=2.185000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_2 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{3.705000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.185000in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{2.185000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381032in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{1.508364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{1.558364in}}{\pgfqpoint{3.785000in}{1.558364in}}%
\pgfpathlineto{\pgfqpoint{2.381032in}{1.558364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331032in}{1.558364in}}{\pgfqpoint{2.331032in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.331032in}{0.790000in}}{\pgfqpoint{2.381032in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431032in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085859in}{-0.073036in}}{\pgfqpoint{0.085859in}{0.090278in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.090278in}}%
\pgfpathlineto{\pgfqpoint{-0.020269in}{0.027897in}}%
\pgfpathlineto{\pgfqpoint{-0.085859in}{0.027897in}}%
\pgfpathlineto{\pgfqpoint{-0.032795in}{-0.010656in}}%
\pgfpathlineto{\pgfqpoint{-0.053064in}{-0.073036in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034483in}}%
\pgfpathlineto{\pgfqpoint{0.053064in}{-0.073036in}}%
\pgfpathlineto{\pgfqpoint{0.032795in}{-0.010656in}}%
\pgfpathlineto{\pgfqpoint{0.085859in}{0.027897in}}%
\pgfpathlineto{\pgfqpoint{0.020269in}{0.027897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681032in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131032in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431032in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.931032in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023148in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.023148in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.023148in}{-0.023148in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.023148in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{0.023148in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{0.023148in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.023148in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.023148in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.023148in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.023148in}}%
\pgfpathlineto{\pgfqpoint{-0.023148in}{-0.023148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681032in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131032in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont NLoS\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625360in}{3.063190in}}%
\pgfpathlineto{\pgfqpoint{2.615269in}{3.032132in}}%
\pgfpathlineto{\pgfqpoint{2.582613in}{3.032132in}}%
\pgfpathlineto{\pgfqpoint{2.609032in}{3.012938in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{2.981880in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{3.001075in}}%
\pgfpathlineto{\pgfqpoint{2.651779in}{2.981880in}}%
\pgfpathlineto{\pgfqpoint{2.641688in}{3.012938in}}%
\pgfpathlineto{\pgfqpoint{2.668107in}{3.032132in}}%
\pgfpathlineto{\pgfqpoint{2.635451in}{3.032132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919211in}{3.423119in}}%
\pgfpathlineto{\pgfqpoint{2.905638in}{3.381346in}}%
\pgfpathlineto{\pgfqpoint{2.861716in}{3.381346in}}%
\pgfpathlineto{\pgfqpoint{2.897250in}{3.355530in}}%
\pgfpathlineto{\pgfqpoint{2.883677in}{3.313757in}}%
\pgfpathlineto{\pgfqpoint{2.919211in}{3.339574in}}%
\pgfpathlineto{\pgfqpoint{2.954745in}{3.313757in}}%
\pgfpathlineto{\pgfqpoint{2.941172in}{3.355530in}}%
\pgfpathlineto{\pgfqpoint{2.976706in}{3.381346in}}%
\pgfpathlineto{\pgfqpoint{2.932784in}{3.381346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548509in}{2.609877in}}%
\pgfpathlineto{\pgfqpoint{1.537924in}{2.577297in}}%
\pgfpathlineto{\pgfqpoint{1.503667in}{2.577297in}}%
\pgfpathlineto{\pgfqpoint{1.531381in}{2.557162in}}%
\pgfpathlineto{\pgfqpoint{1.520795in}{2.524582in}}%
\pgfpathlineto{\pgfqpoint{1.548509in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{1.576223in}{2.524582in}}%
\pgfpathlineto{\pgfqpoint{1.565638in}{2.557162in}}%
\pgfpathlineto{\pgfqpoint{1.593352in}{2.577297in}}%
\pgfpathlineto{\pgfqpoint{1.559095in}{2.577297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201931in}{3.252524in}}%
\pgfpathlineto{\pgfqpoint{2.190392in}{3.217011in}}%
\pgfpathlineto{\pgfqpoint{2.153052in}{3.217011in}}%
\pgfpathlineto{\pgfqpoint{2.183261in}{3.195063in}}%
\pgfpathlineto{\pgfqpoint{2.171722in}{3.159550in}}%
\pgfpathlineto{\pgfqpoint{2.201931in}{3.181498in}}%
\pgfpathlineto{\pgfqpoint{2.232140in}{3.159550in}}%
\pgfpathlineto{\pgfqpoint{2.220601in}{3.195063in}}%
\pgfpathlineto{\pgfqpoint{2.250810in}{3.217011in}}%
\pgfpathlineto{\pgfqpoint{2.213470in}{3.217011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987214in}{3.302004in}}%
\pgfpathlineto{\pgfqpoint{2.978150in}{3.274107in}}%
\pgfpathlineto{\pgfqpoint{2.948817in}{3.274107in}}%
\pgfpathlineto{\pgfqpoint{2.972548in}{3.256865in}}%
\pgfpathlineto{\pgfqpoint{2.963483in}{3.228968in}}%
\pgfpathlineto{\pgfqpoint{2.987214in}{3.246209in}}%
\pgfpathlineto{\pgfqpoint{3.010945in}{3.228968in}}%
\pgfpathlineto{\pgfqpoint{3.001881in}{3.256865in}}%
\pgfpathlineto{\pgfqpoint{3.025611in}{3.274107in}}%
\pgfpathlineto{\pgfqpoint{2.996278in}{3.274107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012022in}{3.469986in}}%
\pgfpathlineto{\pgfqpoint{1.992259in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{1.928306in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{1.980045in}{3.371572in}}%
\pgfpathlineto{\pgfqpoint{1.960283in}{3.310749in}}%
\pgfpathlineto{\pgfqpoint{2.012022in}{3.348340in}}%
\pgfpathlineto{\pgfqpoint{2.063761in}{3.310749in}}%
\pgfpathlineto{\pgfqpoint{2.043999in}{3.371572in}}%
\pgfpathlineto{\pgfqpoint{2.095738in}{3.409163in}}%
\pgfpathlineto{\pgfqpoint{2.031785in}{3.409163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166155in}{3.237144in}}%
\pgfpathlineto{\pgfqpoint{2.156209in}{3.206533in}}%
\pgfpathlineto{\pgfqpoint{2.124023in}{3.206533in}}%
\pgfpathlineto{\pgfqpoint{2.150062in}{3.187615in}}%
\pgfpathlineto{\pgfqpoint{2.140116in}{3.157005in}}%
\pgfpathlineto{\pgfqpoint{2.166155in}{3.175923in}}%
\pgfpathlineto{\pgfqpoint{2.192193in}{3.157005in}}%
\pgfpathlineto{\pgfqpoint{2.182247in}{3.187615in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{3.206533in}}%
\pgfpathlineto{\pgfqpoint{2.176101in}{3.206533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582988in}{3.401589in}}%
\pgfpathlineto{\pgfqpoint{2.570146in}{3.362065in}}%
\pgfpathlineto{\pgfqpoint{2.528587in}{3.362065in}}%
\pgfpathlineto{\pgfqpoint{2.562209in}{3.337637in}}%
\pgfpathlineto{\pgfqpoint{2.549367in}{3.298113in}}%
\pgfpathlineto{\pgfqpoint{2.582988in}{3.322540in}}%
\pgfpathlineto{\pgfqpoint{2.616610in}{3.298113in}}%
\pgfpathlineto{\pgfqpoint{2.603767in}{3.337637in}}%
\pgfpathlineto{\pgfqpoint{2.637389in}{3.362065in}}%
\pgfpathlineto{\pgfqpoint{2.595830in}{3.362065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924034in}{2.887794in}}%
\pgfpathlineto{\pgfqpoint{2.907578in}{2.837148in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{2.837148in}}%
\pgfpathlineto{\pgfqpoint{2.897408in}{2.805846in}}%
\pgfpathlineto{\pgfqpoint{2.880952in}{2.755200in}}%
\pgfpathlineto{\pgfqpoint{2.924034in}{2.786501in}}%
\pgfpathlineto{\pgfqpoint{2.967117in}{2.755200in}}%
\pgfpathlineto{\pgfqpoint{2.950661in}{2.805846in}}%
\pgfpathlineto{\pgfqpoint{2.993743in}{2.837148in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{2.837148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819613in}{3.542004in}}%
\pgfpathlineto{\pgfqpoint{2.809390in}{3.510542in}}%
\pgfpathlineto{\pgfqpoint{2.776309in}{3.510542in}}%
\pgfpathlineto{\pgfqpoint{2.803072in}{3.491097in}}%
\pgfpathlineto{\pgfqpoint{2.792850in}{3.459635in}}%
\pgfpathlineto{\pgfqpoint{2.819613in}{3.479079in}}%
\pgfpathlineto{\pgfqpoint{2.846376in}{3.459635in}}%
\pgfpathlineto{\pgfqpoint{2.836154in}{3.491097in}}%
\pgfpathlineto{\pgfqpoint{2.862917in}{3.510542in}}%
\pgfpathlineto{\pgfqpoint{2.829836in}{3.510542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420350in}{3.161292in}}%
\pgfpathlineto{\pgfqpoint{2.410491in}{3.130948in}}%
\pgfpathlineto{\pgfqpoint{2.378584in}{3.130948in}}%
\pgfpathlineto{\pgfqpoint{2.404397in}{3.112194in}}%
\pgfpathlineto{\pgfqpoint{2.394538in}{3.081849in}}%
\pgfpathlineto{\pgfqpoint{2.420350in}{3.100603in}}%
\pgfpathlineto{\pgfqpoint{2.446163in}{3.081849in}}%
\pgfpathlineto{\pgfqpoint{2.436303in}{3.112194in}}%
\pgfpathlineto{\pgfqpoint{2.462116in}{3.130948in}}%
\pgfpathlineto{\pgfqpoint{2.430210in}{3.130948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736361in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.783193in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.701917in}}%
\pgfpathlineto{\pgfqpoint{1.736361in}{1.701917in}}%
\pgfpathlineto{\pgfqpoint{1.736361in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.712945in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.712945in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.736361in}{1.655085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325419in}{3.430523in}}%
\pgfpathlineto{\pgfqpoint{3.351165in}{3.430523in}}%
\pgfpathlineto{\pgfqpoint{3.351165in}{3.456269in}}%
\pgfpathlineto{\pgfqpoint{3.376911in}{3.456269in}}%
\pgfpathlineto{\pgfqpoint{3.376911in}{3.482015in}}%
\pgfpathlineto{\pgfqpoint{3.351165in}{3.482015in}}%
\pgfpathlineto{\pgfqpoint{3.351165in}{3.507761in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{3.507761in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{3.482015in}}%
\pgfpathlineto{\pgfqpoint{3.299673in}{3.482015in}}%
\pgfpathlineto{\pgfqpoint{3.299673in}{3.456269in}}%
\pgfpathlineto{\pgfqpoint{3.325419in}{3.456269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081666in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{2.041111in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{2.130654in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{2.130654in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.106160in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.081666in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.081666in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.057172in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{2.081666in}{2.065605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420494in}{3.000896in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{3.000896in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{3.026411in}}%
\pgfpathlineto{\pgfqpoint{2.471524in}{3.026411in}}%
\pgfpathlineto{\pgfqpoint{2.471524in}{3.051926in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{3.051926in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{3.077441in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{3.077441in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{3.051926in}}%
\pgfpathlineto{\pgfqpoint{2.394979in}{3.051926in}}%
\pgfpathlineto{\pgfqpoint{2.394979in}{3.026411in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{3.026411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468822in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.517538in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.517538in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.493180in}{3.121076in}}%
\pgfpathlineto{\pgfqpoint{2.468822in}{3.121076in}}%
\pgfpathlineto{\pgfqpoint{2.468822in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{3.096718in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{2.468822in}{3.072360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120291in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{3.078272in}}%
\pgfpathlineto{\pgfqpoint{2.172763in}{3.078272in}}%
\pgfpathlineto{\pgfqpoint{2.172763in}{3.104508in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{3.104508in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{3.130745in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{3.130745in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{3.104508in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{3.104508in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{3.078272in}}%
\pgfpathlineto{\pgfqpoint{2.120291in}{3.078272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272499in}{3.155702in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{3.155702in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{3.184314in}}%
\pgfpathlineto{\pgfqpoint{2.329722in}{3.184314in}}%
\pgfpathlineto{\pgfqpoint{2.329722in}{3.212925in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{3.212925in}}%
\pgfpathlineto{\pgfqpoint{2.301110in}{3.241536in}}%
\pgfpathlineto{\pgfqpoint{2.272499in}{3.241536in}}%
\pgfpathlineto{\pgfqpoint{2.272499in}{3.212925in}}%
\pgfpathlineto{\pgfqpoint{2.243888in}{3.212925in}}%
\pgfpathlineto{\pgfqpoint{2.243888in}{3.184314in}}%
\pgfpathlineto{\pgfqpoint{2.272499in}{3.184314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083916in}{2.749704in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{2.749704in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{2.780088in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{2.780088in}}%
\pgfpathlineto{\pgfqpoint{2.144682in}{2.810471in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{2.810471in}}%
\pgfpathlineto{\pgfqpoint{2.114299in}{2.840854in}}%
\pgfpathlineto{\pgfqpoint{2.083916in}{2.840854in}}%
\pgfpathlineto{\pgfqpoint{2.083916in}{2.810471in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{2.810471in}}%
\pgfpathlineto{\pgfqpoint{2.053533in}{2.780088in}}%
\pgfpathlineto{\pgfqpoint{2.083916in}{2.780088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248257in}{3.404347in}}%
\pgfpathlineto{\pgfqpoint{3.274535in}{3.404347in}}%
\pgfpathlineto{\pgfqpoint{3.274535in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{3.300813in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{3.300813in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.274535in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.274535in}{3.483180in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{3.483180in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{3.456902in}}%
\pgfpathlineto{\pgfqpoint{3.221980in}{3.430624in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{3.430624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032816in}{2.025080in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{2.025080in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{2.048101in}}%
\pgfpathlineto{\pgfqpoint{2.078858in}{2.048101in}}%
\pgfpathlineto{\pgfqpoint{2.078858in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{2.094143in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{2.009795in}{2.071122in}}%
\pgfpathlineto{\pgfqpoint{2.009795in}{2.048101in}}%
\pgfpathlineto{\pgfqpoint{2.032816in}{2.048101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549058in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{3.014364in}}%
\pgfpathlineto{\pgfqpoint{2.600519in}{3.014364in}}%
\pgfpathlineto{\pgfqpoint{2.600519in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{2.574789in}{3.065825in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{3.065825in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{2.523328in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{2.523328in}{3.014364in}}%
\pgfpathlineto{\pgfqpoint{2.549058in}{3.014364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049242in}{-0.041888in}}{\pgfqpoint{0.049242in}{0.051776in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.051776in}}%
\pgfpathlineto{\pgfqpoint{-0.011624in}{0.016000in}}%
\pgfpathlineto{\pgfqpoint{-0.049242in}{0.016000in}}%
\pgfpathlineto{\pgfqpoint{-0.018809in}{-0.006111in}}%
\pgfpathlineto{\pgfqpoint{-0.030433in}{-0.041888in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019777in}}%
\pgfpathlineto{\pgfqpoint{0.030433in}{-0.041888in}}%
\pgfpathlineto{\pgfqpoint{0.018809in}{-0.006111in}}%
\pgfpathlineto{\pgfqpoint{0.049242in}{0.016000in}}%
\pgfpathlineto{\pgfqpoint{0.011624in}{0.016000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473399in}{3.159449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.665000in}}{\pgfqpoint{3.160000in}{3.040000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038226in}{-0.038226in}}{\pgfqpoint{0.038226in}{0.038226in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012742in}{-0.038226in}}%
\pgfpathlineto{\pgfqpoint{0.012742in}{-0.038226in}}%
\pgfpathlineto{\pgfqpoint{0.012742in}{-0.012742in}}%
\pgfpathlineto{\pgfqpoint{0.038226in}{-0.012742in}}%
\pgfpathlineto{\pgfqpoint{0.038226in}{0.012742in}}%
\pgfpathlineto{\pgfqpoint{0.012742in}{0.012742in}}%
\pgfpathlineto{\pgfqpoint{0.012742in}{0.038226in}}%
\pgfpathlineto{\pgfqpoint{-0.012742in}{0.038226in}}%
\pgfpathlineto{\pgfqpoint{-0.012742in}{0.012742in}}%
\pgfpathlineto{\pgfqpoint{-0.038226in}{0.012742in}}%
\pgfpathlineto{\pgfqpoint{-0.038226in}{-0.012742in}}%
\pgfpathlineto{\pgfqpoint{-0.012742in}{-0.012742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407409in}{2.813944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/array_comparison_channel_hardening.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292586in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611552in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930517in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249483in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.568448in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.887414in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD array shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.016250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.016250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.016250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382364in, y=0.932917in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.608750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.608750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.608750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382364in, y=1.525417in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.201250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.201250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.201250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382364in, y=2.117917in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.793750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.793750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.793750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382364in, y=2.710417in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.386250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.386250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.386250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382364in, y=3.302917in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.779250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.779250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.897750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.897750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.897750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.134750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.134750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.253250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.253250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.253250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.371750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.371750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.371750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.490250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.490250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.490250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.727250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.727250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.727250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.845750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.845750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.845750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.964250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.964250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.964250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.082750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.082750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.082750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.319750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.319750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.319750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.438250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.438250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.438250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.556750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.556750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.556750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.675250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.675250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.912250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.912250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.912250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.030750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.030750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.030750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.149250in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.149250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.149250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.267750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.267750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.267750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.504750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.504750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.504750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271253in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \xi    \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{3.017318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.017318in}}{\pgfqpoint{8.290000in}{3.067318in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{3.150841in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.100841in}{3.439000in}}{\pgfqpoint{3.100841in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{3.100841in}{3.067318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.100841in}{3.017318in}}{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathlineto{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200841in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{3.700841in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{3.700841in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{3.200841in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{3.200841in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900841in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771747in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{5.271747in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{5.271747in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471747in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515415in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{7.015415in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{7.015415in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{6.515415in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{6.515415in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.215415in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863922in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{1.061767in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{1.061767in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.061767in}{1.194022in}}%
\pgfpathlineto{\pgfqpoint{1.061767in}{1.334588in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{1.334588in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{1.194022in}}%
\pgfpathlineto{\pgfqpoint{0.913384in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{1.104933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962845in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{0.962845in}{0.878893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962845in}{1.334588in}}%
\pgfpathlineto{\pgfqpoint{0.962845in}{1.678091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913384in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{0.878893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913384in}{1.678091in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.678091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.713356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.095247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.925601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.936313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.796588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.908212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.967912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.872499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.135563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.726501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.780748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.147542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.816898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.790847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.276969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.838342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.022217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.852874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.006347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.056636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.036177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.918704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.860208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.198789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.952928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.936503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.789561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.135742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.728302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.906779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.750833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.930387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.958377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.788467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.687110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.761011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.153041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.029308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.219838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.410285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.117649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.122432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.166434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.046969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.698812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.923481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.799721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.810634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.000269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.769971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.713488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.944702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.709830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.938340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.724606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.722925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.830335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.848184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.773876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.920134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.891109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.159604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.846196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.820020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.750684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.693118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.099298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.788171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.975854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.138843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.842184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.728467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.259837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.969313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.912629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.059250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.166197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.094956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.769360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.782492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.810463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.416198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.005853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.828388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.417964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.115330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.899516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.202539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.481666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.942786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.015745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.884884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.862840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.695905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.750932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.030343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.695578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.889853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.733513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.944511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.538451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.685651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.804070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.812456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.767664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.680410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.927696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.825875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.935579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.986849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{2.233846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962845in}{1.694079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193664in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.208314in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.208314in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.192013in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.119145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292586in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{0.818165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292586in}{1.322343in}}%
\pgfpathlineto{\pgfqpoint{1.292586in}{1.624540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243125in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{0.818165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243125in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{1.624540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.649857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.722099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.744941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.040730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.748272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.653527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.757585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.796581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.824574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.666863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.781342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.938296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.141036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.002894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.794942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.907367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.899444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.757847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.771614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.930424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.977233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.230340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.765036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.936449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.931898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.237533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.260521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.335490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.145380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.246474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.249312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.144468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.161179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.282554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.269233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.098858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.177174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.097099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.850068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.781529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.434820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.332933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.170248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.734343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.702468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.504953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.991899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.329307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.232225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.735699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.939307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.923221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.860720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.806950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.917317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.846661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.652749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.114872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.911104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.896922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.631375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.654214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.699294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.828296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.719265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.724390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.741887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.892780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.761992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.654696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.709865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.873266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.067623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.644167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.799383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.666336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.837929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.696176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.165388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.843403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.170851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.157460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.798948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.670313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.512024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.185555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.951273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.780218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.664049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.645645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.638207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.709262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.658593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.923089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.668994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.651355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.765038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.827732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.705931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.004847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.757654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.740692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.783896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.829441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.675737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.678136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.729942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.690547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.188094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.662140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.726499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.970080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.742901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.845465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.031889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.822551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.046571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.820898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.794833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.642520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.183703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.380007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.161964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.791967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.735276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.872987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.693218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.702780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.651180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{2.029528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292586in}{1.674717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523405in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.671789in}{1.193440in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{1.523405in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{1.523405in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{1.572866in}{1.193440in}}%
\pgfpathlineto{\pgfqpoint{1.523405in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.523405in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{1.523405in}{1.110048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622328in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{1.622328in}{0.818165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622328in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{1.622328in}{1.655851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572866in}{0.818165in}}%
\pgfpathlineto{\pgfqpoint{1.671789in}{0.818165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572866in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{1.671789in}{1.655851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.722099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.744941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.040730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.713356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.748272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.757585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.796581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.824574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.666863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.781342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.095247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.925601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.936313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.796588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.908212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.660395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.967912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.872499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.135563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.726501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.780748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.147542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.816898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.790847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.276969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.838342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.022217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.852874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.006347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.056636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.036177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.918704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.860208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.198789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.952928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.936503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.789561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.135742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.728302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.906779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.750833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.930387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.958377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.788467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.687110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.761011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.153041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.029308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.219838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.410285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.117649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.122432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.166434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.046969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.669189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.698812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.663052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.923481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.670582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.799721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.810634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.000269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.769971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.713488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.944702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.709830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.938340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.724606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.772021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.673792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.722925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.830335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.938296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.141036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.002894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.794942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.907367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.899444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.757847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.771614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.930424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.977233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.230340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.765036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.936449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.931898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.237533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.260521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.335490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.145380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.246474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.249312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.144468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.161179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.282554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.269233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.098858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.177174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.097099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.850068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.781529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.434820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.332933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.170248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.734343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.702468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.504953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.991899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.329307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.232225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.735699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.939307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.923221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.860720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.806950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.917317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.846661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.114872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.911104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.896922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.699294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.828296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.719265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.724390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.741887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.892780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.761992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.709865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.848184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.773876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.920134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.891109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.159604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.846196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.820020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.750684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.873266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.067623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.799383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.666336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.837929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.696176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.165388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.843403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.170851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.157460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.798948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.670313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.512024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.185555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.951273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.780218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.693118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.664049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.709262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.099298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.788171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.975854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.138843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.842184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.728467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.259837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.969313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.912629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.059250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.166197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.094956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.769360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.782492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.664760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.810463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.416198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.005853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.828388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.417964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.115330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.669480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.899516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.202539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.481666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.942786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.015745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.884884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.862840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.695905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.658593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.923089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.668994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.765038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.827732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.705931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.004847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.757654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.740692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.783896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.829441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.750932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.030343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.695578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.889853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.733513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.672753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.944511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.538451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.685651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.804070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.812456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.659398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.767664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.680410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.927696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.825875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.678091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.935579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.666245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.986849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.233846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.694079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.675737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.678136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.729942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.690547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.188094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.662140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.726499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.970080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.742901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.845465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.031889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.822551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.046571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.820898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.794833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.183703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.380007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.161964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.791967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.735276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.872987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.693218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.702780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{2.029528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622328in}{1.674717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182888in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{2.380733in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.147786in}}%
\pgfpathlineto{\pgfqpoint{2.232349in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.139331in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.182888in}{1.090388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281810in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{2.281810in}{0.922279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281810in}{1.202828in}}%
\pgfpathlineto{\pgfqpoint{2.281810in}{1.366666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232349in}{0.922279in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{0.922279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232349in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{1.366666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{0.897810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{0.909302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.698379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.533489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.592370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.552062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.592222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.600193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.514767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.530986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.613516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.442074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.512467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.536588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.625253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.413091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.414463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.500540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.775612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.909944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.568163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.628849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.659811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.540944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.568059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.751812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.691098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.546065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.554648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.720394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.885588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.601996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.661021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.930527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.762409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.730909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.637399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.845344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.825308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.684346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.552362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.675103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.744637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.549311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.605223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.704024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.548256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.497898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.554121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.660310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.654420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.611617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.601732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.987662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{2.060193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.886614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{2.117146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{2.136329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{2.004767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.886383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{2.155924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.451218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.378730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.423407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.482222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.398852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.389699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.463306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.405866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.381815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.512191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.522881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.598326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.454672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.753019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.492232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.635338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.593584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.474382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.477237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.529520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.612141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.703575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.625660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.910387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.846684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.692973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.688027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.814033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.774705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.592835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.715517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.912385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.547483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.529578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.619268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.662731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.448977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.518532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.525427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.629279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.465059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.482966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.528924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.539880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.406657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.558965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.434763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.586152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.421366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.544616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.479250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.602058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.428951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.425540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.438911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.534652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.395760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.492778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.526150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.466797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.633385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.438332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.410096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.398303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.447218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.419756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.416015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.395397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.397242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.397266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.492035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.392728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.383154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.481911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.425554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.413660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.392291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.398024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.592884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.391095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.471449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.454548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.416318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.398509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.436201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.525634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.393374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.587457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.553985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.536300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.499895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.401510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.413235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.447798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.740226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.552673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.658113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.615043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.695942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.378934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.373618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.484833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.410766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.500638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.477795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.546949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.721311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.874204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.669722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.886940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.415637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281810in}{1.408022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512629in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.165481in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.710474in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.562091in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.165481in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.512629in}{1.112193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611552in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.611552in}{0.893013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611552in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{2.611552in}{1.514197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562091in}{0.893013in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{0.893013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562091in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{1.514197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{0.847117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{0.866818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{0.836639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{0.838249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.671792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.562712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.533195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.568069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.623729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.592944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.725451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.861828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.708999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.538786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.561022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.516377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.218899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.266844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.881258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.735042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.862298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.845416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.661127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.054793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.099755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.095583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.042245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.919166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.917327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.228198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.420473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.095874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.067822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.147551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.531511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.887991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.104208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.353872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.140791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.231915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.872939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.047194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.730552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.227083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.015853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.087276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.928744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.659255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.965335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.220706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.812030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.265790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.723076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.894528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.542413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.155129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.555957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.693371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.841348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.587134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.607420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.555464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.692810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.621137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.532778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.729920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.626195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.572712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.585746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.545552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.734544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.541650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.573362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.583504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.607240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.671217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.521096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.550535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.547393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.572331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.525802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.762769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.886859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.613594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.676145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.719097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.016606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.992979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.635992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.540732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.574413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.669966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.639240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.613588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.568759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.528253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.714407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.854689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.545821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.531791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.818286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.532970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.928579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.845052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{2.485837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.521600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.790283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.860031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.723973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611552in}{1.900930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842371in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{2.842371in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{2.842371in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{2.891832in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{2.842371in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{2.842371in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{2.842371in}{1.099197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941293in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{2.941293in}{0.897810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941293in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{2.941293in}{1.434763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891832in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{0.897810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891832in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.434763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{0.847117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{0.866818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{0.893013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{0.836639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{0.838249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.496251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.671792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.562712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.442340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.513563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.441398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.533195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.568069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.509218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.447988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.623729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.592944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.725451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.861828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.708999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.538786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.561022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.481743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.467448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.516377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.482352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.698379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.533489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.592370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.552062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.592222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.600193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.514767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.530986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.613516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.442074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.512467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.536588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.625253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.500540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.775612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.909944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.568163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.628849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.659811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.540944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.568059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.751812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.691098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.546065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.554648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.720394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.885588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.601996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.661021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.930527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.762409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.730909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.637399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.845344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.825308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.684346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.552362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.675103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.744637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.549311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.605223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.704024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.548256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.497898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.554121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.660310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.654420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.611617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.601732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.987662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.060193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.886614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.117146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.136329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.004767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.886383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.155924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.451218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.462966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.478103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.482222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.463306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.512191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.522881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.598326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.454672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.753019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.492232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.635338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.593584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.474382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.477237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.529520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.612141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.703575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.625660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.910387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.846684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.692973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.688027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.814033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.774705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.592835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.715517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.912385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.547483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.529578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.619268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.662731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.448977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.518532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.525427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.629279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.465059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.482966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.528924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.539880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.558965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.586152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.544616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.479250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.602058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.438911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.534652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.492778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.526150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.466797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.633385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.218899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.266844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.881258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.735042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.862298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.845416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.661127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.054793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.099755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.095583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.697134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.042245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.919166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.917327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.470730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.482199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.228198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.420473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.095874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.067822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.147551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.531511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.887991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.221164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.104208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.353872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.140791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.231915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.872939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.047194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.730552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.227083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.015853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.087276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.928744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.659255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.965335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.220706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.812030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.265790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.723076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.894528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.542413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.155129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.555957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.693371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.841348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.469761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.587134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.607420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.555464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.692810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.621137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.474311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.532778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.729920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.626195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.511578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.507639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.572712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.585746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.476342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.496011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.444435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.545552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.450756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.448279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.734544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.496629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.495050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.501863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.438332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.447218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.457456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.461113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.465052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.444883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.466328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.541650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.573362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.583504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.447658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.607240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.514197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.483203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.440938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.671217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.462413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.461493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.521096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.550535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.439279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.547393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.496196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.465532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.572331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.525802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.492035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.481911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.592884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.471449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.454548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.436201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.525634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.515642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.762769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.459674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.459547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.886859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.613594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.676145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.719097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.016606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.992979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.635992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.468555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.463904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.540732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.458252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.479689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.574413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.511394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.669966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.639240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.461774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.613588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.587457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.553985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.536300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.499895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.447798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.740226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.519614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.552673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.658113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.615043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.695942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.484833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.500638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.477795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.546949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.721311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.874204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.669722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.886940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.493402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.568759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.528253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.714407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.456802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.854689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.545821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.531791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.818286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.532970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.928579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.845052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{2.485837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.521600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.790283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.860031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.723973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.900930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.473224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.441192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.507863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.452614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.450811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.457941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941293in}{1.441278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501853in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{3.650237in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.301503in}}%
\pgfpathlineto{\pgfqpoint{3.501853in}{1.301503in}}%
\pgfpathlineto{\pgfqpoint{3.501853in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{3.551315in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{3.501853in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{3.501853in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.501853in}{1.099451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600776in}{1.099451in}}%
\pgfpathlineto{\pgfqpoint{3.600776in}{0.872508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600776in}{1.301503in}}%
\pgfpathlineto{\pgfqpoint{3.600776in}{1.603569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551315in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{3.650237in}{0.872508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551315in}{1.603569in}}%
\pgfpathlineto{\pgfqpoint{3.650237in}{1.603569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.752278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.656628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.956963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.900924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.067772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.723771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.649443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.843886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.868404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.888216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.641968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.757576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.669081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.798733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.665704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.765096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.660522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.783060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.764257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.682065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.226684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.961618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.705643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.076876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.935262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.802507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.075813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.810339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.800618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.635544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.947328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.782015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.161851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.050907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.812848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.884509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.828320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.863996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.023594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.931594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.667000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.026021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.990751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.809180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.093661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.983077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.920866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.074858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.905744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.692081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.939573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.839867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.839214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.163066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.033622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.894281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.024599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.857283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.628069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.912753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.866949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.828957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.948875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.808158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.763132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.813963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.728150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.616972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.868979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.813142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.792605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.721170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.605993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.794447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.659475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.635919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.808105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.682766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.719233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.683980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.658931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.738010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.713684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.652250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.651809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.651270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.660778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.088284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.057785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.062751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.034991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.020879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.045938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.284130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.303458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.363704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.253210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.069203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.073657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.069479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.992196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.146323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.088450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.104022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.257702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.625431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.610490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.673161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.657631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.670951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.609138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.628094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.737216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.902526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.618573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.749363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.844291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.718242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.798837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.888770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.627349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.617107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.794608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.642197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.611438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.694518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.702822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.708835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.764308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.654434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.622901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.771987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.674485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.751245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.746495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.871976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.630743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.652490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.696625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.607372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.615209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.608913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.630038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.633274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.612636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.781337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.696343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.759060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.680939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.647628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.633701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.688995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.661155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.612853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.623347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.633270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.647550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.608013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.653437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.897708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.081017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.925752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.628064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.936787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.080029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.999203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.169268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.206056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.028225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.973205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.959460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.629771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.607094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.687831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.951180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.739582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.606840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.718859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.103787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.897304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.130791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.358995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.020892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.748244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.957182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.974366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.637788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.287777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.193371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.848697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.609341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.680144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.306889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.441589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.064318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.851611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.658636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.775178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.627482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.723817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.699720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.780686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.955463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.795753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.606977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.914770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.958500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.858309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.934166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.702413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.750796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.819966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.048022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.329891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.459837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.836974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.172377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.120324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.665424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.894521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.813266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.895371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.140764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.125073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.610478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.777053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.857463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.705072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.846910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.845722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.732209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.617179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.609177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.784774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.617603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.612660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.830433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.720836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.613204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.671268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.645085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.647928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.740415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.934332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.248939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.060757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.945344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.521091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.546596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{2.647255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.632398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.687524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.741419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600776in}{1.725502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831595in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{4.029440in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{4.029440in}{1.192435in}}%
\pgfpathlineto{\pgfqpoint{3.979978in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{4.029440in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{4.029440in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{3.831595in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{3.831595in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{3.881056in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{3.831595in}{1.192435in}}%
\pgfpathlineto{\pgfqpoint{3.831595in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{3.831595in}{1.117657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930517in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{3.930517in}{0.815779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930517in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{3.930517in}{1.656533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881056in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{3.979978in}{0.815779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881056in}{1.656533in}}%
\pgfpathlineto{\pgfqpoint{3.979978in}{1.656533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.725408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.771865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.667111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.670331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.666915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.738735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.882408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.755964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.737876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.872153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.785826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.773891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.723393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.738597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.747983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.688485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.143933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.172127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.947980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.330612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.138371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.776348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.331625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.942122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.678869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.834049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.860297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.873048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.869416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.774907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.949993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.856665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.833605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.914416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.786011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.103429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.834888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.824063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.255085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.007074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.951792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.709931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.983471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.677673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.087817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.846637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.279736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.173311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.918827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.300473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.055920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.363307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.333809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.224822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.389431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.240093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.993194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.453972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.266211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.023235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.311478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.203469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.075592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.288626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.285870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.172437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.328253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.314071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.222030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.177793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.219743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.181882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.146564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.117493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.115025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.986892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.915547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.950552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.807164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.707404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.819683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.247374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.261852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.550189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.103273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.426051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.892082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.820825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.036086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.573510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.545027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.619669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.272840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.198182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.700445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.262162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.256526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.286065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.952550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.862003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.000830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.030377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.891793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.813746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.693567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.686706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.928812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.758882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.728824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.036061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.878717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.706091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.722152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.662432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.115211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.023066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.880693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.661714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.705914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.672073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.668990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.755584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.688048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.759846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.685799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.818239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.778601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.826609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.711455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.737962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.727765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.703401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.701561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.716963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.683747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.692476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.680053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.748449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.917487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.672386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.271263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.894221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.718859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.732787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.732118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.301594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.864124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.194654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.153015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.863732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.208922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.668037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.090066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.684841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.848977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.677030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.670460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.706378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.805484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.772405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.696310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.069637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.748397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.758912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.775083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.798127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.822587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.810589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.760056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.036411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.047466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.830724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.006663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.813007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.955902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.893693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.686296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.685868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.715525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.770652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.685062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.893304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.727904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.705909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.732300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.056259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.962142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.778530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.678422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.683823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.815824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.690129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.700583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.743337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.857812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.008327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.958399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.814929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.862287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.750684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.785605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.786986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.900234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.248800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.907726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.273246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.204257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.399829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.291238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.713997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.410682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.850231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.034994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.355730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.399982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.866258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.897167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.853442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{1.844157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.153244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930517in}{2.074328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161336in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.359181in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.359181in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{4.359181in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{4.359181in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{4.210797in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.161336in}{1.107049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260259in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.260259in}{0.815779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260259in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{4.260259in}{1.630743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210797in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{0.815779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210797in}{1.630743in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{1.630743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.725408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.771865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.667111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.670331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.666915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.642749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.738735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.882408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.755964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.737876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.872153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.785826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.773891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.723393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.738597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.747983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.688485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.752278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.655587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.656628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.956963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.900924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.067772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.723771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.649443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.843886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.868404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.888216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.641968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.757576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.669081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.798733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.665704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.765096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.660522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.783060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.764257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.682065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.226684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.961618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.705643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.076876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.935262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.802507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.712800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.075813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.810339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.800618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.635544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.947328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.782015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.161851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.050907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.812848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.884509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.828320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.863996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.023594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.931594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.667000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.026021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.990751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.809180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.093661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.983077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.920866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.074858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.905744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.692081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.939573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.839867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.839214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.163066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.033622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.894281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.024599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.857283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.912753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.866949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.828957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.948875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.808158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.763132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.813963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.728150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.868979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.813142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.792605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.721170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.794447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.659475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.635919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.808105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.682766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.729913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.719233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.683980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.658931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.738010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.713684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.652250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.651809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.651270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.660778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.088284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.057785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.062751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.034991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.020879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.045938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.284130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.303458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.363704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.253210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.069203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.073657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.069479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.992196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.146323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.088450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.104022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.257702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.673161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.657631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.670951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.737216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.902526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.749363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.844291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.718242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.798837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.888770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.794608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.642197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.694518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.702822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.708835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.764308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.654434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.771987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.674485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.751245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.746495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.871976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.632417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.652490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.696625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.633274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.781337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.696343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.759060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.143933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.172127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.947980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.330612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.138371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.776348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.331625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.942122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.678869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.834049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.860297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.873048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.869416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.774907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.949993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.856665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.642478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.833605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.914416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.739710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.786011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.103429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.834888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.824063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.255085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.007074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.951792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.709931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.983471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.677673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.087817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.846637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.279736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.173311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.918827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.433898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.300473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.055920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.363307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.333809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.224822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.389431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.240093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.993194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.453972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.266211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.023235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.311478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.203469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.075592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.288626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.285870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.172437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.328253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.314071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.222030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.177793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.219743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.181882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.146564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.117493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.115025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.986892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.915547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.950552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.807164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.707404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.819683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.247374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.261852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.550189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.103273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.125612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.426051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.892082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.820825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.036086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.573510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.545027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.619669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.272840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.198182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.700445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.262162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.256526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.286065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.952550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.862003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.000830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.030377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.891793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.813746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.693567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.686706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.928812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.758882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.728824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.036061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.878717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.706091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.722152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.662432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.647685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.115211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.023066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.880693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.661714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.647089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.655459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.705914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.672073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.668990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.755584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.654610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.651274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.688048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.759846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.685799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.818239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.778601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.826609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.711455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.643763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.655015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.737962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.680939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.647628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.633701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.688995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.661155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.656119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.727765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.643397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.703401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.701561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.716963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.683747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.692476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.680053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.748449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.917487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.672386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.656533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.271263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.894221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.718859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.732787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.732118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.633075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.301594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.864124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.637262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.194654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.153015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.863732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.208922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.668037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.090066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.684841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.848977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.633270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.647550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.653437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.677030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.670460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.706378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.805484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.632508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.641388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.646459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.897708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.081017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.925752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.936787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.080029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.999203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.169268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.206056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.028225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.973205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.959460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.687831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.951180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.739582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.718859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.103787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.897304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.130791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.358995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.020892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.748244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.957182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.974366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.637788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.287777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.193371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.848697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.680144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.306889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.441589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.064318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.851611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.658636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.775178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.723817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.699720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.780686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.955463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.772405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.696310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.069637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.748397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.758912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.775083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.798127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.822587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.810589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.760056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.036411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.047466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.830724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.006663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.813007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.643759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.955902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.893693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.686296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.685868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.715525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.770652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.685062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.893304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.795753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.817906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.914770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.958500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.640990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.858309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.934166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.702413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.750796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.819966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.048022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.329891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.459837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.836974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.172377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.120324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.665424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.894521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.813266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.895371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.140764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.125073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.777053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.857463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.705072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.846910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.845722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.732209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.784774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.830433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.720836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.671268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.645085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.647928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.740415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.934332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.248939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.060757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.945344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.521091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.546596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.647255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.632398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.687524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.741419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.725502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.638645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.727904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.705909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.732300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.650195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.650012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.056259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.962142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.778530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.678422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.683823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.815824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.690129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.700583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.743337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.857812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.008327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.958399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.814929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.862287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.750684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.785605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.786986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.900234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.248800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.907726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.273246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.599668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.204257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.399829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.291238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.713997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.410682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.850231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.034994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.355730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.399982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.866258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.897167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.806353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.853442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.844157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.153244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.637939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{2.074328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260259in}{1.644425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820819in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{5.018664in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{5.018664in}{1.153712in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{1.162055in}}%
\pgfpathlineto{\pgfqpoint{5.018664in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{5.018664in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{4.870280in}{1.162055in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{1.153712in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{4.820819in}{1.099512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919741in}{1.099512in}}%
\pgfpathlineto{\pgfqpoint{4.919741in}{0.906450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919741in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{4.919741in}{1.574908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870280in}{0.906450in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{0.906450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870280in}{1.574908in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{1.574908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.699041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.008752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.653090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.862510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.777298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.590956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.772394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.673127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.932744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.926860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.599837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.925713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.615279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.741548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.970539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.873283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.822839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.903992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.005621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.859126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.882761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.790322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.861306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.851781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.696177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.825529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.659335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.703512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.764488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.685355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.693859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.650153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.061639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.021130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.295728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.106995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.041404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.108329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.582118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.662902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.748198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.718163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.790761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.688405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.655539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.723547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.698005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.626309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.801137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.656010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.597232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.590342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.607461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.757415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.591534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.586479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.896623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.957352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.084949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.804383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.612264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.708942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.793528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.045237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.854388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.057540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.167747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.613381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.597238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.688144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.779589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.789063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.692188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.250607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.981340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.737666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.001641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.725788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.779235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.591000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.582129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.780668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.087184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{2.574557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919741in}{1.644411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150560in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{5.348405in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{5.348405in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{5.298944in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{5.348405in}{1.191814in}}%
\pgfpathlineto{\pgfqpoint{5.348405in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{5.150560in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{5.150560in}{1.191814in}}%
\pgfpathlineto{\pgfqpoint{5.200022in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{5.150560in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{5.150560in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{5.150560in}{1.116107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249483in}{1.116107in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{0.855218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249483in}{1.298487in}}%
\pgfpathlineto{\pgfqpoint{5.249483in}{1.570353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200022in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{5.298944in}{0.855218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200022in}{1.570353in}}%
\pgfpathlineto{\pgfqpoint{5.298944in}{1.570353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.610554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.695449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.627408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.806160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.746999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.636893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.041656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.038510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.979192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.847058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.896750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.834366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.842487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.949006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.087933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.680299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.840505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.101990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.246940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.293432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.200375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.243689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.196089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.225861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.271539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.175573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.127181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.966118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.809357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.371878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.242796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.952336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.586984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.235110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.626357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.271272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.970881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.926253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.685390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.825641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.871271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.618081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.620200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.998652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.633557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.655651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.594147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.611096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.701845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.716271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.583597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.815568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.680994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.605621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.581589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.675828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.706621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.611007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.576403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.723688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.967358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.669102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.941353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.015626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.782686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.038976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.594946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.597756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.657379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.768401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.662290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.767906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.614233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.634509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.610650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.798899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.629293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.629824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.906644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.617258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.743001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.872752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.207853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.239131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.204299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{2.216350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.674868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.588139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249483in}{1.726787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480302in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{5.678147in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{5.678147in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{5.678147in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{5.678147in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.480302in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.480302in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{5.529763in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{5.480302in}{1.165016in}}%
\pgfpathlineto{\pgfqpoint{5.480302in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{5.480302in}{1.107013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579224in}{1.107013in}}%
\pgfpathlineto{\pgfqpoint{5.579224in}{0.855218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579224in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{5.579224in}{1.576403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529763in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{0.855218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529763in}{1.576403in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{1.576403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.610554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.695449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.627408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.806160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.746999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.636893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.699041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.008752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.653090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.862510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.612421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.777298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.590956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.772394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.673127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.932744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.926860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.599837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.925713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.615279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.741548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.970539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.873283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.822839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.903992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.005621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.859126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.882761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.024255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.790322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.861306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.851781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.696177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.825529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.659335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.703512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.764488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.685355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.693859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.650153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.061639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.021130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.295728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.106995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.041404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.108329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.582118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.662902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.748198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.718163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.790761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.688405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.655539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.723547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.698005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.626309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.801137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.656010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.597232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.590342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.607461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.757415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.041656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.038510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.979192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.847058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.896750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.834366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.842487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.949006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.087933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.680299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.840505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.101990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.246940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.293432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.200375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.243689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.196089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.225861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.271539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.175573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.127181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.966118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.809357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.371878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.242796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.952336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.586984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.235110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.626357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.271272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.970881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.926253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.685390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.825641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.871271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.618081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.620200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.998652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.633557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.655651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.594147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.611096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.701845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.716271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.583597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.815568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.680994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.605621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.591534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.581589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.675828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.706621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.611007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.723688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.967358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.669102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.941353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.015626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.782686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.038976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.586479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.594946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.597756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.657379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.896623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.957352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.084949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.804383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.612264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.708942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.793528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.045237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.854388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.057540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.167747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.613381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.597238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.768401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.662290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.767906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.820999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.614233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.634509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.610650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.804287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.688144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.779589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.789063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.692188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.250607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.981340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.737666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.001641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.725788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.779235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.591000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.582129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.780668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.087184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.574557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.600762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.644411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.798899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.629293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.629824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.906644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.617258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.743001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.872752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.207853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.239131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.204299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{2.216350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.674868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.588139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579224in}{1.726787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139784in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{6.337629in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{6.337629in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{6.288168in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{6.337629in}{1.141198in}}%
\pgfpathlineto{\pgfqpoint{6.337629in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{6.139784in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{6.139784in}{1.141198in}}%
\pgfpathlineto{\pgfqpoint{6.189246in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{6.139784in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{6.139784in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{6.139784in}{1.085815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238707in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{6.238707in}{0.932443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238707in}{1.188426in}}%
\pgfpathlineto{\pgfqpoint{6.238707in}{1.340618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189246in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{6.288168in}{0.932443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189246in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{6.288168in}{1.340618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{0.920575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{0.906537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{0.928526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{0.914797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.603643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.554990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.563837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.588320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.547623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.510858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.521634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.472211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.512761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.518101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.408773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.447756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.825387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.709216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.589509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.595872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.431830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.454429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.716339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.602446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.544524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.787201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.725783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.626344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.846827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.740449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.830893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.744394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.607360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.701890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.637345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.568497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.625864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.516740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.515303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.651496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.629645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.596991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{2.022698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.972161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.995836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{2.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.931684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.997722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.352113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.352151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.418303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.434099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.440296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.437295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.349056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.385063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.390751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.378200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.366643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.506842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.550280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.517121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.614699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.553799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.610470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.465230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.483263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.568600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.648730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.744157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.876817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.636778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.742534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.646727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.802499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.525930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.568441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.630233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.474491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.516054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.563518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.463576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.498917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.525178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.472133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.494628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.498122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.468720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.509749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.532680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.408776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.421661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.480549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.500475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.480204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.532095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.399497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.430354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.386440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.342808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.426831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.432736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.358126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.371146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.412470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.406235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.357967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.351522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.494054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.485678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.372467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.363911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.460688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.433377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.356824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.412273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.458410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.342731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.463228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.544163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.370935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.446253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.416774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.596625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.615783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.575412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.629242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.645486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.352110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.354953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.353486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.374948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.416728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.363213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.443077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.402387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.504893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.795917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.766207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.769920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.360077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.372827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.238707in}{1.367318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469526in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{6.667371in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{6.667371in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{6.617909in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{6.667371in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{6.667371in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{6.469526in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{6.469526in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{6.518987in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{6.469526in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{6.469526in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{6.469526in}{1.110754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568448in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{6.568448in}{0.892755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568448in}{1.258777in}}%
\pgfpathlineto{\pgfqpoint{6.568448in}{1.479855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518987in}{0.892755in}}%
\pgfpathlineto{\pgfqpoint{6.617909in}{0.892755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518987in}{1.479855in}}%
\pgfpathlineto{\pgfqpoint{6.617909in}{1.479855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{0.887053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{0.875321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{0.854287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{0.850849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.498933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.597880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.656990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.786426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.525317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.519314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.489827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.223441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.047890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.790082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.838408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.730930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.841067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.083475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.872118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.856333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.897821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.669735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.319855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.256632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.080431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.336945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.032196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.214002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.235498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.165913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.952007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.884963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.941878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.043525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.007777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.251950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.084689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.027766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.006274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.801409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.721404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.797644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.616079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.525578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.558715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.517905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.614306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.491145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.627673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.582600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.524963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.520753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.491626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.600271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.495051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.481184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.546350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.547954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.546798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.625941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.645888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.624256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.774458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.707373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.499067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.499819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.523451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.505698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.650476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.539216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.517189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.501357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.546371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.482415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.519597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.623620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.708406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.881173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{2.121795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.727014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.865266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.821095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.555209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568448in}{1.661438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799267in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{6.997112in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{6.997112in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{6.947651in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{6.997112in}{1.152454in}}%
\pgfpathlineto{\pgfqpoint{6.997112in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.152454in}}%
\pgfpathlineto{\pgfqpoint{6.848728in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.098411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898190in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{6.898190in}{0.916639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898190in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{6.898190in}{1.402387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848728in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{6.947651in}{0.916639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848728in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{6.947651in}{1.402387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.906537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.914797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.887053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.892755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.875321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.854287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{0.850849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.449496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.479855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.498933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.473236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.418267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.466925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.597880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.656990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.786426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.416415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.525317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.429057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.519314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.407738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.489827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.603643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.554990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.563837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.588320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.547623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.510858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.521634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.472211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.512761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.518101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.408773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.447756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.825387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.709216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.589509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.595872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.431830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.454429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.716339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.602446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.544524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.787201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.725783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.626344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.846827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.740449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.676769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.830893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.744394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.607360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.701890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.637345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.568497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.625864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.516740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.515303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.651496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.629645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.596991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.022698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.972161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.995836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.040431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.931684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.997722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.418303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.434099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.440296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.437295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.506842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.550280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.517121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.614699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.553799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.610470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.465230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.483263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.568600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.648730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.744157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.876817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.639123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.636778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.742534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.646727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.802499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.525930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.568441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.630233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.474491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.516054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.563518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.463576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.498917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.525178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.472133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.494628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.498122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.468720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.509749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.532680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.408776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.421661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.480549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.500475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.480204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.532095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.223441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.047890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.790082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.838408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.730930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.841067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.083475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.872118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.856333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.897821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.669735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.462610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.319855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.256632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.080431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.336945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.212725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.032196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.214002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.235498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.165913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.952007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.884963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.941878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.043525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.007777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.251950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.084689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.027766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.006274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.801409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.721404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.797644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.616079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.525578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.558715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.517905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.614306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.491145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.435322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.627673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.582600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.524963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.436662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.430399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.430737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.476271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.520753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.476282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.459176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.491626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.406788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.404756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.600271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.446435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.444468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.425154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.434900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.430354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.421509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.408371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.434513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.403104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.467469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.495051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.481184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.417052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.546350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.479032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.547954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.546798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.436677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.414001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.419215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.413820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.427493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.413437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.439295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.426831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.432736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.412470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.406235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.494054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.485678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.460688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.433377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.625941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.448196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.416050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.645888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.466561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.624256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.774458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.612038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.707373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.439319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.499067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.499819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.418117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.523451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.505698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.650476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.539216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.517189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.412273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.458410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.463228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.544163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.446253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.416774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.596625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.615783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.575412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.629242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.645486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.416728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.443077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.504893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.795917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.766207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.769920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.425698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.441533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.501357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.420642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.546371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.482415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.519597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.623620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.708406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.881173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{2.121795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.727014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.865266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.821095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.555209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.661438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898190in}{1.442553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.458750in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{7.656595in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{7.656595in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{7.607134in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{7.656595in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{7.656595in}{1.175702in}}%
\pgfpathlineto{\pgfqpoint{7.458750in}{1.175702in}}%
\pgfpathlineto{\pgfqpoint{7.458750in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{7.508211in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{7.458750in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{7.458750in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{7.458750in}{1.084966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557672in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{7.557672in}{0.964683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557672in}{1.175702in}}%
\pgfpathlineto{\pgfqpoint{7.557672in}{1.301639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508211in}{0.964683in}}%
\pgfpathlineto{\pgfqpoint{7.607134in}{0.964683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508211in}{1.301639in}}%
\pgfpathlineto{\pgfqpoint{7.607134in}{1.301639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{0.930273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{0.946225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.581220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.546793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.515239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.479282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.702134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.517898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.625812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.703553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.758459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.711868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.631155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.567180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.623248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{2.001433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.982017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.380789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.434579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.363912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.354624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.506776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.607935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.500601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.751290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.678288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.727326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.572319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.513956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.481511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.494989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.433800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.500741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.356855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.319602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.322416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.430240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.388449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.342310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.441119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.367083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.517450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.608972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.316739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.350535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.343040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.334857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.399331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.780550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557672in}{1.358060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788491in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{7.986336in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{7.986336in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{7.936875in}{1.157311in}}%
\pgfpathlineto{\pgfqpoint{7.986336in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{7.986336in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{7.788491in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{7.788491in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{7.837953in}{1.157311in}}%
\pgfpathlineto{\pgfqpoint{7.788491in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{7.788491in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{7.788491in}{1.112533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887414in}{1.112533in}}%
\pgfpathlineto{\pgfqpoint{7.887414in}{0.978420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887414in}{1.234242in}}%
\pgfpathlineto{\pgfqpoint{7.887414in}{1.413163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.837953in}{0.978420in}}%
\pgfpathlineto{\pgfqpoint{7.936875in}{0.978420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.837953in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{7.936875in}{1.413163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{0.912593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{0.882290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{0.878025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.437694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.684779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.451819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.996377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.832262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.959227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.662972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{2.200935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{2.190405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{2.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.944840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{2.131487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{2.046901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.796927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.584281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.443601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.524119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.574327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.432397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.418971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.488902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.446671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.519529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.443974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.489175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.514531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.466547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.456355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.573471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.441195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.898007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.887414in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.118233in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{8.266616in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{1.152739in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{8.118233in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{8.118233in}{1.152739in}}%
\pgfpathlineto{\pgfqpoint{8.167694in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{8.118233in}{1.140664in}}%
\pgfpathlineto{\pgfqpoint{8.118233in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{8.118233in}{1.098290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217155in}{1.098290in}}%
\pgfpathlineto{\pgfqpoint{8.217155in}{0.946225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.217155in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{8.217155in}{1.367432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167694in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{8.266616in}{0.946225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167694in}{1.367432in}}%
\pgfpathlineto{\pgfqpoint{8.266616in}{1.367432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{0.930273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{0.912593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{0.882290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{0.878025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.397936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.471956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.437694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.684779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.451819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.381383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.581220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.546793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.515239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.479282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.702134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.517898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.625812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.703553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.758459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.711868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.631155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.567180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.623248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.001433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.982017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.380789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.434579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.506776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.607935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.500601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.751290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.678288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.727326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.572319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.513956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.489954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.481511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.494989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.433800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.500741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.996377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.832262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.959227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.662972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.200935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.190405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.186944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.944840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.131487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{2.046901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.796927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.584281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.443601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.524119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.574327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.432397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.418971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.488902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.446671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.519529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.392399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.413163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.380321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.443974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.489175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.405785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.407168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.430240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.388449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.400260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.387993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.514531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.466547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.456355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.573471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.441119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.517450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.608972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.399331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.780550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.409048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.441195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.898007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.217155in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913384in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{1.185388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243125in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{1.200164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572866in}{1.193440in}}%
\pgfpathlineto{\pgfqpoint{1.671789in}{1.193440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232349in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{2.331272in}{1.143559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562091in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{2.661013in}{1.171953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891832in}{1.153861in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.153861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551315in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{3.650237in}{1.167782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881056in}{1.198211in}}%
\pgfpathlineto{\pgfqpoint{3.979978in}{1.198211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210797in}{1.182748in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{1.182748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870280in}{1.162055in}}%
\pgfpathlineto{\pgfqpoint{4.969203in}{1.162055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200022in}{1.183366in}}%
\pgfpathlineto{\pgfqpoint{5.298944in}{1.183366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529763in}{1.170981in}}%
\pgfpathlineto{\pgfqpoint{5.628685in}{1.170981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189246in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{6.288168in}{1.136743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518987in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{6.617909in}{1.165200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848728in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{6.947651in}{1.148596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508211in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{7.607134in}{1.136076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.837953in}{1.157311in}}%
\pgfpathlineto{\pgfqpoint{7.936875in}{1.157311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.167694in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{8.266616in}{1.146702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/array_comparison_gain_tradeoff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.738000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814100in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.814100in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814100in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814100in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851085in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{2.851085in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851085in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851085in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888071in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{3.888071in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888071in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888071in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925056in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{4.925056in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925056in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925056in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962042in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{5.962042in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.962042in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962042in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999027in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{6.999027in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.999027in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.999027in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.036012in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.036012in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.036012in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.036012in,y=0.640778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036361in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.036361in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036361in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295607in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.295607in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295607in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554854in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.554854in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554854in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073346in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{2.073346in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073346in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332593in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{2.332593in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332593in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591839in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{2.591839in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591839in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110332in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{3.110332in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110332in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369578in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{3.369578in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369578in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628824in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{3.628824in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628824in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147317in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{4.147317in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147317in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406563in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{4.406563in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406563in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665810in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{4.665810in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665810in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184302in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{5.184302in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184302in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443549in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{5.443549in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443549in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702795in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{5.702795in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702795in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221288in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{6.221288in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221288in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480534in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{6.480534in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480534in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739781in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{6.739781in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.739781in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.258273in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{7.258273in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258273in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517520in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{7.517520in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517520in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.776766in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{7.776766in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776766in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.295259in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.295259in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.295259in}{0.738000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.316318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_3}\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.866455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=0.783121in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.380273in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.380273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.380273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=1.296939in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.894091in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.894091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.894091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=1.810758in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.407909in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.407909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.407909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=2.324576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.921727in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.921727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.921727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=2.838394in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.435545in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=3.352212in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.123364in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.123364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.123364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.637182in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.637182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.637182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.151000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.151000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.664818in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.664818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.664818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.178636in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.178636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.178636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356253in,y=2.151000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont CDF(\(\displaystyle \overline{\Delta\eta_3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.738000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{2.323954in}}%
\pgfpathlineto{\pgfqpoint{3.697948in}{2.323954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747948in}{2.323954in}}{\pgfqpoint{3.747948in}{2.373954in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747948in}{3.439000in}}{\pgfqpoint{3.697948in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975000in}{3.439000in}}{\pgfqpoint{0.975000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{2.373954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975000in}{2.323954in}}{\pgfqpoint{1.025000in}{2.323954in}}%
\pgfpathlineto{\pgfqpoint{1.025000in}{2.323954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.075000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325000in}{3.251500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.075000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325000in}{2.904818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.075000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325000in}{2.558136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775000in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.611474in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{2.861474in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861474in}{3.251500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311474in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.611474in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{2.861474in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861474in}{2.904818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311474in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.611474in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{2.861474in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{3.111474in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861474in}{2.558136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311474in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{3.701679in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{3.983077in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{4.264475in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{4.545873in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{4.827271in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{5.108669in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{5.390067in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{5.671465in}{2.481939in}}%
\pgfpathlineto{\pgfqpoint{5.952863in}{3.253607in}}%
\pgfpathlineto{\pgfqpoint{6.234260in}{3.432409in}}%
\pgfpathlineto{\pgfqpoint{6.515658in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701679in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983077in}{0.872728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264475in}{0.904097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545873in}{1.001340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827271in}{1.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108669in}{1.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390067in}{1.826335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.671465in}{2.481939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952863in}{3.253607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.234260in}{3.432409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515658in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971218in}{2.151000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.350884in}{2.151000in}}{\pgfqpoint{5.730550in}{2.151000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.146201in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{2.427599in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{2.708997in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{2.990395in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{3.271793in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{3.553191in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{3.834589in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{4.115987in}{2.481939in}}%
\pgfpathlineto{\pgfqpoint{4.397384in}{3.253607in}}%
\pgfpathlineto{\pgfqpoint{4.678782in}{3.432409in}}%
\pgfpathlineto{\pgfqpoint{4.960180in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146201in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427599in}{0.872728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708997in}{0.904097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990395in}{1.001340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271793in}{1.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553191in}{1.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834589in}{1.826335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115987in}{2.481939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397384in}{3.253607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678782in}{3.432409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960180in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415740in}{2.151000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.795406in}{2.151000in}}{\pgfqpoint{4.190600in}{2.151000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290600in}{2.101000in}}%
\pgfpathlineto{\pgfqpoint{4.190600in}{2.151000in}}%
\pgfpathlineto{\pgfqpoint{4.290600in}{2.201000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.193864in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{1.571075in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{1.948287in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{2.325498in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.702710in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{3.079921in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{3.457133in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{3.834345in}{2.055326in}}%
\pgfpathlineto{\pgfqpoint{4.211556in}{2.870910in}}%
\pgfpathlineto{\pgfqpoint{4.588768in}{3.385356in}}%
\pgfpathlineto{\pgfqpoint{4.965979in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193864in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571075in}{0.869591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948287in}{0.869591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325498in}{0.879002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702710in}{0.982518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079921in}{1.173867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457133in}{1.471869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834345in}{2.055326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211556in}{2.870910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588768in}{3.385356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965979in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135608in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{2.390450in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.645291in}{0.919781in}}%
\pgfpathlineto{\pgfqpoint{2.900132in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{3.154974in}{1.258562in}}%
\pgfpathlineto{\pgfqpoint{3.409815in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{3.664656in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{3.919497in}{2.187074in}}%
\pgfpathlineto{\pgfqpoint{4.174339in}{2.911689in}}%
\pgfpathlineto{\pgfqpoint{4.429180in}{3.316345in}}%
\pgfpathlineto{\pgfqpoint{4.684021in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135608in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390450in}{0.879002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645291in}{0.919781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900132in}{1.038982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154974in}{1.258562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409815in}{1.503238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664656in}{1.835745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919497in}{2.187074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174339in}{2.911689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429180in}{3.316345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684021in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.259404in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{2.530775in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{2.802146in}{0.935466in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{1.217783in}}%
\pgfpathlineto{\pgfqpoint{3.616258in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{3.887629in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{4.159000in}{2.337643in}}%
\pgfpathlineto{\pgfqpoint{4.430371in}{3.024616in}}%
\pgfpathlineto{\pgfqpoint{4.701741in}{3.369671in}}%
\pgfpathlineto{\pgfqpoint{4.973112in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259404in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530775in}{0.879002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802146in}{0.935466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073517in}{1.035845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344887in}{1.217783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616258in}{1.490690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887629in}{1.766734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159000in}{2.337643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430371in}{3.024616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701741in}{3.369671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973112in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.810547in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{4.080488in}{0.879002in}}%
\pgfpathlineto{\pgfqpoint{4.350429in}{0.929192in}}%
\pgfpathlineto{\pgfqpoint{4.620371in}{1.010750in}}%
\pgfpathlineto{\pgfqpoint{4.890312in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{5.160253in}{1.405995in}}%
\pgfpathlineto{\pgfqpoint{5.430194in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{5.700136in}{2.359601in}}%
\pgfpathlineto{\pgfqpoint{5.970077in}{3.043438in}}%
\pgfpathlineto{\pgfqpoint{6.240018in}{3.372808in}}%
\pgfpathlineto{\pgfqpoint{6.509959in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810547in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080488in}{0.879002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350429in}{0.929192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620371in}{1.010750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890312in}{1.167593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.160253in}{1.405995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430194in}{1.707134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700136in}{2.359601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970077in}{3.043438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.240018in}{3.372808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509959in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.679727in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{3.956698in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{4.233669in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{4.510639in}{1.017024in}}%
\pgfpathlineto{\pgfqpoint{4.787610in}{1.198962in}}%
\pgfpathlineto{\pgfqpoint{5.064581in}{1.493827in}}%
\pgfpathlineto{\pgfqpoint{5.341552in}{1.776145in}}%
\pgfpathlineto{\pgfqpoint{5.618522in}{2.406654in}}%
\pgfpathlineto{\pgfqpoint{5.895493in}{3.184596in}}%
\pgfpathlineto{\pgfqpoint{6.172464in}{3.410451in}}%
\pgfpathlineto{\pgfqpoint{6.449434in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679727in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956698in}{0.872728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233669in}{0.913507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510639in}{1.017024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787610in}{1.198962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064581in}{1.493827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341552in}{1.776145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618522in}{2.406654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.895493in}{3.184596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172464in}{3.410451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449434in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{5.257158in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{5.538555in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{5.819953in}{0.904097in}}%
\pgfpathlineto{\pgfqpoint{6.101351in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{6.382749in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{6.664147in}{1.481280in}}%
\pgfpathlineto{\pgfqpoint{6.945545in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{7.226943in}{2.481939in}}%
\pgfpathlineto{\pgfqpoint{7.508341in}{3.253607in}}%
\pgfpathlineto{\pgfqpoint{7.789738in}{3.432409in}}%
\pgfpathlineto{\pgfqpoint{8.071136in}{3.435545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.738000in}}{\pgfqpoint{7.565000in}{2.826000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257158in}{0.866455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538555in}{0.872728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819953in}{0.904097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101351in}{1.001340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.382749in}{1.205236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664147in}{1.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.945545in}{1.826335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.226943in}{2.481939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508341in}{3.253607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.789738in}{3.432409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.071136in}{3.435545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.002676in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{6.647297in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{6.647297in}{2.312674in}}%
\pgfpathlineto{\pgfqpoint{6.002676in}{2.312674in}}%
\pgfpathlineto{\pgfqpoint{6.002676in}{1.989326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.324986in,y=2.151000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -3 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447198in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{5.091819in}{1.989326in}}%
\pgfpathlineto{\pgfqpoint{5.091819in}{2.312674in}}%
\pgfpathlineto{\pgfqpoint{4.447198in}{2.312674in}}%
\pgfpathlineto{\pgfqpoint{4.447198in}{1.989326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769508in,y=2.151000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -6 dB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/array_comparison_min_service.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.928872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.928872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=0.845539in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.277286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.277286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.193953in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.798197in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.798197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.798197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.867172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.867172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.334785in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.334785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.334785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.572229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.572229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.740698in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.740698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.740698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.871373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.978142in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.978142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.978142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.068414in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.068414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.068414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.146611in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.146611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.146611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.215586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.215586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.683199in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.683199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.683199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.920643in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.920643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.920643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.089112in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.089112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.089112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.219787in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.219787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.219787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.326556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.326556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.416828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.416828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.495025in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.495025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.495025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,[C_3]\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.790261in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.901854in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.941202in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.045563in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.061285in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.147679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.790261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.814316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.837439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.859697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.881151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.901854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.921856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.941202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.959934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.978087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.995696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.012793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.029407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.045563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.061285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.076598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.091520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.106073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.120272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.134136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.147679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.729837in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.787613in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.841523in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.995429in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.092002in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.178799in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.220778in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.262454in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.301694in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.377284in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.413332in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.510958in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.568770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.729837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.787613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.841523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.895644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.946095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.995429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.043325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.092002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.137020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.178799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.220778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.262454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.301694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.340395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.377284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.413332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.447640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.480218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.510958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.540407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.568770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.901295in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.147311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.789587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.813668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.836816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.859098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.880572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.901295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.921316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.940680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.959427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.977596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.995220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.012331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.028957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.045125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.060860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.076183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.091116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.105678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.119887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.133760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.147311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.892457in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.946824in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.998329in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.091746in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.182806in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.225733in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.265614in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.305091in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.379741in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.414842in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.448560in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.480784in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.541270in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.569721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.728233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.784849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.840828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.892457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.946824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.998329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.044378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.091746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.139135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.182806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.225733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.265614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.305091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.343670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.379741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.414842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.448560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.480784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.511690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.541270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.569721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.861544in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.961492in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.121459in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.148811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.792335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.816308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.839356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.861544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.882932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.903574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.923519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.942812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.961492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.979598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.997163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.014218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.030792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.046910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.062597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.077876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.092767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.107288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.121459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.148811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.738734in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.004222in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.053007in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.098275in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.144379in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.230511in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.272071in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.311880in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.349496in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.385265in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.420103in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.453285in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.485625in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.516245in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.545245in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.573185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.738734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.795255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.850040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.903187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.953561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.004222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.053007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.144379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.188846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.230511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.272071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.311880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.349496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.385265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.420103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.453285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.485625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.516245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.545245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.573185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.926716in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.964491in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.065122in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.150992in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.164155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.820138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.843040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.865094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.886356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.906881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.926716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.945906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.964491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.982506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.999985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.016960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.033457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.049503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.065122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.080336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.095165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.109628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.123743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.137526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.150992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.164155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.957032in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.018969in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.078967in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.136775in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.193266in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.246209in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.299440in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.346909in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.399014in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.446338in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.492134in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.535866in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.579928in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.660648in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.699693in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.739128in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.775601in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.809080in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.843171in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.874895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.957032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.018969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.078967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.136775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.193266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.246209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.299440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.346909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.399014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.446338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.492134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.535866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.579928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.621364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.660648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.699693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.739128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.775601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.809080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.843171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.874895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.904439in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.924355in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.943621in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.980358in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.063257in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.162580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.817310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.840320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.862472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.883827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.904439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.924355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.943621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.962276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.980358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.997901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.014935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.031488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.047588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.063257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.078519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.093393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.107900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.122056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.135878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.149381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.162580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.011665in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.070096in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.128745in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.183666in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.236763in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.290552in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.340923in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.437943in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.571770in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.612160in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.651696in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.691048in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.764889in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.800263in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.833866in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.866263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.952165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.011665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.070096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.128745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.183666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.236763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.290552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.340923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.437943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.483922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.529635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.571770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.612160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.651696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.691048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.728780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.764889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.800263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.833866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.866263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.893284in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.933189in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.970563in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.100031in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.114376in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.181262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.850490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.872273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.893284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.913574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.933189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.952173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.970563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.988396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.005704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.022516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.038860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.054761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.070243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.085326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.100031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.114376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.128378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.142053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.155417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.168482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.181262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.226849in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.410382in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.467383in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.522722in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.577105in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.679144in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.728801in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.862389in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.902776in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.985638in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.026497in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.064518in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.101118in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.136507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.156504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.226849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.350541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.410382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.467383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.522722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.577105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.627549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.679144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.728801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.773736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.818762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.862389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.902776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.943568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.985638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.026497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.064518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.101118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.136507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{3.140039in}{2.583446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178928in}{2.583446in}}{\pgfqpoint{3.178928in}{2.622335in}}%
\pgfpathlineto{\pgfqpoint{3.178928in}{3.427889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178928in}{3.466778in}}{\pgfqpoint{3.140039in}{3.466778in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{3.466778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947222in}{3.466778in}}{\pgfqpoint{0.947222in}{3.427889in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.622335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947222in}{2.583446in}}{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{3.318167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{3.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{3.043167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{3.043167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=2.975112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{2.768168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{2.768168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=2.700112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{3.318167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{3.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{3.043167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{3.043167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=2.975112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{2.768168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{2.768168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=2.700112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/array_comparison_min_service.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/array_comparison_min_service.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node at(0.47,0.8) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    \draw (0.495,0.59) arc [
        start angle=230,
        end angle=500,
        x radius=1.2mm,
        % y radius=4.2mm
        y radius=4.4mm
    ];
    % \node at(0.878,0.42) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    \node at(0.878,0.40) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    % \draw (0.833, 0.318) arc [
    \draw (0.833, 0.29) arc [
        start angle=215,
        end angle=515,
        x radius=1mm,
        % y radius=1.8mm
        y radius=1.6mm
    ];
\end{scope}

\end{tikzpicture}%

==> figure-journal/array_configuration_bwd.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    
\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{1}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};



\def\xoffset{5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{10}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at  (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [black] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [black] at (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{15}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{4}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [black] at (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};


%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{0}
\def\yoffset{0}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);


\end{tikzpicture}


==> figure-journal/array_configuration_fwd.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{1}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);



\def\xoffset{4.5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [black, line width=2.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{9}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at  (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at (0.05 + \xoffset, 0.05) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [black, line width=2.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [black, line width=2.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    


\def\xoffset{13.5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{4}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [gray1] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [black] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at (1.21 + \xoffset, 2.8) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [black] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [gray1] at (2.8 + \xoffset, 1.21) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [black] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at (1.21 + \xoffset, -0.6) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [black] at  (0.05 + \xoffset, 0.05) {\large VI};

% \draw [black, line width=2.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [black, line width=2.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [black, line width=2.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);
    

% % \node [black] at (3.5, 3.3) {\Large Backward-facing};
% \node [black] at (4.8, 3.3) {\Large Backward-facing configuration (used in \Cref{sec:res_rear_headband})};
% \draw [black, ->, line width=1.0] (1.9,3.0) -- (1.5, 2.2);

% \node [black] at (3.6, -1.4) {\Large Forward-facing (used throughout the article)};
% % \node [black] at (3.6, -1.4) {\Large Forward-facing configuration (used in \Cref{sec:res_antenna_array_configuration} and \ref{sec:res_varying_array_size})};
% \draw [black, ->, line width=1.0] (0.4,-1.0) -- (0.8,-0.2);
    

% % \node [black] at (3.5, 3.3) {\Large Backward-facing};
% \node [black] at (4.8, 3.3) {\Large Backward-facing configuration (used in \Cref{sec:res_rear_headband})};
% \draw [black, ->, line width=1.0] (1.9,3.0) -- (1.5, 2.2);

% \node [black] at (3.6, -1.4) {\Large Forward-facing (used throughout the article)};
% % \node [black] at (3.6, -1.4) {\Large Forward-facing configuration (used in \Cref{sec:res_antenna_array_configuration} and \ref{sec:res_varying_array_size})};
% \draw [black, ->, line width=1.0] (0.4,-1.0) -- (0.8,-0.2);

   
% \draw [gray, line width=1, dashed] (0 + \xoffset - 0.4, 2.35 + 0.4)      --    (2.35 + \xoffset + 0.4, 0 - 0.4);
% \draw [gray, line width=1, dashed] (1.21 + \xoffset, 3.3)      --    (1.21 + \xoffset, 0 - 1.6);

% \node [black] at (-1.2 + \xoffset, -1.4) {\Large Symmetry line};
% \draw [black, ->, line width=1.0] (0.4 + \xoffset, -1.4) -- (1 + \xoffset, -1.4);


%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{4.5}
\def\yoffset{0}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);




\def\xoffset{0}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{1b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};

% \draw [gray1, line width=1.0] (0.356 + \xoffset, 0.835)      --    (0.356 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (0.356 + \xoffset, 1.585)      --    (0.835 + \xoffset, 2.064);
% \draw [black, line width=2.0] (0.835 + \xoffset, 2.064)      --    (1.585 + \xoffset, 2.064);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 2.064)      --    (2.064 + \xoffset, 1.585);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 1.585)      --    (2.064 + \xoffset, 0.835);
% \draw [gray1, line width=1.0] (2.064 + \xoffset, 0.835)      --    (1.585 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (1.585 + \xoffset, 0.356)      --    (0.835 + \xoffset, 0.356);
% \draw [gray1, line width=1.0] (0.835 + \xoffset, 0.356)      --    (0.356 + \xoffset, 0.835);



\def\xoffset{4.5}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{2b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    

\def\xoffset{9}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{3b}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};    


\def\xoffset{13.5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{4b}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [black] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [black, line width=3.0] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [black] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};



%%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{0}
\def\yoffset{-5}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);



\def\xoffset{-1.8}
\def\yoffset{-0.6}
\node[black, anchor=west, rotate=90, align=center, font=\Large ] at (\xoffset, \yoffset) {Forward-facing,\\used throughout\\the paper};

\def\xoffset{-1.8}
\def\yoffset{-5.6}
\node[black, anchor=west, rotate=90, align=center, font=\Large ] at (\xoffset, \yoffset) {Backward-facing,\\employed in\\Section VI-A};

\draw[black, dashed, dash pattern=on 12pt off 10pt] (-2.9,-1.5) -- (16.8,-1.5);


\end{tikzpicture}


==> figure-journal/asymmetric_antenna_placement.tex <==
\begin{tikzpicture}


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

\definecolor{gray0}{RGB}{210,210,210}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}



%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw=none,fill=none] at (-7.5,-1.5){\includegraphics[width=10cm]{figure-journal/ARHeadsetAntennaPlacementOverviewV1.pdf}};

\draw [gray2, line width=1.0] (-5.3, -1.7) circle (0.75);
\node [black, line width=1.0] at (-7.25, -1.1) {\Large Bridge (VII)};

\draw [gray2, line width=1.0] (-8.7, -3.25) circle (1.0);
\node [black, line width=1.0] at (-10, -4.65) {\Large Endpoint (VI)};

\draw [gray2, line width=1.0] (-10.25, -1.65) circle (0.75);
\node [black, line width=1.0] at (-11.3, -2.75) {\Large Temple (V)};

\draw [gray2, line width=1.0] (-12.1, -1.2) circle (0.6);
\node [black, line width=1.0] at (-11.3, -0.25) {\Large Earpiece (IV)};

    
\def\xoffset{0}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{2}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [gray1] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};



\def\xoffset{5}

\node [black] at (1.21 + \xoffset, 1.21) {\Huge \textbf{3s}};
% \node [black] at (1.21 + 0.35 + \xoffset, 1.21) {\Huge \textbf{'}};
% \node [black] at (1.21 + 0.35 + \xoffset, 1.21) {\Huge \textbf{s}};

\draw [black, line width=3.0] (0 + \xoffset, 0.71) --    (0 + \xoffset, 1.71);
\node [black] at (-0.4 + \xoffset, 1.21) {\large V};
\draw [gray1, line width=1.5] (0 + \xoffset, 1.71) --    (0.71 + \xoffset, 2.42);
\node [gray1] at  (0.05 + \xoffset, 2.35) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42) -- (1.71 + \xoffset, 2.42);
\node [gray1] at  (1.21 + \xoffset, 2.8) {\large III};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 2.42) -- (2.42 + \xoffset, 1.71);
\node [gray1] at  (2.35 + \xoffset, 2.35) {\large II};
\draw [black, line width=3.0] (2.42 + \xoffset, 1.71) -- (2.42 + \xoffset, 0.71);
\node [black] at (2.8 + \xoffset, 1.21) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71) -- (1.71 + \xoffset, 0.0);
\node [gray1] at  (2.35 + \xoffset, 0.05) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0) --  (0.71 + \xoffset, 0.0);
\node [black] at  (1.21 + \xoffset, -0.6) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0) --  (0 + \xoffset, 0.71);
\node [gray1] at  (0.05 + \xoffset, 0.05) {\large VI};
    


\def\xoffset{0}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{3}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at  (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at  (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [black, line width=3.0] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};
    


\def\xoffset{5}
\def\yoffset{-5}

\node [black] at (1.21 + \xoffset, 1.21 + \yoffset) {\Huge \textbf{4}};

\draw [gray1, line width=1.5] (0 + \xoffset, 0.71 + \yoffset) --    (0 + \xoffset, 1.71 + \yoffset);
\node [gray1] at (-0.4 + \xoffset, 1.21 + \yoffset) {\large V};
\draw [black, line width=3.0] (0 + \xoffset, 1.71 + \yoffset) --    (0.71 + \xoffset, 2.42 + \yoffset);
\node [black] at  (0.05 + \xoffset, 2.35 + \yoffset) {\large IV};
\draw [gray1, line width=1.5] (0.71 + \xoffset, 2.42 + \yoffset) -- (1.71 + \xoffset, 2.42 + \yoffset);
\node [gray1] at (1.21 + \xoffset, 2.8 + \yoffset) {\large III};
\draw [black, line width=3.0] (1.71 + \xoffset, 2.42 + \yoffset) -- (2.42 + \xoffset, 1.71 + \yoffset);
\node [black] at  (2.35 + \xoffset, 2.35 + \yoffset) {\large II};
\draw [gray1, line width=1.5] (2.42 + \xoffset, 1.71 + \yoffset) -- (2.42 + \xoffset, 0.71 + \yoffset);
\node [gray1] at (2.8 + \xoffset, 1.21 + \yoffset) {\large I};
\draw [black, line width=3.0] (2.42 + \xoffset, 0.71 + \yoffset) -- (1.71 + \xoffset, 0.0 + \yoffset);
\node [black] at  (2.35 + \xoffset, 0.05 + \yoffset) {\large VIII};
\draw [gray1, line width=1.5] (1.71 + \xoffset, 0.0 + \yoffset) --  (0.71 + \xoffset, 0.0 + \yoffset);
\node [gray1] at (1.21 + \xoffset, -0.6 + \yoffset) {\large VII};
\draw [black, line width=3.0] (0.71 + \xoffset, 0.0 + \yoffset) --  (0 + \xoffset, 0.71 + \yoffset);
\node [black] at  (0.05 + \xoffset, 0.05 + \yoffset) {\large VI};


% %%% LEGEND %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\def\xoffset{0}
\def\yoffset{0}

\foreach \i in {-1, 1} {
    \draw [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, \yoffset) ellipse (0.4 and 0.2);
    \fill [black, line width=3.0] (1.165 + \i*0.6 + \xoffset, -0.1 + \yoffset) ellipse (0.2 and 0.1);
}

\draw [black, line width=3.0] (1. + \xoffset, -0.25 + \yoffset) arc (-160:-20:0.2);


\end{tikzpicture}


==> figure-journal/asymmetric_capacity_max-streams-32_ue-panels-11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835238in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835238in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587619in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587619in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587619in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092381in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092381in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092381in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844762in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844762in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844762in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985714in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985714in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136190in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136190in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286667in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437143in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437143in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738095in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738095in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888571in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888571in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039048in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039048in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189524in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189524in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490476in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490476in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640952in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640952in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791429in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791429in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941905in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941905in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242857in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242857in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393333in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393333in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543810in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543810in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694286in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694286in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.328096in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.277139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.277139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=1.193806in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.672171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.672171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=2.588837in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.857193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.967653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.967653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.061046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.061046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.141946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.213306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.213306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.697085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.697085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.942738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.942738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.117032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.117032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.252224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.252224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.362685in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.362685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.362685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.456077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.456077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.536978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.608337in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.608337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.608337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.092117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.092117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.337770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.337770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.512063in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.512063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.512063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.647256in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.647256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298545in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_{2}\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.376667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.160000in,height=1.606667in]{figure-journal/asymmetric_capacity_max-streams-32_ue-panels-11-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.112522in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.168488in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.273649in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.322844in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.369813in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.414604in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.457285in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.497937in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.536653in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.573532in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.642187in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.674172in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.704729in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.733955in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.761941in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.788771in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{2.814525in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{2.839277in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{2.863093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.827609in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.964425in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.028747in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.094222in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.155164in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.214890in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.268439in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.318757in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.410791in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.454174in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.494995in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.532515in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.602721in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.636712in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.669233in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{2.699841in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{2.729188in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{2.757318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.221605in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.243229in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.264117in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.284314in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.303865in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.341180in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.359013in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.393183in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.409573in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.425532in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.456243in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.471035in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.513361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.067101in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.094737in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.194430in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.217024in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.238816in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.259858in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.318952in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.337441in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.406237in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.437917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/asymmetric_capacity_max-streams-32_ue-panels-4a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835238in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835238in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587619in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587619in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587619in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092381in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092381in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092381in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844762in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844762in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844762in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985714in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985714in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136190in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136190in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286667in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437143in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437143in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738095in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738095in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888571in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888571in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039048in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039048in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189524in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189524in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490476in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490476in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640952in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640952in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791429in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791429in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941905in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941905in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242857in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242857in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393333in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393333in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543810in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543810in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694286in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694286in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.328096in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.277139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.277139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=1.193806in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.672171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.672171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=2.588837in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.857193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.967653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.967653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.061046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.061046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.141946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.213306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.213306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.697085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.697085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.942738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.942738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.117032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.117032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.252224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.252224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.362685in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.362685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.362685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.456077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.456077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.536978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.608337in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.608337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.608337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.092117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.092117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.337770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.337770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.512063in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.512063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.512063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.647256in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.647256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298545in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_{3}\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.850000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.160000in,height=1.363333in]{figure-journal/asymmetric_capacity_max-streams-32_ue-panels-4a-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.286332in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.342185in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.396170in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.448278in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.498499in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.546829in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.593266in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.637821in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.680515in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.721382in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.760468in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.797834in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.833547in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.867683in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.900322in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.931544in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.961431in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.990066in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.017525in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.043883in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.069212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.098294in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.160071in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.215898in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.273083in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.323630in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.374393in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.422607in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.469112in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.516196in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.563142in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.607610in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.650235in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.732428in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.771404in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.808612in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.843860in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.877465in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{2.909627in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{2.940431in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{2.969942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.213186in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.276730in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.296524in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.315695in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.386854in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.403414in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.419534in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.450544in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.480044in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.521767in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.548067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.148526in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.196223in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.240484in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.261469in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.281758in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.301393in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.320415in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.338860in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.374151in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.423518in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.439120in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.469168in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.483652in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.497797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/asymmetric_capacity_max-streams-32_ue-panels-51.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835238in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835238in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587619in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587619in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587619in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092381in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092381in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092381in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844762in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844762in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844762in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985714in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985714in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136190in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136190in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286667in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437143in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437143in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738095in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738095in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888571in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888571in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039048in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039048in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189524in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189524in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490476in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490476in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640952in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640952in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791429in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791429in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941905in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941905in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242857in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242857in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393333in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393333in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543810in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543810in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694286in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694286in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.328096in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.277139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.277139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=1.193806in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.672171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.672171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=2.588837in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.857193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.967653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.967653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.061046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.061046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.141946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.213306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.213306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.697085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.697085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.942738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.942738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.117032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.117032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.252224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.252224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.362685in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.362685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.362685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.456077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.456077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.536978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.608337in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.608337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.608337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.092117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.092117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.337770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.337770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.512063in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.512063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.512063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.647256in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.647256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298545in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_{3\text{s}}\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.390000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.160000in,height=1.790000in]{figure-journal/asymmetric_capacity_max-streams-32_ue-panels-51-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.236788in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.295761in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.407631in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.460466in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.511214in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.559872in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.606457in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.651005in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.693566in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.734203in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.772989in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.810006in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.845339in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.879079in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.911314in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.971630in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{2.999883in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.026977in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.052987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.889126in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.963756in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.035239in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.101983in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.168179in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.236691in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.291632in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.346610in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.400277in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.451941in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.547556in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.594783in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.637084in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.721911in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.762091in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{2.799564in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{2.834951in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{2.901237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.202044in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.224357in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.245887in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.286801in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.306274in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.325144in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.343447in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.361215in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.378479in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.395265in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.411600in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.427507in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.501326in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.515070in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.528509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.061517in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.166250in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.189884in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.212644in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.234589in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.276250in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.296060in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.315247in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.351895in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.369423in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.386458in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.403029in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.450188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/asymmetric_capacity_max-streams-32_ue-panels-aa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.835238in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835238in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835238in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587619in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587619in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587619in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092381in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092381in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092381in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844762in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844762in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844762in,y=0.624778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985714in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985714in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136190in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136190in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286667in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437143in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437143in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738095in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738095in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888571in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888571in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039048in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039048in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189524in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189524in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490476in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490476in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640952in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640952in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791429in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791429in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941905in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941905in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242857in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242857in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393333in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393333in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543810in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543810in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694286in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694286in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.340000in,y=0.328096in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.277139in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.277139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.277139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=1.193806in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.672171in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.672171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.672171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354101in, y=2.588837in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.722000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.857193in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.857193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.857193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.967653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{0.967653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.061046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.061046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.141946in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.141946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.141946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.213306in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.213306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.213306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.697085in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.697085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.697085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{1.942738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.942738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.117032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.117032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.252224in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.252224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.252224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.362685in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.362685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.362685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.456077in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.456077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.456077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.536978in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.536978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.536978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{2.608337in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{2.608337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{2.608337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.092117in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.092117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.092117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.337770in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.337770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.337770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.512063in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.512063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.512063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.647256in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.647256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.647256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298545in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_{4}\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{1.960000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.160000in,height=1.370000in]{figure-journal/asymmetric_capacity_max-streams-32_ue-panels-aa-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.382842in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.497361in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.551868in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.604522in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.655304in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.704201in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.751211in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.796338in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.839604in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.881039in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.920686in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.994846in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{3.029499in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{3.062637in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{3.094339in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.124685in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.153756in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.181628in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.208378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{2.221975in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.280496in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{2.339003in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{2.396224in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{2.450160in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{2.503031in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{2.555840in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{2.608265in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{2.658090in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{2.703342in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{2.747771in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{2.789571in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{2.829981in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{2.868404in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{2.906493in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{2.944126in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{2.980984in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{3.016251in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{3.049372in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{3.081800in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{3.112809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.249479in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.270162in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.328308in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.346518in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.364199in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.414348in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.430184in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.445617in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.460667in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.489691in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.503698in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.517389in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.556697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.760000in}{0.722000in}}{\pgfqpoint{3.160000in}{2.983000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835238in}{1.154355in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.201620in}}%
\pgfpathlineto{\pgfqpoint{1.286667in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{1.437143in}{1.245507in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.286454in}}%
\pgfpathlineto{\pgfqpoint{1.888571in}{1.305940in}}%
\pgfpathlineto{\pgfqpoint{2.039048in}{1.324823in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{1.343137in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.360915in}}%
\pgfpathlineto{\pgfqpoint{2.490476in}{1.378188in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{1.394983in}}%
\pgfpathlineto{\pgfqpoint{2.791429in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{2.941905in}{1.427240in}}%
\pgfpathlineto{\pgfqpoint{3.092381in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{3.242857in}{1.457868in}}%
\pgfpathlineto{\pgfqpoint{3.393333in}{1.472621in}}%
\pgfpathlineto{\pgfqpoint{3.543810in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{3.694286in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{3.844762in}{1.514840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{0.722000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{0.722000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760000in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{3.920000in}{3.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/asymmetric_service_vs_snr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.174574in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.174574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.174574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.091241in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.814347in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.814347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.814347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.731014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.810793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.810793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.920570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.920570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.015664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.015664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.099543in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.099543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.099543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.668195in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.668195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.668195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.956945in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.956945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.956945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.161816in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.161816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.161816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.320727in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.320727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.320727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.450566in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.450566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.450566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.560343in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.560343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.560343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.655437in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.655437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.655437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.739316in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.739316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.739316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.307968in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.307968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.307968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.095200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,[C_q]\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{6.178391in}{3.510432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.228391in}{3.510432in}}{\pgfqpoint{6.228391in}{3.560432in}}%
\pgfpathlineto{\pgfqpoint{6.228391in}{4.228796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.228391in}{4.278796in}}{\pgfqpoint{6.178391in}{4.278796in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.278796in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.278796in}}{\pgfqpoint{0.850000in}{4.228796in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.510432in}}{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3' arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.978868in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.228868in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{3.478868in}{4.091296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678868in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978868in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.228868in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{3.478868in}{3.744614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678868in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947821in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.197821in}{4.091296in}}%
\pgfpathlineto{\pgfqpoint{5.447821in}{4.091296in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197821in}{4.091296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647821in,y=4.003796in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947821in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.197821in}{3.744614in}}%
\pgfpathlineto{\pgfqpoint{5.447821in}{3.744614in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197821in}{3.744614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.647821in,y=3.657114in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.858109in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.991282in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.077355in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.129528in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.154262in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.223723in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.245455in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.266547in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.287033in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.306948in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.326322in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.363559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.858109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.893710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.927688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.960173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.991282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.021120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.049783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.077355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.103914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.129528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.154262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.178171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.201309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.223723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.245455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.266547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.287033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.306948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.326322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.345183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.363559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.886838in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.921125in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.015345in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.044232in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.098765in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.124560in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.149462in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.173529in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.219368in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.241231in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.283048in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.303073in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.341511in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.377983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.886838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.921125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.953893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.985264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.015345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.044232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.072012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.098765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.124560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.149462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.173529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.196815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.219368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.241231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.262446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.283048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.303073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.322551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.341511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.359980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.377983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.993654in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.079462in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.105945in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.131489in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.156156in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.225442in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.288607in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.327811in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.346634in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.364973in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.382851in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.433945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.993654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.023397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.051972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.079462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.105945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.131489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.156156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.180004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.203083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.225442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.247123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.268166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.288607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.308478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.327811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.346634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.364973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.382851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.400293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.417317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.433945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.058561in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.085807in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.137393in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.161861in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.185523in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.252151in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.273048in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.293351in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.332303in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.351009in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.369237in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.387010in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.421280in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.437816in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.453977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.030250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.058561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.085807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.112062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.137393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.161861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.185523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.208429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.230624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.252151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.273048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.293351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.313093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.332303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.351009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.369237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.387010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.404351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.421280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.437816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.453977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.821618in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.905258in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.982437in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.058043in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.135005in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.206638in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.276843in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.339786in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.398932in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.453810in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.507112in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.558106in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.606089in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.650191in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.691549in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.732714in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.772668in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.810894in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.846872in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.881368in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.914433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.821618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.905258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.982437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.058043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.135005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.206638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.276843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.339786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.398932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.453810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.507112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.558106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.606089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.650191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.691549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.732714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.772668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.810894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.846872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.881368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.914433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.893927in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.065674in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.144128in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.221937in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.302469in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.367048in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.431672in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.555481in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.612841in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.667871in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.723383in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.773106in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.823976in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.872814in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.920044in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.964090in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.005686in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.045457in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.083601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.893927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.981650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.065674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.144128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.221937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.302469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.367048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.431672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.494754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.555481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.612841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.667871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.723383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.773106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.823976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.872814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.920044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.964090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.005686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.045457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.083601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.139792in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.278027in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.345245in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.404660in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.464328in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.521001in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.575665in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.631009in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.686191in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.738460in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.788563in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.837233in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.885177in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.930990in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.016158in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.055658in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.093462in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.129671in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.164359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.139792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.212406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.278027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.345245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.404660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.521001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.575665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.631009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.686191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.738460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.788563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.837233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.885177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.930990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.974726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.016158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.055658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.093462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.129671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.164359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.285170in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.353958in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.422730in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.489989in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.553388in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.615534in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.677608in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.739230in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.797797in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.850988in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.903212in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.952344in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.999843in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.045007in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.134015in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.177338in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.257725in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.332291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.285170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.353958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.422730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.489989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.553388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.615534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.677608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.739230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.797797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.850988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.903212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.952344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.999843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.045007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.089779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.134015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.177338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.218792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.257725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.295841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.332291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/asymmetric_service_vs_snr.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/asymmetric_service_vs_snr.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    % \node at(0.47,0.68) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    \node at(0.47,0.70) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    % \draw (0.495,0.528) arc [
    \draw (0.495,0.546) arc [
        start angle=230,
        end angle=500,
        x radius=1.2mm,
        % y radius=3.6mm
        y radius=4mm
    ];
    \node at(0.878,0.40) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    % \draw (0.833, 0.302) arc [
    \draw (0.833, 0.285) arc [
        start angle=215,
        end angle=515,
        x radius=1mm,
        y radius=2.2mm
    ];
\end{scope}

\end{tikzpicture}%


==> figure-journal/azimuth_spread.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881591in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881591in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715530in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715530in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549470in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549470in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.383409in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.383409in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont HMD\(\displaystyle _8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=0.636667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.366364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.366364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=1.283030in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.012727in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.012727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.012727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=1.929394in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.659091in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=2.575758in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.305455in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.305455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.305455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467364in, y=3.222121in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.849273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.978545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.978545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.107818in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.107818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.107818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.237091in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.237091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.237091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.495636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.495636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.624909in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.624909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.624909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.754182in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.754182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.754182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.883455in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.883455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.883455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.142000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.142000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.142000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.271273in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.271273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.271273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.400545in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.400545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.400545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.529818in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.529818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.529818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.788364in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.788364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.788364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.917636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.917636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.046909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.046909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.176182in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.176182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.176182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.434727in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.434727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356253in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \sigma_{\phi}\) \(\displaystyle (log_{10}(^{\circ}))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193864in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.468955in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.468955in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.193864in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.468955in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.468955in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.193864in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027803in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.302894in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.302894in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.027803in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.302894in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.302894in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{2.807135in}}%
\pgfpathlineto{\pgfqpoint{3.027803in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.027803in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861742in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.136833in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.136833in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{4.861742in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{4.861742in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.861742in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.136833in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.136833in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{4.861742in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{4.861742in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.861742in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695682in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.970773in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.970773in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{6.695682in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{6.695682in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{6.695682in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.970773in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.970773in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{6.695682in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{6.695682in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.695682in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560652in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{1.560652in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{1.560652in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.560652in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{1.560652in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{1.560652in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.560652in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394591in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.669682in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.669682in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{3.394591in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{3.394591in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.394591in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.669682in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.669682in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{3.394591in}{2.056374in}}%
\pgfpathlineto{\pgfqpoint{3.394591in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.394591in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228530in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.503621in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.503621in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{5.228530in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{5.228530in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.228530in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.503621in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.503621in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{5.228530in}{1.176666in}}%
\pgfpathlineto{\pgfqpoint{5.228530in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.228530in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062470in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.337561in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.337561in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{7.062470in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{7.062470in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.062470in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.337561in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.337561in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{7.062470in}{1.334287in}}%
\pgfpathlineto{\pgfqpoint{7.062470in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.062470in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927439in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.927439in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.927439in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.927439in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.927439in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{1.927439in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.927439in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761379in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.036470in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.036470in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.761379in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.036470in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.036470in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{3.761379in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.761379in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595318in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.870409in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.870409in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{5.595318in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{5.595318in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.595318in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.870409in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.870409in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{5.595318in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{5.595318in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.595318in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429258in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.704348in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.704348in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{7.429258in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{7.429258in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.429258in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.704348in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.704348in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{7.429258in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{7.429258in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.429258in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294227in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.294227in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.569318in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.294227in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128167in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{2.968832in}}%
\pgfpathlineto{\pgfqpoint{4.128167in}{2.968832in}}%
\pgfpathlineto{\pgfqpoint{4.128167in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.128167in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.403258in}{2.968832in}}%
\pgfpathlineto{\pgfqpoint{4.128167in}{2.968832in}}%
\pgfpathlineto{\pgfqpoint{4.128167in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.128167in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962106in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.237197in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.237197in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{5.962106in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{5.962106in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{5.962106in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.237197in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.237197in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{5.962106in}{2.064929in}}%
\pgfpathlineto{\pgfqpoint{5.962106in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.962106in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.796045in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.071136in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.071136in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{7.796045in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{7.796045in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{7.796045in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.071136in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.071136in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{7.796045in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{7.796045in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{7.796045in}{0.720000in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548922in}{3.133445in}}%
\pgfpathlineto{\pgfqpoint{8.278889in}{3.133445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.317778in}{3.133445in}}{\pgfqpoint{8.317778in}{3.172334in}}%
\pgfpathlineto{\pgfqpoint{8.317778in}{3.427889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.317778in}{3.466778in}}{\pgfqpoint{8.278889in}{3.466778in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{3.466778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.510033in}{3.466778in}}{\pgfqpoint{1.510033in}{3.427889in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.172334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.510033in}{3.133445in}}{\pgfqpoint{1.548922in}{3.133445in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{3.133445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587811in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587811in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{1.976700in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{1.587811in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.587811in}{3.250111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132255in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\) LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271924in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{3.660813in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{3.660813in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271924in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{3.660813in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{3.660813in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.271924in}{3.250111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816368in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\) OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108350in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{5.497239in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{5.497239in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{5.108350in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{5.108350in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108350in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{5.497239in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{5.497239in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{5.108350in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{5.108350in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{5.108350in}{3.250111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.652794in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\) LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792463in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{7.181352in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{7.181352in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{6.792463in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{6.792463in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.000000,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.792463in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{7.181352in}{3.250111in}}%
\pgfpathlineto{\pgfqpoint{7.181352in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{6.792463in}{3.386222in}}%
\pgfpathlineto{\pgfqpoint{6.792463in}{3.250111in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{6.792463in}{3.250111in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.336907in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\) OLoS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/blockage_resilience_first_snap-old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.140000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804993in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.271673in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.271673in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{0.804993in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{0.804993in}{1.076400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.804993in}{1.076400in}}{\pgfqpoint{6.466680in}{2.939400in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.804993in}{1.076400in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.470000in,height=2.940000in]{figure-journal/blockage_resilience_first_snap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098933in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686813in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274693in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862573in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450453in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038333in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626213in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214093in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801973in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389853in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.977733in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=0.979178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=0.321385in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position and LoS azimuth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804993in}{3.721860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597703in, y=3.638527in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804993in}{3.133980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597703in, y=3.050647in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804993in}{2.546100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=2.462767in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2\(\displaystyle ^{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804993in}{1.958220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597703in, y=1.874887in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804993in}{1.370340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.597703in, y=1.287007in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401571in,y=2.546100in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle q\)] \(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804993in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{0.804993in}{4.015800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.271673in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.271673in}{4.015800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804993in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.271673in}{1.076400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804993in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.271673in}{4.015800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=3.721860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=3.133980in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=2.546100in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=1.958220in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=1.370340in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098933in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 131\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.686813in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 110\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274693in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 158\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862573in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 103\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450453in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 179\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.038333in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 52\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626213in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 84\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.214093in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 166\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801973in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.389853in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.977733in,y=0.621000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 35\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744393in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{4.332273in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{4.332273in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{3.744393in}{4.015800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095913in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{6.683793in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{6.683793in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.095913in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{6.095913in}{4.015800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371673in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.695007in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.695007in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.371673in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.371673in}{1.076400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.370000in}{1.090000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.330000in,height=2.940000in]{figure-journal/blockage_resilience_first_snap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{1.076400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=0.993067in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{1.272360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=1.189027in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{1.468320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=1.384987in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{1.664280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=1.580947in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{1.860240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=1.776907in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{2.056200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=1.972867in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{2.252160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=2.168827in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{2.448120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=2.364787in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{2.644080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=2.560747in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{2.840040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=2.756707in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{3.036000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=2.952667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{3.231960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=3.148627in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{3.427920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=3.344587in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{3.623880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=3.540547in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{3.819840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=3.736507in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.695007in}{4.015800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792229in, y=3.932467in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.123477in,y=2.546100in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Gain loss (dB) \(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371673in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.533340in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.695007in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{7.695007in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.533340in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.371673in}{4.015800in}}%
\pgfpathlineto{\pgfqpoint{7.371673in}{1.076400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/blockage_resilience_first_snap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.078483in}{1.029600in}}{\pgfqpoint{6.229080in}{2.831400in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.078483in}{1.029600in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.230000in,height=2.840000in]{figure-journal/blockage_resilience_first_snap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361623in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927903in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494183in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060463in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626743in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193023in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759303in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325583in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891863in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.458143in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.024423in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=0.932378in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.274585in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position and LoS azimuth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{3.577860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=3.494527in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{3.011580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=2.928247in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{2.445300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=2.361967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{1.879020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.871193in, y=1.795687in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078483in}{1.312740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477157in, y=1.229407in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GTD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330993in,y=2.445300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle q\)] \(\displaystyle \quad\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.029600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont -1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=3.577860in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=3.011580in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=2.445300in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=1.879020in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 11.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=1.312740in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361623in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 131\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927903in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 110\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494183in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 158\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060463in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 103\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.626743in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 179\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193023in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 52\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.759303in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 84\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325583in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 166\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.891863in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.458143in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.024423in,y=0.594000in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 35\(\displaystyle ^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.078483in}{1.029600in}}{\pgfqpoint{6.229080in}{2.831400in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078483in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{7.307563in}{1.595880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909883in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{4.476163in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{4.476163in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{3.909883in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175003in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{6.741283in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{6.741283in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{6.175003in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{6.175003in}{3.861000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.410000in}{1.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=2.830000in]{figure-journal/blockage_resilience_first_snap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=0.946267in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.501500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=1.418167in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{1.973400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=1.890067in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{2.445300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=2.361967in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{2.917200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=2.833867in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{3.389100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=3.305767in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719017in}{3.861000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.816239in, y=3.777667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.147487in,y=2.445300in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Gain loss (dB) \(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.563290in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{7.719017in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.563290in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{3.861000in}}%
\pgfpathlineto{\pgfqpoint{7.407563in}{1.029600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/blockage_resilience_gain_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.630000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112727in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112727in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808182in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808182in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503636in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503636in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199091in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.199091in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894545in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894545in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285455in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285455in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980909in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.980909in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676364in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.676364in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371818in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.371818in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.067273in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067273in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
%\pgftext[x=4.590000in,y=0.263874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont UE position}%
\pgftext[x=4.590000in,y=0.263874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont HMD position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371042in, y=0.546667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.975176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.975176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557710in, y=0.891843in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.320353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.320353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557710in, y=1.237020in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.665529in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.665529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.665529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557710in, y=1.582196in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.010706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.010706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557710in, y=1.927373in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.355882in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.355882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.355882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557710in, y=2.272549in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.701059in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.701059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.701059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.617725in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.046235in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.046235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.046235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.962902in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.391412in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.391412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.391412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=3.308078in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.716294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.716294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.802588in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.802588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.802588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.888882in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.888882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.888882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.061471in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.061471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.061471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.147765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.147765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.234059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.234059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.406647in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.406647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.406647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.492941in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.492941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.492941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.579235in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.579235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.579235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.751824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.751824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.838118in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.838118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.838118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.924412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.924412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.097000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.097000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.097000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.183294in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.183294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.183294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.269588in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.269588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.269588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.442176in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.442176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.442176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.528471in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.528471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.528471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.614765in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.614765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.614765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.787353in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.787353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.787353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.873647in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.873647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.873647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.959941in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.959941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.959941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.132529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.132529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.218824in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.218824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.218824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.305118in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.305118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.305118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.477706in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.477706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.477706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
% \pgftext[x=0.315487in,y=2.097000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \eta_{\text{LoS}}\) / \(\displaystyle \eta_{\text{OLoS}}\) (dB)}%
\pgftext[x=0.43in,y=2.097000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_{q}^{(bl)}}[p,I]\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886705in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{0.973636in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{0.973636in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{0.886705in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{0.886705in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582159in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.669091in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.669091in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{1.582159in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{1.582159in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277614in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.364545in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.364545in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.277614in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{2.277614in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973068in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{2.973068in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{2.973068in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668523in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.755455in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{3.668523in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{3.668523in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363977in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.450909in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.363977in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.363977in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059432in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.146364in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{5.059432in}{0.671502in}}%
\pgfpathlineto{\pgfqpoint{5.059432in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754886in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.841818in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.841818in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{5.754886in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{5.754886in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450341in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.537273in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.537273in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{6.450341in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{6.450341in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145795in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{7.145795in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{7.145795in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.841250in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.928182in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.928182in}{2.149072in}}%
\pgfpathlineto{\pgfqpoint{7.841250in}{2.149072in}}%
\pgfpathlineto{\pgfqpoint{7.841250in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008409in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.095341in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.095341in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{1.907391in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703864in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.790795in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.790795in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{1.703864in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399318in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.486250in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{2.399318in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{2.399318in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094773in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.181705in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.181705in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790227in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.877159in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{3.790227in}{1.441591in}}%
\pgfpathlineto{\pgfqpoint{3.790227in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485682in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.572614in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.572614in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{2.389172in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181136in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.268068in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.268068in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{5.181136in}{1.003227in}}%
\pgfpathlineto{\pgfqpoint{5.181136in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876591in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.963523in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.963523in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{5.876591in}{1.416001in}}%
\pgfpathlineto{\pgfqpoint{5.876591in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572045in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.658977in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.658977in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{6.572045in}{2.002997in}}%
\pgfpathlineto{\pgfqpoint{6.572045in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.267500in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.354432in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.354432in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{7.267500in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{7.267500in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.962955in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.049886in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.049886in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{7.962955in}{1.395270in}}%
\pgfpathlineto{\pgfqpoint{7.962955in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130114in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.217045in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{1.130114in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{1.130114in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825568in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{1.825568in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521023in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.607955in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{2.521023in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{2.521023in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216477in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.303409in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.303409in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{3.216477in}{2.046577in}}%
\pgfpathlineto{\pgfqpoint{3.216477in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911932in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.998864in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.998864in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.911932in}{1.718727in}}%
\pgfpathlineto{\pgfqpoint{3.911932in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607386in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.694318in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.694318in}{2.679637in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.679637in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302841in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.389773in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{5.302841in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998295in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.085227in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.085227in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{5.998295in}{1.865517in}}%
\pgfpathlineto{\pgfqpoint{5.998295in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693750in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.780682in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.780682in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{6.693750in}{2.243776in}}%
\pgfpathlineto{\pgfqpoint{6.693750in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.389205in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.476136in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{7.389205in}{1.879134in}}%
\pgfpathlineto{\pgfqpoint{7.389205in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084659in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.171591in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.171591in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{8.084659in}{1.411764in}}%
\pgfpathlineto{\pgfqpoint{8.084659in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251818in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.338750in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{1.338750in}{2.270085in}}%
\pgfpathlineto{\pgfqpoint{1.251818in}{2.270085in}}%
\pgfpathlineto{\pgfqpoint{1.251818in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947273in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.034205in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{2.145071in}}%
\pgfpathlineto{\pgfqpoint{1.947273in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642727in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.642727in}{1.516462in}}%
\pgfpathlineto{\pgfqpoint{2.642727in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338182in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.425114in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{3.425114in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{1.940339in}}%
\pgfpathlineto{\pgfqpoint{3.338182in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033636in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.120568in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.120568in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{4.033636in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{4.033636in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729091in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.816023in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{4.816023in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{4.729091in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{4.729091in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424545in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.511477in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{5.511477in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{1.507192in}}%
\pgfpathlineto{\pgfqpoint{5.424545in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.206932in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.206932in}{1.664478in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{1.664478in}}%
\pgfpathlineto{\pgfqpoint{6.120000in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815455in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.902386in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{6.902386in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{6.815455in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{6.815455in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510909in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.597841in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{7.597841in}{1.917069in}}%
\pgfpathlineto{\pgfqpoint{7.510909in}{1.917069in}}%
\pgfpathlineto{\pgfqpoint{7.510909in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.206364in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.293295in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.293295in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{8.206364in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{8.206364in}{0.975176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.630000in}}{\pgfqpoint{7.650000in}{2.934000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755000in}{0.975176in}}%
\pgfpathlineto{\pgfqpoint{8.425000in}{0.975176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531925in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.306053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.306053in}}{\pgfqpoint{8.290000in}{2.356053in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{5.531925in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.481925in}{3.439000in}}{\pgfqpoint{5.481925in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{5.481925in}{2.356053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.481925in}{2.306053in}}{\pgfqpoint{5.531925in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{5.531925in}{2.306053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581925in,y=3.159216in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Number of HMD arrays [q]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825894in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{6.325894in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{6.325894in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{5.825894in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{5.825894in}{2.799417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525894in,y=2.799417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825894in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{6.325894in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{6.325894in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{5.825894in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{5.825894in}{2.452735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525894in,y=2.452735in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135962in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{7.635962in}{2.799417in}}%
\pgfpathlineto{\pgfqpoint{7.635962in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{7.135962in}{2.974417in}}%
\pgfpathlineto{\pgfqpoint{7.135962in}{2.799417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835962in,y=2.799417in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135962in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{7.635962in}{2.452735in}}%
\pgfpathlineto{\pgfqpoint{7.635962in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{7.135962in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{7.135962in}{2.452735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.835962in,y=2.452735in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/blockage_resilience_qq.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.310000in}{7.310000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.310000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.310000in}{7.310000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.310000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.236900in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{7.236900in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195707in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{1.195707in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195707in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195707in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125121in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.125121in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125121in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125121in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054536in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{3.054536in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054536in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054536in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983950in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{3.983950in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983950in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983950in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913364in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.913364in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913364in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.913364in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842779in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{5.842779in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842779in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842779in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772193in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{6.772193in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.772193in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.772193in,y=0.633778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963354in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963354in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428061in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{1.428061in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428061in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660414in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{1.660414in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660414in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892768in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{1.892768in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892768in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357475in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.357475in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357475in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589829in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.589829in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589829in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822182in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822182in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286889in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{3.286889in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286889in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519243in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519243in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751596in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{3.751596in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751596in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216304in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.216304in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216304in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448657in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.448657in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448657in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681011in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{4.681011in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681011in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145718in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{5.145718in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145718in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378071in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{5.378071in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378071in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610425in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{5.610425in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610425in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075132in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{6.075132in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.075132in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.307486in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{6.307486in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.307486in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539839in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{6.539839in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539839in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004546in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.004546in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004546in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236900in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236900in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983950in,y=0.309318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \eta_{LoS}\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{1.195707in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{1.195707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{1.195707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=1.112374in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{2.125121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{2.125121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=2.041788in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{3.054536in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{3.054536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{3.054536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=2.971202in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{3.983950in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{3.983950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{3.983950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=3.900617in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{4.913364in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{4.913364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{4.913364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=4.830031in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{5.842779in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{5.842779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{5.842779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=5.759445in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{6.772193in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{6.772193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{6.772193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413641in, y=6.688860in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{0.731000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{0.731000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.963354in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{0.963354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{0.963354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{1.428061in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{1.428061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{1.428061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{1.660414in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{1.660414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{1.660414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{1.892768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{1.892768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{2.357475in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{2.357475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{2.357475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{2.589829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{2.589829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{2.822182in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{2.822182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{2.822182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{3.286889in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{3.286889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{3.286889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{3.519243in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{3.519243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{3.519243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{3.751596in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{3.751596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{3.751596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{4.216304in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{4.216304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{4.216304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{4.448657in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{4.448657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{4.448657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{4.681011in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{4.681011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{4.681011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{5.145718in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{5.145718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{5.145718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{5.378071in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{5.378071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{5.378071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{5.610425in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{5.610425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{5.610425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{6.075132in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{6.075132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{6.075132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{6.307486in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{6.307486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{6.307486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{6.539839in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{6.539839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{6.539839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{7.004546in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.004546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{7.004546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{7.236900in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731000in}{7.236900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302530in,y=3.983950in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \eta_{OLoS}\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721000in}{4.438657in}}%
\pgfpathlineto{\pgfqpoint{3.529243in}{7.246900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{0.731000in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236900in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{0.731000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731000in}{7.236900in}}%
\pgfpathlineto{\pgfqpoint{7.236900in}{7.236900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181391in}{2.766302in}}%
\pgfpathlineto{\pgfqpoint{6.955063in}{2.766302in}}%
\pgfpathlineto{\pgfqpoint{6.955063in}{3.056857in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{3.056857in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{2.766302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237780in,y=2.911580in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 12.7 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181391in}{-2.512046in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{-2.512046in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{-2.221491in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{-2.221491in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{-2.512046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237780in,y=-2.366769in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8.0 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181391in}{3.991545in}}%
\pgfpathlineto{\pgfqpoint{6.955063in}{3.991545in}}%
\pgfpathlineto{\pgfqpoint{6.955063in}{4.282100in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{4.282100in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{3.991545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237780in,y=4.136823in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10.4 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181391in}{5.055096in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{5.055096in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{5.345651in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{5.345651in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{5.055096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237780in,y=5.200374in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8.6 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181391in}{5.493651in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{5.493651in}}%
\pgfpathlineto{\pgfqpoint{6.857148in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{6.181391in}{5.493651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237780in,y=5.638929in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8.4 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999064in}{5.255725in}}%
\pgfpathlineto{\pgfqpoint{2.944528in}{6.201190in}}%
\pgfpathlineto{\pgfqpoint{2.715886in}{6.429832in}}%
\pgfpathlineto{\pgfqpoint{1.770422in}{5.484367in}}%
\pgfpathlineto{\pgfqpoint{1.999064in}{5.255725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966054in, y=5.366516in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Equality line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705428in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{2.381185in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{2.381185in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{1.705428in}{1.945104in}}%
\pgfpathlineto{\pgfqpoint{1.705428in}{1.654549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043307in,y=1.799826in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6.4 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691850in}{1.979844in}}%
\pgfpathlineto{\pgfqpoint{3.367607in}{1.979844in}}%
\pgfpathlineto{\pgfqpoint{3.367607in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{2.691850in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{2.691850in}{1.979844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029729in,y=2.125121in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6.2 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081323in}{2.305139in}}%
\pgfpathlineto{\pgfqpoint{3.757080in}{2.305139in}}%
\pgfpathlineto{\pgfqpoint{3.757080in}{2.595694in}}%
\pgfpathlineto{\pgfqpoint{3.081323in}{2.595694in}}%
\pgfpathlineto{\pgfqpoint{3.081323in}{2.305139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419202in,y=2.450416in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5.6 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866269in}{0.856000in}}%
\pgfpathlineto{\pgfqpoint{7.101631in}{0.856000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.151631in}{0.856000in}}{\pgfqpoint{7.151631in}{0.906000in}}%
\pgfpathlineto{\pgfqpoint{7.151631in}{1.592265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.151631in}{1.642265in}}{\pgfqpoint{7.101631in}{1.642265in}}%
\pgfpathlineto{\pgfqpoint{0.866269in}{1.642265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816269in}{1.642265in}}{\pgfqpoint{0.816269in}{1.592265in}}%
\pgfpathlineto{\pgfqpoint{0.816269in}{0.906000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816269in}{0.856000in}}{\pgfqpoint{0.866269in}{0.856000in}}%
\pgfpathlineto{\pgfqpoint{0.866269in}{0.856000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681679in,y=1.362481in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Number of HMD arrays [\(\displaystyle q\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916269in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{1.166269in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{1.416269in}{1.090182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166269in}{1.090182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616269in,y=1.002682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.226337in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{2.476337in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{2.726337in}{1.090182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476337in}{1.090182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926337in,y=1.002682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.536406in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{3.786406in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{4.036406in}{1.090182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786406in}{1.090182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236406in,y=1.002682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2\(\displaystyle ^{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{4.931494in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{5.181494in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{5.431494in}{1.090182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181494in}{1.090182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631494in,y=1.002682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.241563in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{6.491563in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{6.741563in}{1.090182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.491563in}{1.090182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.941563in,y=1.002682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721000in}{1.831378in}}%
\pgfpathlineto{\pgfqpoint{0.813272in}{1.868212in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{1.927966in}}%
\pgfpathlineto{\pgfqpoint{0.999397in}{1.954084in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{1.059104in}{2.049250in}}%
\pgfpathlineto{\pgfqpoint{1.235351in}{2.123968in}}%
\pgfpathlineto{\pgfqpoint{1.496240in}{2.142649in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{2.157450in}}%
\pgfpathlineto{\pgfqpoint{1.814098in}{2.270105in}}%
\pgfpathlineto{\pgfqpoint{1.850455in}{2.311074in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{2.341367in}}%
\pgfpathlineto{\pgfqpoint{1.965535in}{2.378654in}}%
\pgfpathlineto{\pgfqpoint{2.202964in}{2.437352in}}%
\pgfpathlineto{\pgfqpoint{2.230343in}{2.506622in}}%
\pgfpathlineto{\pgfqpoint{2.378834in}{2.556390in}}%
\pgfpathlineto{\pgfqpoint{2.616349in}{2.683964in}}%
\pgfpathlineto{\pgfqpoint{4.109488in}{2.766406in}}%
\pgfpathlineto{\pgfqpoint{4.805385in}{2.859153in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{2.911580in}}%
\pgfpathlineto{\pgfqpoint{5.179275in}{3.060888in}}%
\pgfpathlineto{\pgfqpoint{5.218016in}{3.125117in}}%
\pgfpathlineto{\pgfqpoint{5.225352in}{3.149869in}}%
\pgfpathlineto{\pgfqpoint{5.251746in}{3.192408in}}%
\pgfpathlineto{\pgfqpoint{5.287196in}{3.243297in}}%
\pgfpathlineto{\pgfqpoint{5.299847in}{3.272808in}}%
\pgfpathlineto{\pgfqpoint{5.310711in}{3.301003in}}%
\pgfpathlineto{\pgfqpoint{5.334387in}{3.318843in}}%
\pgfpathlineto{\pgfqpoint{5.378558in}{3.353397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-9.034640in}{-7.125907in}}%
\pgfpathcurveto{\pgfqpoint{-9.024553in}{-7.125907in}}{\pgfqpoint{-9.014877in}{-7.121899in}}{\pgfqpoint{-9.007744in}{-7.114766in}}%
\pgfpathcurveto{\pgfqpoint{-9.000612in}{-7.107633in}}{\pgfqpoint{-8.996604in}{-7.097958in}}{\pgfqpoint{-8.996604in}{-7.087871in}}%
\pgfpathcurveto{\pgfqpoint{-8.996604in}{-7.077783in}}{\pgfqpoint{-9.000612in}{-7.068108in}}{\pgfqpoint{-9.007744in}{-7.060975in}}%
\pgfpathcurveto{\pgfqpoint{-9.014877in}{-7.053842in}}{\pgfqpoint{-9.024553in}{-7.049834in}}{\pgfqpoint{-9.034640in}{-7.049834in}}%
\pgfpathcurveto{\pgfqpoint{-9.044728in}{-7.049834in}}{\pgfqpoint{-9.054403in}{-7.053842in}}{\pgfqpoint{-9.061536in}{-7.060975in}}%
\pgfpathcurveto{\pgfqpoint{-9.068669in}{-7.068108in}}{\pgfqpoint{-9.072676in}{-7.077783in}}{\pgfqpoint{-9.072676in}{-7.087871in}}%
\pgfpathcurveto{\pgfqpoint{-9.072676in}{-7.097958in}}{\pgfqpoint{-9.068669in}{-7.107633in}}{\pgfqpoint{-9.061536in}{-7.114766in}}%
\pgfpathcurveto{\pgfqpoint{-9.054403in}{-7.121899in}}{\pgfqpoint{-9.044728in}{-7.125907in}}{\pgfqpoint{-9.034640in}{-7.125907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.144604in}{-6.044756in}}%
\pgfpathcurveto{\pgfqpoint{-7.134516in}{-6.044756in}}{\pgfqpoint{-7.124841in}{-6.040749in}}{\pgfqpoint{-7.117708in}{-6.033616in}}%
\pgfpathcurveto{\pgfqpoint{-7.110575in}{-6.026483in}}{\pgfqpoint{-7.106567in}{-6.016807in}}{\pgfqpoint{-7.106567in}{-6.006720in}}%
\pgfpathcurveto{\pgfqpoint{-7.106567in}{-5.996633in}}{\pgfqpoint{-7.110575in}{-5.986957in}}{\pgfqpoint{-7.117708in}{-5.979824in}}%
\pgfpathcurveto{\pgfqpoint{-7.124841in}{-5.972691in}}{\pgfqpoint{-7.134516in}{-5.968684in}}{\pgfqpoint{-7.144604in}{-5.968684in}}%
\pgfpathcurveto{\pgfqpoint{-7.154691in}{-5.968684in}}{\pgfqpoint{-7.164367in}{-5.972691in}}{\pgfqpoint{-7.171499in}{-5.979824in}}%
\pgfpathcurveto{\pgfqpoint{-7.178632in}{-5.986957in}}{\pgfqpoint{-7.182640in}{-5.996633in}}{\pgfqpoint{-7.182640in}{-6.006720in}}%
\pgfpathcurveto{\pgfqpoint{-7.182640in}{-6.016807in}}{\pgfqpoint{-7.178632in}{-6.026483in}}{\pgfqpoint{-7.171499in}{-6.033616in}}%
\pgfpathcurveto{\pgfqpoint{-7.164367in}{-6.040749in}}{\pgfqpoint{-7.154691in}{-6.044756in}}{\pgfqpoint{-7.144604in}{-6.044756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.696292in}{-5.365364in}}%
\pgfpathcurveto{\pgfqpoint{-6.686205in}{-5.365364in}}{\pgfqpoint{-6.676529in}{-5.361356in}}{\pgfqpoint{-6.669396in}{-5.354224in}}%
\pgfpathcurveto{\pgfqpoint{-6.662264in}{-5.347091in}}{\pgfqpoint{-6.658256in}{-5.337415in}}{\pgfqpoint{-6.658256in}{-5.327328in}}%
\pgfpathcurveto{\pgfqpoint{-6.658256in}{-5.317241in}}{\pgfqpoint{-6.662264in}{-5.307565in}}{\pgfqpoint{-6.669396in}{-5.300432in}}%
\pgfpathcurveto{\pgfqpoint{-6.676529in}{-5.293299in}}{\pgfqpoint{-6.686205in}{-5.289292in}}{\pgfqpoint{-6.696292in}{-5.289292in}}%
\pgfpathcurveto{\pgfqpoint{-6.706379in}{-5.289292in}}{\pgfqpoint{-6.716055in}{-5.293299in}}{\pgfqpoint{-6.723188in}{-5.300432in}}%
\pgfpathcurveto{\pgfqpoint{-6.730321in}{-5.307565in}}{\pgfqpoint{-6.734328in}{-5.317241in}}{\pgfqpoint{-6.734328in}{-5.327328in}}%
\pgfpathcurveto{\pgfqpoint{-6.734328in}{-5.337415in}}{\pgfqpoint{-6.730321in}{-5.347091in}}{\pgfqpoint{-6.723188in}{-5.354224in}}%
\pgfpathcurveto{\pgfqpoint{-6.716055in}{-5.361356in}}{\pgfqpoint{-6.706379in}{-5.365364in}}{\pgfqpoint{-6.696292in}{-5.365364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.318139in}{-2.419391in}}%
\pgfpathcurveto{\pgfqpoint{-5.308052in}{-2.419391in}}{\pgfqpoint{-5.298376in}{-2.415384in}}{\pgfqpoint{-5.291244in}{-2.408251in}}%
\pgfpathcurveto{\pgfqpoint{-5.284111in}{-2.401118in}}{\pgfqpoint{-5.280103in}{-2.391442in}}{\pgfqpoint{-5.280103in}{-2.381355in}}%
\pgfpathcurveto{\pgfqpoint{-5.280103in}{-2.371268in}}{\pgfqpoint{-5.284111in}{-2.361592in}}{\pgfqpoint{-5.291244in}{-2.354459in}}%
\pgfpathcurveto{\pgfqpoint{-5.298376in}{-2.347326in}}{\pgfqpoint{-5.308052in}{-2.343319in}}{\pgfqpoint{-5.318139in}{-2.343319in}}%
\pgfpathcurveto{\pgfqpoint{-5.328227in}{-2.343319in}}{\pgfqpoint{-5.337902in}{-2.347326in}}{\pgfqpoint{-5.345035in}{-2.354459in}}%
\pgfpathcurveto{\pgfqpoint{-5.352168in}{-2.361592in}}{\pgfqpoint{-5.356176in}{-2.371268in}}{\pgfqpoint{-5.356176in}{-2.381355in}}%
\pgfpathcurveto{\pgfqpoint{-5.356176in}{-2.391442in}}{\pgfqpoint{-5.352168in}{-2.401118in}}{\pgfqpoint{-5.345035in}{-2.408251in}}%
\pgfpathcurveto{\pgfqpoint{-5.337902in}{-2.415384in}}{\pgfqpoint{-5.328227in}{-2.419391in}}{\pgfqpoint{-5.318139in}{-2.419391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.428696in}{-0.663218in}}%
\pgfpathcurveto{\pgfqpoint{-3.418609in}{-0.663218in}}{\pgfqpoint{-3.408934in}{-0.659210in}}{\pgfqpoint{-3.401801in}{-0.652077in}}%
\pgfpathcurveto{\pgfqpoint{-3.394668in}{-0.644945in}}{\pgfqpoint{-3.390660in}{-0.635269in}}{\pgfqpoint{-3.390660in}{-0.625182in}}%
\pgfpathcurveto{\pgfqpoint{-3.390660in}{-0.615094in}}{\pgfqpoint{-3.394668in}{-0.605419in}}{\pgfqpoint{-3.401801in}{-0.598286in}}%
\pgfpathcurveto{\pgfqpoint{-3.408934in}{-0.591153in}}{\pgfqpoint{-3.418609in}{-0.587145in}}{\pgfqpoint{-3.428696in}{-0.587145in}}%
\pgfpathcurveto{\pgfqpoint{-3.438784in}{-0.587145in}}{\pgfqpoint{-3.448459in}{-0.591153in}}{\pgfqpoint{-3.455592in}{-0.598286in}}%
\pgfpathcurveto{\pgfqpoint{-3.462725in}{-0.605419in}}{\pgfqpoint{-3.466733in}{-0.615094in}}{\pgfqpoint{-3.466733in}{-0.625182in}}%
\pgfpathcurveto{\pgfqpoint{-3.466733in}{-0.635269in}}{\pgfqpoint{-3.462725in}{-0.644945in}}{\pgfqpoint{-3.455592in}{-0.652077in}}%
\pgfpathcurveto{\pgfqpoint{-3.448459in}{-0.659210in}}{\pgfqpoint{-3.438784in}{-0.663218in}}{\pgfqpoint{-3.428696in}{-0.663218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.259423in}{0.932599in}}%
\pgfpathcurveto{\pgfqpoint{-1.249335in}{0.932599in}}{\pgfqpoint{-1.239660in}{0.936607in}}{\pgfqpoint{-1.232527in}{0.943740in}}%
\pgfpathcurveto{\pgfqpoint{-1.225394in}{0.950873in}}{\pgfqpoint{-1.221386in}{0.960548in}}{\pgfqpoint{-1.221386in}{0.970636in}}%
\pgfpathcurveto{\pgfqpoint{-1.221386in}{0.980723in}}{\pgfqpoint{-1.225394in}{0.990398in}}{\pgfqpoint{-1.232527in}{0.997531in}}%
\pgfpathcurveto{\pgfqpoint{-1.239660in}{1.004664in}}{\pgfqpoint{-1.249335in}{1.008672in}}{\pgfqpoint{-1.259423in}{1.008672in}}%
\pgfpathcurveto{\pgfqpoint{-1.269510in}{1.008672in}}{\pgfqpoint{-1.279186in}{1.004664in}}{\pgfqpoint{-1.286318in}{0.997531in}}%
\pgfpathcurveto{\pgfqpoint{-1.293451in}{0.990398in}}{\pgfqpoint{-1.297459in}{0.980723in}}{\pgfqpoint{-1.297459in}{0.970636in}}%
\pgfpathcurveto{\pgfqpoint{-1.297459in}{0.960548in}}{\pgfqpoint{-1.293451in}{0.950873in}}{\pgfqpoint{-1.286318in}{0.943740in}}%
\pgfpathcurveto{\pgfqpoint{-1.279186in}{0.936607in}}{\pgfqpoint{-1.269510in}{0.932599in}}{\pgfqpoint{-1.259423in}{0.932599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235351in}{2.085932in}}%
\pgfpathcurveto{\pgfqpoint{1.245439in}{2.085932in}}{\pgfqpoint{1.255114in}{2.089939in}}{\pgfqpoint{1.262247in}{2.097072in}}%
\pgfpathcurveto{\pgfqpoint{1.269380in}{2.104205in}}{\pgfqpoint{1.273388in}{2.113881in}}{\pgfqpoint{1.273388in}{2.123968in}}%
\pgfpathcurveto{\pgfqpoint{1.273388in}{2.134055in}}{\pgfqpoint{1.269380in}{2.143731in}}{\pgfqpoint{1.262247in}{2.150864in}}%
\pgfpathcurveto{\pgfqpoint{1.255114in}{2.157996in}}{\pgfqpoint{1.245439in}{2.162004in}}{\pgfqpoint{1.235351in}{2.162004in}}%
\pgfpathcurveto{\pgfqpoint{1.225264in}{2.162004in}}{\pgfqpoint{1.215588in}{2.157996in}}{\pgfqpoint{1.208456in}{2.150864in}}%
\pgfpathcurveto{\pgfqpoint{1.201323in}{2.143731in}}{\pgfqpoint{1.197315in}{2.134055in}}{\pgfqpoint{1.197315in}{2.123968in}}%
\pgfpathcurveto{\pgfqpoint{1.197315in}{2.113881in}}{\pgfqpoint{1.201323in}{2.104205in}}{\pgfqpoint{1.208456in}{2.097072in}}%
\pgfpathcurveto{\pgfqpoint{1.215588in}{2.089939in}}{\pgfqpoint{1.225264in}{2.085932in}}{\pgfqpoint{1.235351in}{2.085932in}}%
\pgfpathlineto{\pgfqpoint{1.235351in}{2.085932in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225352in}{3.111833in}}%
\pgfpathcurveto{\pgfqpoint{5.235439in}{3.111833in}}{\pgfqpoint{5.245115in}{3.115841in}}{\pgfqpoint{5.252247in}{3.122973in}}%
\pgfpathcurveto{\pgfqpoint{5.259380in}{3.130106in}}{\pgfqpoint{5.263388in}{3.139782in}}{\pgfqpoint{5.263388in}{3.149869in}}%
\pgfpathcurveto{\pgfqpoint{5.263388in}{3.159957in}}{\pgfqpoint{5.259380in}{3.169632in}}{\pgfqpoint{5.252247in}{3.176765in}}%
\pgfpathcurveto{\pgfqpoint{5.245115in}{3.183898in}}{\pgfqpoint{5.235439in}{3.187905in}}{\pgfqpoint{5.225352in}{3.187905in}}%
\pgfpathcurveto{\pgfqpoint{5.215264in}{3.187905in}}{\pgfqpoint{5.205589in}{3.183898in}}{\pgfqpoint{5.198456in}{3.176765in}}%
\pgfpathcurveto{\pgfqpoint{5.191323in}{3.169632in}}{\pgfqpoint{5.187315in}{3.159957in}}{\pgfqpoint{5.187315in}{3.149869in}}%
\pgfpathcurveto{\pgfqpoint{5.187315in}{3.139782in}}{\pgfqpoint{5.191323in}{3.130106in}}{\pgfqpoint{5.198456in}{3.122973in}}%
\pgfpathcurveto{\pgfqpoint{5.205589in}{3.115841in}}{\pgfqpoint{5.215264in}{3.111833in}}{\pgfqpoint{5.225352in}{3.111833in}}%
\pgfpathlineto{\pgfqpoint{5.225352in}{3.111833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405632in}{3.384993in}}%
\pgfpathcurveto{\pgfqpoint{5.415719in}{3.384993in}}{\pgfqpoint{5.425394in}{3.389001in}}{\pgfqpoint{5.432527in}{3.396134in}}%
\pgfpathcurveto{\pgfqpoint{5.439660in}{3.403266in}}{\pgfqpoint{5.443668in}{3.412942in}}{\pgfqpoint{5.443668in}{3.423029in}}%
\pgfpathcurveto{\pgfqpoint{5.443668in}{3.433117in}}{\pgfqpoint{5.439660in}{3.442792in}}{\pgfqpoint{5.432527in}{3.449925in}}%
\pgfpathcurveto{\pgfqpoint{5.425394in}{3.457058in}}{\pgfqpoint{5.415719in}{3.461066in}}{\pgfqpoint{5.405632in}{3.461066in}}%
\pgfpathcurveto{\pgfqpoint{5.395544in}{3.461066in}}{\pgfqpoint{5.385869in}{3.457058in}}{\pgfqpoint{5.378736in}{3.449925in}}%
\pgfpathcurveto{\pgfqpoint{5.371603in}{3.442792in}}{\pgfqpoint{5.367595in}{3.433117in}}{\pgfqpoint{5.367595in}{3.423029in}}%
\pgfpathcurveto{\pgfqpoint{5.367595in}{3.412942in}}{\pgfqpoint{5.371603in}{3.403266in}}{\pgfqpoint{5.378736in}{3.396134in}}%
\pgfpathcurveto{\pgfqpoint{5.385869in}{3.389001in}}{\pgfqpoint{5.395544in}{3.384993in}}{\pgfqpoint{5.405632in}{3.384993in}}%
\pgfpathlineto{\pgfqpoint{5.405632in}{3.384993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445081in}{3.530273in}}%
\pgfpathcurveto{\pgfqpoint{5.455169in}{3.530273in}}{\pgfqpoint{5.464844in}{3.534281in}}{\pgfqpoint{5.471977in}{3.541414in}}%
\pgfpathcurveto{\pgfqpoint{5.479110in}{3.548547in}}{\pgfqpoint{5.483118in}{3.558222in}}{\pgfqpoint{5.483118in}{3.568310in}}%
\pgfpathcurveto{\pgfqpoint{5.483118in}{3.578397in}}{\pgfqpoint{5.479110in}{3.588072in}}{\pgfqpoint{5.471977in}{3.595205in}}%
\pgfpathcurveto{\pgfqpoint{5.464844in}{3.602338in}}{\pgfqpoint{5.455169in}{3.606346in}}{\pgfqpoint{5.445081in}{3.606346in}}%
\pgfpathcurveto{\pgfqpoint{5.434994in}{3.606346in}}{\pgfqpoint{5.425318in}{3.602338in}}{\pgfqpoint{5.418186in}{3.595205in}}%
\pgfpathcurveto{\pgfqpoint{5.411053in}{3.588072in}}{\pgfqpoint{5.407045in}{3.578397in}}{\pgfqpoint{5.407045in}{3.568310in}}%
\pgfpathcurveto{\pgfqpoint{5.407045in}{3.558222in}}{\pgfqpoint{5.411053in}{3.548547in}}{\pgfqpoint{5.418186in}{3.541414in}}%
\pgfpathcurveto{\pgfqpoint{5.425318in}{3.534281in}}{\pgfqpoint{5.434994in}{3.530273in}}{\pgfqpoint{5.445081in}{3.530273in}}%
\pgfpathlineto{\pgfqpoint{5.445081in}{3.530273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499591in}{4.422860in}}%
\pgfpathcurveto{\pgfqpoint{5.509678in}{4.422860in}}{\pgfqpoint{5.519354in}{4.426868in}}{\pgfqpoint{5.526487in}{4.434001in}}%
\pgfpathcurveto{\pgfqpoint{5.533620in}{4.441133in}}{\pgfqpoint{5.537627in}{4.450809in}}{\pgfqpoint{5.537627in}{4.460896in}}%
\pgfpathcurveto{\pgfqpoint{5.537627in}{4.470984in}}{\pgfqpoint{5.533620in}{4.480659in}}{\pgfqpoint{5.526487in}{4.487792in}}%
\pgfpathcurveto{\pgfqpoint{5.519354in}{4.494925in}}{\pgfqpoint{5.509678in}{4.498933in}}{\pgfqpoint{5.499591in}{4.498933in}}%
\pgfpathcurveto{\pgfqpoint{5.489504in}{4.498933in}}{\pgfqpoint{5.479828in}{4.494925in}}{\pgfqpoint{5.472695in}{4.487792in}}%
\pgfpathcurveto{\pgfqpoint{5.465562in}{4.480659in}}{\pgfqpoint{5.461555in}{4.470984in}}{\pgfqpoint{5.461555in}{4.460896in}}%
\pgfpathcurveto{\pgfqpoint{5.461555in}{4.450809in}}{\pgfqpoint{5.465562in}{4.441133in}}{\pgfqpoint{5.472695in}{4.434001in}}%
\pgfpathcurveto{\pgfqpoint{5.479828in}{4.426868in}}{\pgfqpoint{5.489504in}{4.422860in}}{\pgfqpoint{5.499591in}{4.422860in}}%
\pgfpathlineto{\pgfqpoint{5.499591in}{4.422860in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.259423in}{0.970636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.259423in}{0.970636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721000in}{2.324674in}}%
\pgfpathlineto{\pgfqpoint{0.739361in}{2.328902in}}%
\pgfpathlineto{\pgfqpoint{0.772491in}{2.348912in}}%
\pgfpathlineto{\pgfqpoint{0.786881in}{2.392859in}}%
\pgfpathlineto{\pgfqpoint{0.817221in}{2.442105in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{2.499928in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{0.926288in}{2.548723in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{2.578142in}}%
\pgfpathlineto{\pgfqpoint{0.996381in}{2.597845in}}%
\pgfpathlineto{\pgfqpoint{1.044155in}{2.631782in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{2.663888in}}%
\pgfpathlineto{\pgfqpoint{1.109796in}{2.697642in}}%
\pgfpathlineto{\pgfqpoint{1.154821in}{2.721331in}}%
\pgfpathlineto{\pgfqpoint{1.187252in}{2.780257in}}%
\pgfpathlineto{\pgfqpoint{1.202609in}{2.848895in}}%
\pgfpathlineto{\pgfqpoint{1.223167in}{2.881587in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{2.925673in}}%
\pgfpathlineto{\pgfqpoint{1.301322in}{2.948456in}}%
\pgfpathlineto{\pgfqpoint{1.345956in}{2.993315in}}%
\pgfpathlineto{\pgfqpoint{1.394076in}{3.047119in}}%
\pgfpathlineto{\pgfqpoint{1.425991in}{3.091190in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{3.128088in}}%
\pgfpathlineto{\pgfqpoint{1.485447in}{3.221544in}}%
\pgfpathlineto{\pgfqpoint{1.525817in}{3.269764in}}%
\pgfpathlineto{\pgfqpoint{1.567914in}{3.343671in}}%
\pgfpathlineto{\pgfqpoint{1.636005in}{3.384100in}}%
\pgfpathlineto{\pgfqpoint{1.693856in}{3.417929in}}%
\pgfpathlineto{\pgfqpoint{1.720617in}{3.479296in}}%
\pgfpathlineto{\pgfqpoint{1.725864in}{3.519977in}}%
\pgfpathlineto{\pgfqpoint{1.750035in}{3.543685in}}%
\pgfpathlineto{\pgfqpoint{1.774282in}{3.567959in}}%
\pgfpathlineto{\pgfqpoint{1.804311in}{3.595948in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.634029in}}%
\pgfpathlineto{\pgfqpoint{1.860309in}{3.681034in}}%
\pgfpathlineto{\pgfqpoint{1.873618in}{3.694692in}}%
\pgfpathlineto{\pgfqpoint{1.908108in}{3.718366in}}%
\pgfpathlineto{\pgfqpoint{1.916420in}{3.751255in}}%
\pgfpathlineto{\pgfqpoint{1.954176in}{3.776261in}}%
\pgfpathlineto{\pgfqpoint{2.012380in}{3.834928in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{3.859083in}}%
\pgfpathlineto{\pgfqpoint{2.203135in}{3.892990in}}%
\pgfpathlineto{\pgfqpoint{2.283783in}{3.945167in}}%
\pgfpathlineto{\pgfqpoint{2.416249in}{3.977120in}}%
\pgfpathlineto{\pgfqpoint{2.562932in}{3.995906in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{4.024579in}}%
\pgfpathlineto{\pgfqpoint{2.630952in}{4.043533in}}%
\pgfpathlineto{\pgfqpoint{2.711139in}{4.107796in}}%
\pgfpathlineto{\pgfqpoint{2.783675in}{4.173116in}}%
\pgfpathlineto{\pgfqpoint{2.855258in}{4.225446in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{4.265317in}}%
\pgfpathlineto{\pgfqpoint{2.987977in}{4.284713in}}%
\pgfpathlineto{\pgfqpoint{3.031509in}{4.317266in}}%
\pgfpathlineto{\pgfqpoint{3.048310in}{4.402738in}}%
\pgfpathlineto{\pgfqpoint{3.127264in}{4.449850in}}%
\pgfpathlineto{\pgfqpoint{3.157903in}{4.490543in}}%
\pgfpathlineto{\pgfqpoint{3.182813in}{4.532172in}}%
\pgfpathlineto{\pgfqpoint{3.294785in}{4.563957in}}%
\pgfpathlineto{\pgfqpoint{3.313265in}{4.587981in}}%
\pgfpathlineto{\pgfqpoint{3.330731in}{4.618462in}}%
\pgfpathlineto{\pgfqpoint{3.351556in}{4.684131in}}%
\pgfpathlineto{\pgfqpoint{3.372576in}{4.711713in}}%
\pgfpathlineto{\pgfqpoint{3.389546in}{4.749419in}}%
\pgfpathlineto{\pgfqpoint{3.424440in}{4.771901in}}%
\pgfpathlineto{\pgfqpoint{3.445810in}{4.802321in}}%
\pgfpathlineto{\pgfqpoint{3.492563in}{4.950455in}}%
\pgfpathlineto{\pgfqpoint{3.514230in}{5.039360in}}%
\pgfpathlineto{\pgfqpoint{3.565430in}{5.117427in}}%
\pgfpathlineto{\pgfqpoint{3.644125in}{5.245278in}}%
\pgfpathlineto{\pgfqpoint{3.709347in}{5.368353in}}%
\pgfpathlineto{\pgfqpoint{3.831427in}{5.439360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.387967in}{-2.404805in}}%
\pgfpathcurveto{\pgfqpoint{-2.377880in}{-2.404805in}}{\pgfqpoint{-2.368204in}{-2.400797in}}{\pgfqpoint{-2.361071in}{-2.393664in}}%
\pgfpathcurveto{\pgfqpoint{-2.353939in}{-2.386532in}}{\pgfqpoint{-2.349931in}{-2.376856in}}{\pgfqpoint{-2.349931in}{-2.366769in}}%
\pgfpathcurveto{\pgfqpoint{-2.349931in}{-2.356681in}}{\pgfqpoint{-2.353939in}{-2.347006in}}{\pgfqpoint{-2.361071in}{-2.339873in}}%
\pgfpathcurveto{\pgfqpoint{-2.368204in}{-2.332740in}}{\pgfqpoint{-2.377880in}{-2.328732in}}{\pgfqpoint{-2.387967in}{-2.328732in}}%
\pgfpathcurveto{\pgfqpoint{-2.398054in}{-2.328732in}}{\pgfqpoint{-2.407730in}{-2.332740in}}{\pgfqpoint{-2.414863in}{-2.339873in}}%
\pgfpathcurveto{\pgfqpoint{-2.421996in}{-2.347006in}}{\pgfqpoint{-2.426003in}{-2.356681in}}{\pgfqpoint{-2.426003in}{-2.366769in}}%
\pgfpathcurveto{\pgfqpoint{-2.426003in}{-2.376856in}}{\pgfqpoint{-2.421996in}{-2.386532in}}{\pgfqpoint{-2.414863in}{-2.393664in}}%
\pgfpathcurveto{\pgfqpoint{-2.407730in}{-2.400797in}}{\pgfqpoint{-2.398054in}{-2.404805in}}{\pgfqpoint{-2.387967in}{-2.404805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.019287in}{0.122677in}}%
\pgfpathcurveto{\pgfqpoint{-1.009199in}{0.122677in}}{\pgfqpoint{-0.999524in}{0.126685in}}{\pgfqpoint{-0.992391in}{0.133818in}}%
\pgfpathcurveto{\pgfqpoint{-0.985258in}{0.140950in}}{\pgfqpoint{-0.981250in}{0.150626in}}{\pgfqpoint{-0.981250in}{0.160713in}}%
\pgfpathcurveto{\pgfqpoint{-0.981250in}{0.170801in}}{\pgfqpoint{-0.985258in}{0.180476in}}{\pgfqpoint{-0.992391in}{0.187609in}}%
\pgfpathcurveto{\pgfqpoint{-0.999524in}{0.194742in}}{\pgfqpoint{-1.009199in}{0.198750in}}{\pgfqpoint{-1.019287in}{0.198750in}}%
\pgfpathcurveto{\pgfqpoint{-1.029374in}{0.198750in}}{\pgfqpoint{-1.039049in}{0.194742in}}{\pgfqpoint{-1.046182in}{0.187609in}}%
\pgfpathcurveto{\pgfqpoint{-1.053315in}{0.180476in}}{\pgfqpoint{-1.057323in}{0.170801in}}{\pgfqpoint{-1.057323in}{0.160713in}}%
\pgfpathcurveto{\pgfqpoint{-1.057323in}{0.150626in}}{\pgfqpoint{-1.053315in}{0.140950in}}{\pgfqpoint{-1.046182in}{0.133818in}}%
\pgfpathcurveto{\pgfqpoint{-1.039049in}{0.126685in}}{\pgfqpoint{-1.029374in}{0.122677in}}{\pgfqpoint{-1.019287in}{0.122677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.777601in}{0.536725in}}%
\pgfpathcurveto{\pgfqpoint{-0.767514in}{0.536725in}}{\pgfqpoint{-0.757838in}{0.540733in}}{\pgfqpoint{-0.750706in}{0.547866in}}%
\pgfpathcurveto{\pgfqpoint{-0.743573in}{0.554999in}}{\pgfqpoint{-0.739565in}{0.564674in}}{\pgfqpoint{-0.739565in}{0.574762in}}%
\pgfpathcurveto{\pgfqpoint{-0.739565in}{0.584849in}}{\pgfqpoint{-0.743573in}{0.594524in}}{\pgfqpoint{-0.750706in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{-0.757838in}{0.608790in}}{\pgfqpoint{-0.767514in}{0.612798in}}{\pgfqpoint{-0.777601in}{0.612798in}}%
\pgfpathcurveto{\pgfqpoint{-0.787689in}{0.612798in}}{\pgfqpoint{-0.797364in}{0.608790in}}{\pgfqpoint{-0.804497in}{0.601657in}}%
\pgfpathcurveto{\pgfqpoint{-0.811630in}{0.594524in}}{\pgfqpoint{-0.815638in}{0.584849in}}{\pgfqpoint{-0.815638in}{0.574762in}}%
\pgfpathcurveto{\pgfqpoint{-0.815638in}{0.564674in}}{\pgfqpoint{-0.811630in}{0.554999in}}{\pgfqpoint{-0.804497in}{0.547866in}}%
\pgfpathcurveto{\pgfqpoint{-0.797364in}{0.540733in}}{\pgfqpoint{-0.787689in}{0.536725in}}{\pgfqpoint{-0.777601in}{0.536725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171343in}{1.412053in}}%
\pgfpathcurveto{\pgfqpoint{-0.161256in}{1.412053in}}{\pgfqpoint{-0.151580in}{1.416060in}}{\pgfqpoint{-0.144447in}{1.423193in}}%
\pgfpathcurveto{\pgfqpoint{-0.137314in}{1.430326in}}{\pgfqpoint{-0.133307in}{1.440002in}}{\pgfqpoint{-0.133307in}{1.450089in}}%
\pgfpathcurveto{\pgfqpoint{-0.133307in}{1.460176in}}{\pgfqpoint{-0.137314in}{1.469852in}}{\pgfqpoint{-0.144447in}{1.476985in}}%
\pgfpathcurveto{\pgfqpoint{-0.151580in}{1.484118in}}{\pgfqpoint{-0.161256in}{1.488125in}}{\pgfqpoint{-0.171343in}{1.488125in}}%
\pgfpathcurveto{\pgfqpoint{-0.181430in}{1.488125in}}{\pgfqpoint{-0.191106in}{1.484118in}}{\pgfqpoint{-0.198239in}{1.476985in}}%
\pgfpathcurveto{\pgfqpoint{-0.205371in}{1.469852in}}{\pgfqpoint{-0.209379in}{1.460176in}}{\pgfqpoint{-0.209379in}{1.450089in}}%
\pgfpathcurveto{\pgfqpoint{-0.209379in}{1.440002in}}{\pgfqpoint{-0.205371in}{1.430326in}}{\pgfqpoint{-0.198239in}{1.423193in}}%
\pgfpathcurveto{\pgfqpoint{-0.191106in}{1.416060in}}{\pgfqpoint{-0.181430in}{1.412053in}}{\pgfqpoint{-0.171343in}{1.412053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537529in}{2.163649in}}%
\pgfpathcurveto{\pgfqpoint{0.547617in}{2.163649in}}{\pgfqpoint{0.557292in}{2.167656in}}{\pgfqpoint{0.564425in}{2.174789in}}%
\pgfpathcurveto{\pgfqpoint{0.571558in}{2.181922in}}{\pgfqpoint{0.575566in}{2.191598in}}{\pgfqpoint{0.575566in}{2.201685in}}%
\pgfpathcurveto{\pgfqpoint{0.575566in}{2.211772in}}{\pgfqpoint{0.571558in}{2.221448in}}{\pgfqpoint{0.564425in}{2.228581in}}%
\pgfpathcurveto{\pgfqpoint{0.557292in}{2.235713in}}{\pgfqpoint{0.547617in}{2.239721in}}{\pgfqpoint{0.537529in}{2.239721in}}%
\pgfpathcurveto{\pgfqpoint{0.527442in}{2.239721in}}{\pgfqpoint{0.517766in}{2.235713in}}{\pgfqpoint{0.510634in}{2.228581in}}%
\pgfpathcurveto{\pgfqpoint{0.503501in}{2.221448in}}{\pgfqpoint{0.499493in}{2.211772in}}{\pgfqpoint{0.499493in}{2.201685in}}%
\pgfpathcurveto{\pgfqpoint{0.499493in}{2.191598in}}{\pgfqpoint{0.503501in}{2.181922in}}{\pgfqpoint{0.510634in}{2.174789in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{2.167656in}}{\pgfqpoint{0.527442in}{2.163649in}}{\pgfqpoint{0.537529in}{2.163649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485447in}{3.183508in}}%
\pgfpathcurveto{\pgfqpoint{1.495534in}{3.183508in}}{\pgfqpoint{1.505210in}{3.187516in}}{\pgfqpoint{1.512343in}{3.194649in}}%
\pgfpathcurveto{\pgfqpoint{1.519475in}{3.201781in}}{\pgfqpoint{1.523483in}{3.211457in}}{\pgfqpoint{1.523483in}{3.221544in}}%
\pgfpathcurveto{\pgfqpoint{1.523483in}{3.231632in}}{\pgfqpoint{1.519475in}{3.241307in}}{\pgfqpoint{1.512343in}{3.248440in}}%
\pgfpathcurveto{\pgfqpoint{1.505210in}{3.255573in}}{\pgfqpoint{1.495534in}{3.259581in}}{\pgfqpoint{1.485447in}{3.259581in}}%
\pgfpathcurveto{\pgfqpoint{1.475359in}{3.259581in}}{\pgfqpoint{1.465684in}{3.255573in}}{\pgfqpoint{1.458551in}{3.248440in}}%
\pgfpathcurveto{\pgfqpoint{1.451418in}{3.241307in}}{\pgfqpoint{1.447411in}{3.231632in}}{\pgfqpoint{1.447411in}{3.221544in}}%
\pgfpathcurveto{\pgfqpoint{1.447411in}{3.211457in}}{\pgfqpoint{1.451418in}{3.201781in}}{\pgfqpoint{1.458551in}{3.194649in}}%
\pgfpathcurveto{\pgfqpoint{1.465684in}{3.187516in}}{\pgfqpoint{1.475359in}{3.183508in}}{\pgfqpoint{1.485447in}{3.183508in}}%
\pgfpathlineto{\pgfqpoint{1.485447in}{3.183508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783675in}{4.135079in}}%
\pgfpathcurveto{\pgfqpoint{2.793762in}{4.135079in}}{\pgfqpoint{2.803438in}{4.139087in}}{\pgfqpoint{2.810571in}{4.146220in}}%
\pgfpathcurveto{\pgfqpoint{2.817703in}{4.153353in}}{\pgfqpoint{2.821711in}{4.163028in}}{\pgfqpoint{2.821711in}{4.173116in}}%
\pgfpathcurveto{\pgfqpoint{2.821711in}{4.183203in}}{\pgfqpoint{2.817703in}{4.192879in}}{\pgfqpoint{2.810571in}{4.200011in}}%
\pgfpathcurveto{\pgfqpoint{2.803438in}{4.207144in}}{\pgfqpoint{2.793762in}{4.211152in}}{\pgfqpoint{2.783675in}{4.211152in}}%
\pgfpathcurveto{\pgfqpoint{2.773588in}{4.211152in}}{\pgfqpoint{2.763912in}{4.207144in}}{\pgfqpoint{2.756779in}{4.200011in}}%
\pgfpathcurveto{\pgfqpoint{2.749646in}{4.192879in}}{\pgfqpoint{2.745639in}{4.183203in}}{\pgfqpoint{2.745639in}{4.173116in}}%
\pgfpathcurveto{\pgfqpoint{2.745639in}{4.163028in}}{\pgfqpoint{2.749646in}{4.153353in}}{\pgfqpoint{2.756779in}{4.146220in}}%
\pgfpathcurveto{\pgfqpoint{2.763912in}{4.139087in}}{\pgfqpoint{2.773588in}{4.135079in}}{\pgfqpoint{2.783675in}{4.135079in}}%
\pgfpathlineto{\pgfqpoint{2.783675in}{4.135079in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445810in}{4.764285in}}%
\pgfpathcurveto{\pgfqpoint{3.455897in}{4.764285in}}{\pgfqpoint{3.465573in}{4.768293in}}{\pgfqpoint{3.472706in}{4.775425in}}%
\pgfpathcurveto{\pgfqpoint{3.479839in}{4.782558in}}{\pgfqpoint{3.483846in}{4.792234in}}{\pgfqpoint{3.483846in}{4.802321in}}%
\pgfpathcurveto{\pgfqpoint{3.483846in}{4.812408in}}{\pgfqpoint{3.479839in}{4.822084in}}{\pgfqpoint{3.472706in}{4.829217in}}%
\pgfpathcurveto{\pgfqpoint{3.465573in}{4.836350in}}{\pgfqpoint{3.455897in}{4.840357in}}{\pgfqpoint{3.445810in}{4.840357in}}%
\pgfpathcurveto{\pgfqpoint{3.435723in}{4.840357in}}{\pgfqpoint{3.426047in}{4.836350in}}{\pgfqpoint{3.418914in}{4.829217in}}%
\pgfpathcurveto{\pgfqpoint{3.411781in}{4.822084in}}{\pgfqpoint{3.407774in}{4.812408in}}{\pgfqpoint{3.407774in}{4.802321in}}%
\pgfpathcurveto{\pgfqpoint{3.407774in}{4.792234in}}{\pgfqpoint{3.411781in}{4.782558in}}{\pgfqpoint{3.418914in}{4.775425in}}%
\pgfpathcurveto{\pgfqpoint{3.426047in}{4.768293in}}{\pgfqpoint{3.435723in}{4.764285in}}{\pgfqpoint{3.445810in}{4.764285in}}%
\pgfpathlineto{\pgfqpoint{3.445810in}{4.764285in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988251in}{5.470323in}}%
\pgfpathcurveto{\pgfqpoint{3.998338in}{5.470323in}}{\pgfqpoint{4.008013in}{5.474330in}}{\pgfqpoint{4.015146in}{5.481463in}}%
\pgfpathcurveto{\pgfqpoint{4.022279in}{5.488596in}}{\pgfqpoint{4.026287in}{5.498272in}}{\pgfqpoint{4.026287in}{5.508359in}}%
\pgfpathcurveto{\pgfqpoint{4.026287in}{5.518446in}}{\pgfqpoint{4.022279in}{5.528122in}}{\pgfqpoint{4.015146in}{5.535255in}}%
\pgfpathcurveto{\pgfqpoint{4.008013in}{5.542387in}}{\pgfqpoint{3.998338in}{5.546395in}}{\pgfqpoint{3.988251in}{5.546395in}}%
\pgfpathcurveto{\pgfqpoint{3.978163in}{5.546395in}}{\pgfqpoint{3.968488in}{5.542387in}}{\pgfqpoint{3.961355in}{5.535255in}}%
\pgfpathcurveto{\pgfqpoint{3.954222in}{5.528122in}}{\pgfqpoint{3.950214in}{5.518446in}}{\pgfqpoint{3.950214in}{5.508359in}}%
\pgfpathcurveto{\pgfqpoint{3.950214in}{5.498272in}}{\pgfqpoint{3.954222in}{5.488596in}}{\pgfqpoint{3.961355in}{5.481463in}}%
\pgfpathcurveto{\pgfqpoint{3.968488in}{5.474330in}}{\pgfqpoint{3.978163in}{5.470323in}}{\pgfqpoint{3.988251in}{5.470323in}}%
\pgfpathlineto{\pgfqpoint{3.988251in}{5.470323in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253952in}{5.529791in}}%
\pgfpathcurveto{\pgfqpoint{4.264039in}{5.529791in}}{\pgfqpoint{4.273715in}{5.533799in}}{\pgfqpoint{4.280848in}{5.540932in}}%
\pgfpathcurveto{\pgfqpoint{4.287980in}{5.548065in}}{\pgfqpoint{4.291988in}{5.557740in}}{\pgfqpoint{4.291988in}{5.567828in}}%
\pgfpathcurveto{\pgfqpoint{4.291988in}{5.577915in}}{\pgfqpoint{4.287980in}{5.587590in}}{\pgfqpoint{4.280848in}{5.594723in}}%
\pgfpathcurveto{\pgfqpoint{4.273715in}{5.601856in}}{\pgfqpoint{4.264039in}{5.605864in}}{\pgfqpoint{4.253952in}{5.605864in}}%
\pgfpathcurveto{\pgfqpoint{4.243865in}{5.605864in}}{\pgfqpoint{4.234189in}{5.601856in}}{\pgfqpoint{4.227056in}{5.594723in}}%
\pgfpathcurveto{\pgfqpoint{4.219923in}{5.587590in}}{\pgfqpoint{4.215916in}{5.577915in}}{\pgfqpoint{4.215916in}{5.567828in}}%
\pgfpathcurveto{\pgfqpoint{4.215916in}{5.557740in}}{\pgfqpoint{4.219923in}{5.548065in}}{\pgfqpoint{4.227056in}{5.540932in}}%
\pgfpathcurveto{\pgfqpoint{4.234189in}{5.533799in}}{\pgfqpoint{4.243865in}{5.529791in}}{\pgfqpoint{4.253952in}{5.529791in}}%
\pgfpathlineto{\pgfqpoint{4.253952in}{5.529791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932769in}{5.743640in}}%
\pgfpathcurveto{\pgfqpoint{4.942856in}{5.743640in}}{\pgfqpoint{4.952531in}{5.747647in}}{\pgfqpoint{4.959664in}{5.754780in}}%
\pgfpathcurveto{\pgfqpoint{4.966797in}{5.761913in}}{\pgfqpoint{4.970805in}{5.771589in}}{\pgfqpoint{4.970805in}{5.781676in}}%
\pgfpathcurveto{\pgfqpoint{4.970805in}{5.791763in}}{\pgfqpoint{4.966797in}{5.801439in}}{\pgfqpoint{4.959664in}{5.808572in}}%
\pgfpathcurveto{\pgfqpoint{4.952531in}{5.815704in}}{\pgfqpoint{4.942856in}{5.819712in}}{\pgfqpoint{4.932769in}{5.819712in}}%
\pgfpathcurveto{\pgfqpoint{4.922681in}{5.819712in}}{\pgfqpoint{4.913006in}{5.815704in}}{\pgfqpoint{4.905873in}{5.808572in}}%
\pgfpathcurveto{\pgfqpoint{4.898740in}{5.801439in}}{\pgfqpoint{4.894732in}{5.791763in}}{\pgfqpoint{4.894732in}{5.781676in}}%
\pgfpathcurveto{\pgfqpoint{4.894732in}{5.771589in}}{\pgfqpoint{4.898740in}{5.761913in}}{\pgfqpoint{4.905873in}{5.754780in}}%
\pgfpathcurveto{\pgfqpoint{4.913006in}{5.747647in}}{\pgfqpoint{4.922681in}{5.743640in}}{\pgfqpoint{4.932769in}{5.743640in}}%
\pgfpathlineto{\pgfqpoint{4.932769in}{5.743640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485447in}{3.221544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485447in}{3.221544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721000in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{0.763225in}{2.020574in}}%
\pgfpathlineto{\pgfqpoint{0.793766in}{2.077875in}}%
\pgfpathlineto{\pgfqpoint{0.859328in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{0.886351in}{2.155264in}}%
\pgfpathlineto{\pgfqpoint{0.929853in}{2.190199in}}%
\pgfpathlineto{\pgfqpoint{0.988622in}{2.207578in}}%
\pgfpathlineto{\pgfqpoint{1.009867in}{2.223030in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{2.242725in}}%
\pgfpathlineto{\pgfqpoint{1.075422in}{2.275003in}}%
\pgfpathlineto{\pgfqpoint{1.145470in}{2.323125in}}%
\pgfpathlineto{\pgfqpoint{1.174610in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.369910in}}%
\pgfpathlineto{\pgfqpoint{1.244390in}{2.396156in}}%
\pgfpathlineto{\pgfqpoint{1.281028in}{2.458236in}}%
\pgfpathlineto{\pgfqpoint{1.308268in}{2.479096in}}%
\pgfpathlineto{\pgfqpoint{1.334007in}{2.509848in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{2.551313in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{2.563449in}}%
\pgfpathlineto{\pgfqpoint{1.483731in}{2.579210in}}%
\pgfpathlineto{\pgfqpoint{1.542512in}{2.593871in}}%
\pgfpathlineto{\pgfqpoint{1.564972in}{2.620020in}}%
\pgfpathlineto{\pgfqpoint{1.637705in}{2.638034in}}%
\pgfpathlineto{\pgfqpoint{1.662117in}{2.657418in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{2.668269in}}%
\pgfpathlineto{\pgfqpoint{1.720953in}{2.677511in}}%
\pgfpathlineto{\pgfqpoint{1.753434in}{2.694179in}}%
\pgfpathlineto{\pgfqpoint{1.781546in}{2.723385in}}%
\pgfpathlineto{\pgfqpoint{1.818699in}{2.756099in}}%
\pgfpathlineto{\pgfqpoint{1.846771in}{2.767076in}}%
\pgfpathlineto{\pgfqpoint{1.898150in}{2.772202in}}%
\pgfpathlineto{\pgfqpoint{1.959062in}{2.777071in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{2.792733in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{2.809176in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{2.844358in}}%
\pgfpathlineto{\pgfqpoint{2.141324in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{2.199140in}{2.917717in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{2.933706in}}%
\pgfpathlineto{\pgfqpoint{2.292659in}{2.964127in}}%
\pgfpathlineto{\pgfqpoint{2.335595in}{2.985701in}}%
\pgfpathlineto{\pgfqpoint{2.421763in}{3.007004in}}%
\pgfpathlineto{\pgfqpoint{2.480438in}{3.048306in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{3.063498in}}%
\pgfpathlineto{\pgfqpoint{2.567413in}{3.077531in}}%
\pgfpathlineto{\pgfqpoint{2.611681in}{3.110737in}}%
\pgfpathlineto{\pgfqpoint{2.653421in}{3.139325in}}%
\pgfpathlineto{\pgfqpoint{2.700993in}{3.154189in}}%
\pgfpathlineto{\pgfqpoint{2.769285in}{3.167427in}}%
\pgfpathlineto{\pgfqpoint{2.806074in}{3.207366in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{2.894582in}{3.269560in}}%
\pgfpathlineto{\pgfqpoint{2.986993in}{3.284710in}}%
\pgfpathlineto{\pgfqpoint{3.093604in}{3.330197in}}%
\pgfpathlineto{\pgfqpoint{3.303548in}{3.357497in}}%
\pgfpathlineto{\pgfqpoint{3.474853in}{3.400331in}}%
\pgfpathlineto{\pgfqpoint{3.559860in}{3.421520in}}%
\pgfpathlineto{\pgfqpoint{3.588057in}{3.443993in}}%
\pgfpathlineto{\pgfqpoint{3.686458in}{3.465159in}}%
\pgfpathlineto{\pgfqpoint{3.790954in}{3.532069in}}%
\pgfpathlineto{\pgfqpoint{3.837723in}{3.582836in}}%
\pgfpathlineto{\pgfqpoint{3.875401in}{3.631416in}}%
\pgfpathlineto{\pgfqpoint{3.888147in}{3.657130in}}%
\pgfpathlineto{\pgfqpoint{3.943886in}{3.692808in}}%
\pgfpathlineto{\pgfqpoint{3.993707in}{3.723413in}}%
\pgfpathlineto{\pgfqpoint{4.053475in}{3.762250in}}%
\pgfpathlineto{\pgfqpoint{4.107203in}{3.786767in}}%
\pgfpathlineto{\pgfqpoint{4.199297in}{3.841667in}}%
\pgfpathlineto{\pgfqpoint{4.253653in}{3.892987in}}%
\pgfpathlineto{\pgfqpoint{4.348271in}{3.957319in}}%
\pgfpathlineto{\pgfqpoint{4.374307in}{4.025374in}}%
\pgfpathlineto{\pgfqpoint{4.962752in}{4.058254in}}%
\pgfpathlineto{\pgfqpoint{5.190785in}{4.094102in}}%
\pgfpathlineto{\pgfqpoint{5.253788in}{4.136823in}}%
\pgfpathlineto{\pgfqpoint{5.283927in}{4.180766in}}%
\pgfpathlineto{\pgfqpoint{5.301713in}{4.224940in}}%
\pgfpathlineto{\pgfqpoint{5.331404in}{4.255340in}}%
\pgfpathlineto{\pgfqpoint{5.348825in}{4.296068in}}%
\pgfpathlineto{\pgfqpoint{5.354496in}{4.327924in}}%
\pgfpathlineto{\pgfqpoint{5.377665in}{4.421079in}}%
\pgfpathlineto{\pgfqpoint{5.392256in}{4.450918in}}%
\pgfpathlineto{\pgfqpoint{5.450161in}{4.560567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047001in}{2.280762in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{2.204689in}}%
\pgfpathlineto{\pgfqpoint{1.085037in}{2.204689in}}%
\pgfpathlineto{\pgfqpoint{1.047001in}{2.280762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043307in}{2.847212in}}%
\pgfpathlineto{\pgfqpoint{2.005271in}{2.771139in}}%
\pgfpathlineto{\pgfqpoint{2.081343in}{2.771139in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{2.847212in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790954in}{3.570105in}}%
\pgfpathlineto{\pgfqpoint{3.752918in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{3.828991in}{3.494032in}}%
\pgfpathlineto{\pgfqpoint{3.790954in}{3.570105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.301713in}{4.262977in}}%
\pgfpathlineto{\pgfqpoint{5.263676in}{4.186904in}}%
\pgfpathlineto{\pgfqpoint{5.339749in}{4.186904in}}%
\pgfpathlineto{\pgfqpoint{5.301713in}{4.262977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488648in}{4.683045in}}%
\pgfpathlineto{\pgfqpoint{5.450612in}{4.606972in}}%
\pgfpathlineto{\pgfqpoint{5.526685in}{4.606972in}}%
\pgfpathlineto{\pgfqpoint{5.488648in}{4.683045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530068in}{5.105935in}}%
\pgfpathlineto{\pgfqpoint{5.492031in}{5.029862in}}%
\pgfpathlineto{\pgfqpoint{5.568104in}{5.029862in}}%
\pgfpathlineto{\pgfqpoint{5.530068in}{5.105935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578038in}{5.397960in}}%
\pgfpathlineto{\pgfqpoint{5.540001in}{5.321888in}}%
\pgfpathlineto{\pgfqpoint{5.616074in}{5.321888in}}%
\pgfpathlineto{\pgfqpoint{5.578038in}{5.397960in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathlineto{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043307in}{2.809176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathlineto{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043307in}{2.809176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.959753in}{2.170740in}}%
\pgfpathlineto{\pgfqpoint{1.070916in}{2.312518in}}%
\pgfpathlineto{\pgfqpoint{1.163004in}{2.416950in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{2.474615in}}%
\pgfpathlineto{\pgfqpoint{1.288930in}{2.538370in}}%
\pgfpathlineto{\pgfqpoint{1.377812in}{2.651732in}}%
\pgfpathlineto{\pgfqpoint{1.407517in}{2.696119in}}%
\pgfpathlineto{\pgfqpoint{1.428964in}{2.722053in}}%
\pgfpathlineto{\pgfqpoint{1.447224in}{2.764612in}}%
\pgfpathlineto{\pgfqpoint{1.471461in}{2.783638in}}%
\pgfpathlineto{\pgfqpoint{1.508517in}{2.803475in}}%
\pgfpathlineto{\pgfqpoint{1.529680in}{2.841854in}}%
\pgfpathlineto{\pgfqpoint{1.568812in}{2.882815in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{2.907311in}}%
\pgfpathlineto{\pgfqpoint{1.655558in}{2.951760in}}%
\pgfpathlineto{\pgfqpoint{1.678615in}{2.992729in}}%
\pgfpathlineto{\pgfqpoint{1.700671in}{3.054814in}}%
\pgfpathlineto{\pgfqpoint{1.757871in}{3.086353in}}%
\pgfpathlineto{\pgfqpoint{1.782560in}{3.107566in}}%
\pgfpathlineto{\pgfqpoint{1.831936in}{3.164596in}}%
\pgfpathlineto{\pgfqpoint{1.889907in}{3.204327in}}%
\pgfpathlineto{\pgfqpoint{1.939369in}{3.227140in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{3.267158in}}%
\pgfpathlineto{\pgfqpoint{2.012511in}{3.300994in}}%
\pgfpathlineto{\pgfqpoint{2.075442in}{3.324798in}}%
\pgfpathlineto{\pgfqpoint{2.117949in}{3.342035in}}%
\pgfpathlineto{\pgfqpoint{2.145516in}{3.365572in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{3.407019in}}%
\pgfpathlineto{\pgfqpoint{2.221900in}{3.430290in}}%
\pgfpathlineto{\pgfqpoint{2.323208in}{3.450505in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{3.487386in}}%
\pgfpathlineto{\pgfqpoint{2.378052in}{3.513697in}}%
\pgfpathlineto{\pgfqpoint{2.407938in}{3.529033in}}%
\pgfpathlineto{\pgfqpoint{2.429680in}{3.541250in}}%
\pgfpathlineto{\pgfqpoint{2.449810in}{3.570838in}}%
\pgfpathlineto{\pgfqpoint{2.464581in}{3.589079in}}%
\pgfpathlineto{\pgfqpoint{2.488951in}{3.605431in}}%
\pgfpathlineto{\pgfqpoint{2.540770in}{3.616094in}}%
\pgfpathlineto{\pgfqpoint{2.558505in}{3.643671in}}%
\pgfpathlineto{\pgfqpoint{2.648972in}{3.671128in}}%
\pgfpathlineto{\pgfqpoint{2.731609in}{3.682003in}}%
\pgfpathlineto{\pgfqpoint{2.745740in}{3.707418in}}%
\pgfpathlineto{\pgfqpoint{2.797965in}{3.727942in}}%
\pgfpathlineto{\pgfqpoint{2.809514in}{3.778651in}}%
\pgfpathlineto{\pgfqpoint{2.843306in}{3.786499in}}%
\pgfpathlineto{\pgfqpoint{2.897560in}{3.793924in}}%
\pgfpathlineto{\pgfqpoint{2.945640in}{3.832864in}}%
\pgfpathlineto{\pgfqpoint{3.029729in}{3.847692in}}%
\pgfpathlineto{\pgfqpoint{3.090998in}{3.889991in}}%
\pgfpathlineto{\pgfqpoint{3.126464in}{3.932054in}}%
\pgfpathlineto{\pgfqpoint{3.169286in}{3.990634in}}%
\pgfpathlineto{\pgfqpoint{3.191220in}{4.021157in}}%
\pgfpathlineto{\pgfqpoint{3.219579in}{4.055033in}}%
\pgfpathlineto{\pgfqpoint{3.266595in}{4.066996in}}%
\pgfpathlineto{\pgfqpoint{3.324724in}{4.117757in}}%
\pgfpathlineto{\pgfqpoint{3.362681in}{4.153280in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{4.221381in}}%
\pgfpathlineto{\pgfqpoint{3.438670in}{4.242911in}}%
\pgfpathlineto{\pgfqpoint{3.463231in}{4.270332in}}%
\pgfpathlineto{\pgfqpoint{3.540334in}{4.306685in}}%
\pgfpathlineto{\pgfqpoint{3.572583in}{4.331769in}}%
\pgfpathlineto{\pgfqpoint{3.591283in}{4.400938in}}%
\pgfpathlineto{\pgfqpoint{3.636240in}{4.423587in}}%
\pgfpathlineto{\pgfqpoint{3.662770in}{4.462206in}}%
\pgfpathlineto{\pgfqpoint{3.699065in}{4.515324in}}%
\pgfpathlineto{\pgfqpoint{3.730330in}{4.533996in}}%
\pgfpathlineto{\pgfqpoint{3.772229in}{4.578523in}}%
\pgfpathlineto{\pgfqpoint{3.822782in}{4.607959in}}%
\pgfpathlineto{\pgfqpoint{3.887852in}{4.648582in}}%
\pgfpathlineto{\pgfqpoint{3.959303in}{4.659688in}}%
\pgfpathlineto{\pgfqpoint{4.196616in}{4.692811in}}%
\pgfpathlineto{\pgfqpoint{4.355322in}{4.730486in}}%
\pgfpathlineto{\pgfqpoint{4.466671in}{4.754782in}}%
\pgfpathlineto{\pgfqpoint{4.576430in}{4.778730in}}%
\pgfpathlineto{\pgfqpoint{4.604098in}{4.813369in}}%
\pgfpathlineto{\pgfqpoint{4.672320in}{4.833896in}}%
\pgfpathlineto{\pgfqpoint{4.790341in}{4.877729in}}%
\pgfpathlineto{\pgfqpoint{4.839635in}{4.894172in}}%
\pgfpathlineto{\pgfqpoint{4.972823in}{4.930429in}}%
\pgfpathlineto{\pgfqpoint{5.101586in}{4.953852in}}%
\pgfpathlineto{\pgfqpoint{5.116699in}{4.974999in}}%
\pgfpathlineto{\pgfqpoint{5.134148in}{5.007730in}}%
\pgfpathlineto{\pgfqpoint{5.149632in}{5.031880in}}%
\pgfpathlineto{\pgfqpoint{5.169701in}{5.098335in}}%
\pgfpathlineto{\pgfqpoint{5.215156in}{5.126397in}}%
\pgfpathlineto{\pgfqpoint{5.385569in}{5.149496in}}%
\pgfpathlineto{\pgfqpoint{5.454038in}{5.175134in}}%
\pgfpathlineto{\pgfqpoint{5.480368in}{5.200374in}}%
\pgfpathlineto{\pgfqpoint{5.491702in}{5.251168in}}%
\pgfpathlineto{\pgfqpoint{5.511016in}{5.293832in}}%
\pgfpathlineto{\pgfqpoint{5.523214in}{5.355767in}}%
\pgfpathlineto{\pgfqpoint{5.544568in}{5.408202in}}%
\pgfpathlineto{\pgfqpoint{5.561739in}{5.484084in}}%
\pgfpathlineto{\pgfqpoint{5.577611in}{5.506282in}}%
\pgfpathlineto{\pgfqpoint{5.592489in}{5.559746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.341458in}{1.156559in}}%
\pgfpathcurveto{\pgfqpoint{-0.331370in}{1.156559in}}{\pgfqpoint{-0.321695in}{1.160567in}}{\pgfqpoint{-0.314562in}{1.167699in}}%
\pgfpathcurveto{\pgfqpoint{-0.307429in}{1.174832in}}{\pgfqpoint{-0.303422in}{1.184508in}}{\pgfqpoint{-0.303422in}{1.194595in}}%
\pgfpathcurveto{\pgfqpoint{-0.303422in}{1.204682in}}{\pgfqpoint{-0.307429in}{1.214358in}}{\pgfqpoint{-0.314562in}{1.221491in}}%
\pgfpathcurveto{\pgfqpoint{-0.321695in}{1.228624in}}{\pgfqpoint{-0.331370in}{1.232631in}}{\pgfqpoint{-0.341458in}{1.232631in}}%
\pgfpathcurveto{\pgfqpoint{-0.351545in}{1.232631in}}{\pgfqpoint{-0.361221in}{1.228624in}}{\pgfqpoint{-0.368354in}{1.221491in}}%
\pgfpathcurveto{\pgfqpoint{-0.375486in}{1.214358in}}{\pgfqpoint{-0.379494in}{1.204682in}}{\pgfqpoint{-0.379494in}{1.194595in}}%
\pgfpathcurveto{\pgfqpoint{-0.379494in}{1.184508in}}{\pgfqpoint{-0.375486in}{1.174832in}}{\pgfqpoint{-0.368354in}{1.167699in}}%
\pgfpathcurveto{\pgfqpoint{-0.361221in}{1.160567in}}{\pgfqpoint{-0.351545in}{1.156559in}}{\pgfqpoint{-0.341458in}{1.156559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236616in}{1.735387in}}%
\pgfpathcurveto{\pgfqpoint{0.246704in}{1.735387in}}{\pgfqpoint{0.256379in}{1.739395in}}{\pgfqpoint{0.263512in}{1.746528in}}%
\pgfpathcurveto{\pgfqpoint{0.270645in}{1.753661in}}{\pgfqpoint{0.274652in}{1.763336in}}{\pgfqpoint{0.274652in}{1.773424in}}%
\pgfpathcurveto{\pgfqpoint{0.274652in}{1.783511in}}{\pgfqpoint{0.270645in}{1.793187in}}{\pgfqpoint{0.263512in}{1.800319in}}%
\pgfpathcurveto{\pgfqpoint{0.256379in}{1.807452in}}{\pgfqpoint{0.246704in}{1.811460in}}{\pgfqpoint{0.236616in}{1.811460in}}%
\pgfpathcurveto{\pgfqpoint{0.226529in}{1.811460in}}{\pgfqpoint{0.216853in}{1.807452in}}{\pgfqpoint{0.209720in}{1.800319in}}%
\pgfpathcurveto{\pgfqpoint{0.202588in}{1.793187in}}{\pgfqpoint{0.198580in}{1.783511in}}{\pgfqpoint{0.198580in}{1.773424in}}%
\pgfpathcurveto{\pgfqpoint{0.198580in}{1.763336in}}{\pgfqpoint{0.202588in}{1.753661in}}{\pgfqpoint{0.209720in}{1.746528in}}%
\pgfpathcurveto{\pgfqpoint{0.216853in}{1.739395in}}{\pgfqpoint{0.226529in}{1.735387in}}{\pgfqpoint{0.236616in}{1.735387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606900in}{1.935153in}}%
\pgfpathcurveto{\pgfqpoint{0.616988in}{1.935153in}}{\pgfqpoint{0.626663in}{1.939161in}}{\pgfqpoint{0.633796in}{1.946294in}}%
\pgfpathcurveto{\pgfqpoint{0.640929in}{1.953426in}}{\pgfqpoint{0.644937in}{1.963102in}}{\pgfqpoint{0.644937in}{1.973189in}}%
\pgfpathcurveto{\pgfqpoint{0.644937in}{1.983277in}}{\pgfqpoint{0.640929in}{1.992952in}}{\pgfqpoint{0.633796in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{0.626663in}{2.007218in}}{\pgfqpoint{0.616988in}{2.011226in}}{\pgfqpoint{0.606900in}{2.011226in}}%
\pgfpathcurveto{\pgfqpoint{0.596813in}{2.011226in}}{\pgfqpoint{0.587137in}{2.007218in}}{\pgfqpoint{0.580005in}{2.000085in}}%
\pgfpathcurveto{\pgfqpoint{0.572872in}{1.992952in}}{\pgfqpoint{0.568864in}{1.983277in}}{\pgfqpoint{0.568864in}{1.973189in}}%
\pgfpathcurveto{\pgfqpoint{0.568864in}{1.963102in}}{\pgfqpoint{0.572872in}{1.953426in}}{\pgfqpoint{0.580005in}{1.946294in}}%
\pgfpathcurveto{\pgfqpoint{0.587137in}{1.939161in}}{\pgfqpoint{0.596813in}{1.935153in}}{\pgfqpoint{0.606900in}{1.935153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407517in}{2.658083in}}%
\pgfpathcurveto{\pgfqpoint{1.417604in}{2.658083in}}{\pgfqpoint{1.427280in}{2.662091in}}{\pgfqpoint{1.434413in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{1.441545in}{2.676356in}}{\pgfqpoint{1.445553in}{2.686032in}}{\pgfqpoint{1.445553in}{2.696119in}}%
\pgfpathcurveto{\pgfqpoint{1.445553in}{2.706206in}}{\pgfqpoint{1.441545in}{2.715882in}}{\pgfqpoint{1.434413in}{2.723015in}}%
\pgfpathcurveto{\pgfqpoint{1.427280in}{2.730148in}}{\pgfqpoint{1.417604in}{2.734155in}}{\pgfqpoint{1.407517in}{2.734155in}}%
\pgfpathcurveto{\pgfqpoint{1.397430in}{2.734155in}}{\pgfqpoint{1.387754in}{2.730148in}}{\pgfqpoint{1.380621in}{2.723015in}}%
\pgfpathcurveto{\pgfqpoint{1.373488in}{2.715882in}}{\pgfqpoint{1.369481in}{2.706206in}}{\pgfqpoint{1.369481in}{2.696119in}}%
\pgfpathcurveto{\pgfqpoint{1.369481in}{2.686032in}}{\pgfqpoint{1.373488in}{2.676356in}}{\pgfqpoint{1.380621in}{2.669223in}}%
\pgfpathcurveto{\pgfqpoint{1.387754in}{2.662091in}}{\pgfqpoint{1.397430in}{2.658083in}}{\pgfqpoint{1.407517in}{2.658083in}}%
\pgfpathlineto{\pgfqpoint{1.407517in}{2.658083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964786in}{3.229121in}}%
\pgfpathcurveto{\pgfqpoint{1.974873in}{3.229121in}}{\pgfqpoint{1.984549in}{3.233129in}}{\pgfqpoint{1.991682in}{3.240262in}}%
\pgfpathcurveto{\pgfqpoint{1.998814in}{3.247395in}}{\pgfqpoint{2.002822in}{3.257070in}}{\pgfqpoint{2.002822in}{3.267158in}}%
\pgfpathcurveto{\pgfqpoint{2.002822in}{3.277245in}}{\pgfqpoint{1.998814in}{3.286920in}}{\pgfqpoint{1.991682in}{3.294053in}}%
\pgfpathcurveto{\pgfqpoint{1.984549in}{3.301186in}}{\pgfqpoint{1.974873in}{3.305194in}}{\pgfqpoint{1.964786in}{3.305194in}}%
\pgfpathcurveto{\pgfqpoint{1.954698in}{3.305194in}}{\pgfqpoint{1.945023in}{3.301186in}}{\pgfqpoint{1.937890in}{3.294053in}}%
\pgfpathcurveto{\pgfqpoint{1.930757in}{3.286920in}}{\pgfqpoint{1.926750in}{3.277245in}}{\pgfqpoint{1.926750in}{3.267158in}}%
\pgfpathcurveto{\pgfqpoint{1.926750in}{3.257070in}}{\pgfqpoint{1.930757in}{3.247395in}}{\pgfqpoint{1.937890in}{3.240262in}}%
\pgfpathcurveto{\pgfqpoint{1.945023in}{3.233129in}}{\pgfqpoint{1.954698in}{3.229121in}}{\pgfqpoint{1.964786in}{3.229121in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{3.229121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029729in}{3.809656in}}%
\pgfpathcurveto{\pgfqpoint{3.039816in}{3.809656in}}{\pgfqpoint{3.049492in}{3.813663in}}{\pgfqpoint{3.056625in}{3.820796in}}%
\pgfpathcurveto{\pgfqpoint{3.063757in}{3.827929in}}{\pgfqpoint{3.067765in}{3.837605in}}{\pgfqpoint{3.067765in}{3.847692in}}%
\pgfpathcurveto{\pgfqpoint{3.067765in}{3.857779in}}{\pgfqpoint{3.063757in}{3.867455in}}{\pgfqpoint{3.056625in}{3.874588in}}%
\pgfpathcurveto{\pgfqpoint{3.049492in}{3.881720in}}{\pgfqpoint{3.039816in}{3.885728in}}{\pgfqpoint{3.029729in}{3.885728in}}%
\pgfpathcurveto{\pgfqpoint{3.019642in}{3.885728in}}{\pgfqpoint{3.009966in}{3.881720in}}{\pgfqpoint{3.002833in}{3.874588in}}%
\pgfpathcurveto{\pgfqpoint{2.995700in}{3.867455in}}{\pgfqpoint{2.991693in}{3.857779in}}{\pgfqpoint{2.991693in}{3.847692in}}%
\pgfpathcurveto{\pgfqpoint{2.991693in}{3.837605in}}{\pgfqpoint{2.995700in}{3.827929in}}{\pgfqpoint{3.002833in}{3.820796in}}%
\pgfpathcurveto{\pgfqpoint{3.009966in}{3.813663in}}{\pgfqpoint{3.019642in}{3.809656in}}{\pgfqpoint{3.029729in}{3.809656in}}%
\pgfpathlineto{\pgfqpoint{3.029729in}{3.809656in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466671in}{4.716746in}}%
\pgfpathcurveto{\pgfqpoint{4.476758in}{4.716746in}}{\pgfqpoint{4.486434in}{4.720754in}}{\pgfqpoint{4.493567in}{4.727887in}}%
\pgfpathcurveto{\pgfqpoint{4.500700in}{4.735020in}}{\pgfqpoint{4.504707in}{4.744695in}}{\pgfqpoint{4.504707in}{4.754782in}}%
\pgfpathcurveto{\pgfqpoint{4.504707in}{4.764870in}}{\pgfqpoint{4.500700in}{4.774545in}}{\pgfqpoint{4.493567in}{4.781678in}}%
\pgfpathcurveto{\pgfqpoint{4.486434in}{4.788811in}}{\pgfqpoint{4.476758in}{4.792819in}}{\pgfqpoint{4.466671in}{4.792819in}}%
\pgfpathcurveto{\pgfqpoint{4.456584in}{4.792819in}}{\pgfqpoint{4.446908in}{4.788811in}}{\pgfqpoint{4.439775in}{4.781678in}}%
\pgfpathcurveto{\pgfqpoint{4.432643in}{4.774545in}}{\pgfqpoint{4.428635in}{4.764870in}}{\pgfqpoint{4.428635in}{4.754782in}}%
\pgfpathcurveto{\pgfqpoint{4.428635in}{4.744695in}}{\pgfqpoint{4.432643in}{4.735020in}}{\pgfqpoint{4.439775in}{4.727887in}}%
\pgfpathcurveto{\pgfqpoint{4.446908in}{4.720754in}}{\pgfqpoint{4.456584in}{4.716746in}}{\pgfqpoint{4.466671in}{4.716746in}}%
\pgfpathlineto{\pgfqpoint{4.466671in}{4.716746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491702in}{5.213132in}}%
\pgfpathcurveto{\pgfqpoint{5.501789in}{5.213132in}}{\pgfqpoint{5.511465in}{5.217140in}}{\pgfqpoint{5.518598in}{5.224272in}}%
\pgfpathcurveto{\pgfqpoint{5.525730in}{5.231405in}}{\pgfqpoint{5.529738in}{5.241081in}}{\pgfqpoint{5.529738in}{5.251168in}}%
\pgfpathcurveto{\pgfqpoint{5.529738in}{5.261255in}}{\pgfqpoint{5.525730in}{5.270931in}}{\pgfqpoint{5.518598in}{5.278064in}}%
\pgfpathcurveto{\pgfqpoint{5.511465in}{5.285197in}}{\pgfqpoint{5.501789in}{5.289204in}}{\pgfqpoint{5.491702in}{5.289204in}}%
\pgfpathcurveto{\pgfqpoint{5.481614in}{5.289204in}}{\pgfqpoint{5.471939in}{5.285197in}}{\pgfqpoint{5.464806in}{5.278064in}}%
\pgfpathcurveto{\pgfqpoint{5.457673in}{5.270931in}}{\pgfqpoint{5.453666in}{5.261255in}}{\pgfqpoint{5.453666in}{5.251168in}}%
\pgfpathcurveto{\pgfqpoint{5.453666in}{5.241081in}}{\pgfqpoint{5.457673in}{5.231405in}}{\pgfqpoint{5.464806in}{5.224272in}}%
\pgfpathcurveto{\pgfqpoint{5.471939in}{5.217140in}}{\pgfqpoint{5.481614in}{5.213132in}}{\pgfqpoint{5.491702in}{5.213132in}}%
\pgfpathlineto{\pgfqpoint{5.491702in}{5.213132in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628289in}{5.614826in}}%
\pgfpathcurveto{\pgfqpoint{5.638377in}{5.614826in}}{\pgfqpoint{5.648052in}{5.618834in}}{\pgfqpoint{5.655185in}{5.625967in}}%
\pgfpathcurveto{\pgfqpoint{5.662318in}{5.633100in}}{\pgfqpoint{5.666326in}{5.642775in}}{\pgfqpoint{5.666326in}{5.652863in}}%
\pgfpathcurveto{\pgfqpoint{5.666326in}{5.662950in}}{\pgfqpoint{5.662318in}{5.672626in}}{\pgfqpoint{5.655185in}{5.679758in}}%
\pgfpathcurveto{\pgfqpoint{5.648052in}{5.686891in}}{\pgfqpoint{5.638377in}{5.690899in}}{\pgfqpoint{5.628289in}{5.690899in}}%
\pgfpathcurveto{\pgfqpoint{5.618202in}{5.690899in}}{\pgfqpoint{5.608526in}{5.686891in}}{\pgfqpoint{5.601393in}{5.679758in}}%
\pgfpathcurveto{\pgfqpoint{5.594261in}{5.672626in}}{\pgfqpoint{5.590253in}{5.662950in}}{\pgfqpoint{5.590253in}{5.652863in}}%
\pgfpathcurveto{\pgfqpoint{5.590253in}{5.642775in}}{\pgfqpoint{5.594261in}{5.633100in}}{\pgfqpoint{5.601393in}{5.625967in}}%
\pgfpathcurveto{\pgfqpoint{5.608526in}{5.618834in}}{\pgfqpoint{5.618202in}{5.614826in}}{\pgfqpoint{5.628289in}{5.614826in}}%
\pgfpathlineto{\pgfqpoint{5.628289in}{5.614826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679226in}{5.882097in}}%
\pgfpathcurveto{\pgfqpoint{5.689314in}{5.882097in}}{\pgfqpoint{5.698989in}{5.886105in}}{\pgfqpoint{5.706122in}{5.893238in}}%
\pgfpathcurveto{\pgfqpoint{5.713255in}{5.900371in}}{\pgfqpoint{5.717263in}{5.910046in}}{\pgfqpoint{5.717263in}{5.920134in}}%
\pgfpathcurveto{\pgfqpoint{5.717263in}{5.930221in}}{\pgfqpoint{5.713255in}{5.939897in}}{\pgfqpoint{5.706122in}{5.947029in}}%
\pgfpathcurveto{\pgfqpoint{5.698989in}{5.954162in}}{\pgfqpoint{5.689314in}{5.958170in}}{\pgfqpoint{5.679226in}{5.958170in}}%
\pgfpathcurveto{\pgfqpoint{5.669139in}{5.958170in}}{\pgfqpoint{5.659463in}{5.954162in}}{\pgfqpoint{5.652331in}{5.947029in}}%
\pgfpathcurveto{\pgfqpoint{5.645198in}{5.939897in}}{\pgfqpoint{5.641190in}{5.930221in}}{\pgfqpoint{5.641190in}{5.920134in}}%
\pgfpathcurveto{\pgfqpoint{5.641190in}{5.910046in}}{\pgfqpoint{5.645198in}{5.900371in}}{\pgfqpoint{5.652331in}{5.893238in}}%
\pgfpathcurveto{\pgfqpoint{5.659463in}{5.886105in}}{\pgfqpoint{5.669139in}{5.882097in}}{\pgfqpoint{5.679226in}{5.882097in}}%
\pgfpathlineto{\pgfqpoint{5.679226in}{5.882097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707575in}{6.316052in}}%
\pgfpathcurveto{\pgfqpoint{5.717662in}{6.316052in}}{\pgfqpoint{5.727337in}{6.320059in}}{\pgfqpoint{5.734470in}{6.327192in}}%
\pgfpathcurveto{\pgfqpoint{5.741603in}{6.334325in}}{\pgfqpoint{5.745611in}{6.344001in}}{\pgfqpoint{5.745611in}{6.354088in}}%
\pgfpathcurveto{\pgfqpoint{5.745611in}{6.364175in}}{\pgfqpoint{5.741603in}{6.373851in}}{\pgfqpoint{5.734470in}{6.380984in}}%
\pgfpathcurveto{\pgfqpoint{5.727337in}{6.388116in}}{\pgfqpoint{5.717662in}{6.392124in}}{\pgfqpoint{5.707575in}{6.392124in}}%
\pgfpathcurveto{\pgfqpoint{5.697487in}{6.392124in}}{\pgfqpoint{5.687812in}{6.388116in}}{\pgfqpoint{5.680679in}{6.380984in}}%
\pgfpathcurveto{\pgfqpoint{5.673546in}{6.373851in}}{\pgfqpoint{5.669538in}{6.364175in}}{\pgfqpoint{5.669538in}{6.354088in}}%
\pgfpathcurveto{\pgfqpoint{5.669538in}{6.344001in}}{\pgfqpoint{5.673546in}{6.334325in}}{\pgfqpoint{5.680679in}{6.327192in}}%
\pgfpathcurveto{\pgfqpoint{5.687812in}{6.320059in}}{\pgfqpoint{5.697487in}{6.316052in}}{\pgfqpoint{5.707575in}{6.316052in}}%
\pgfpathlineto{\pgfqpoint{5.707575in}{6.316052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029729in}{3.847692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029729in}{3.847692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.564021in}{2.805496in}}%
\pgfpathlineto{\pgfqpoint{1.639360in}{2.953751in}}%
\pgfpathlineto{\pgfqpoint{1.693614in}{3.046511in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{1.823888in}{3.228893in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{3.248791in}}%
\pgfpathlineto{\pgfqpoint{1.901358in}{3.293774in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{3.405095in}}%
\pgfpathlineto{\pgfqpoint{1.966060in}{3.470327in}}%
\pgfpathlineto{\pgfqpoint{1.986608in}{3.517664in}}%
\pgfpathlineto{\pgfqpoint{2.014267in}{3.558236in}}%
\pgfpathlineto{\pgfqpoint{2.043804in}{3.578856in}}%
\pgfpathlineto{\pgfqpoint{2.073815in}{3.592625in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{3.607076in}}%
\pgfpathlineto{\pgfqpoint{2.158586in}{3.619338in}}%
\pgfpathlineto{\pgfqpoint{2.200196in}{3.656276in}}%
\pgfpathlineto{\pgfqpoint{2.219521in}{3.696386in}}%
\pgfpathlineto{\pgfqpoint{2.245756in}{3.712625in}}%
\pgfpathlineto{\pgfqpoint{2.262604in}{3.734619in}}%
\pgfpathlineto{\pgfqpoint{2.291331in}{3.753452in}}%
\pgfpathlineto{\pgfqpoint{2.294901in}{3.772788in}}%
\pgfpathlineto{\pgfqpoint{2.331093in}{3.814450in}}%
\pgfpathlineto{\pgfqpoint{2.345004in}{3.832849in}}%
\pgfpathlineto{\pgfqpoint{2.382820in}{3.866335in}}%
\pgfpathlineto{\pgfqpoint{2.408711in}{3.887242in}}%
\pgfpathlineto{\pgfqpoint{2.445078in}{3.936168in}}%
\pgfpathlineto{\pgfqpoint{2.487359in}{3.964807in}}%
\pgfpathlineto{\pgfqpoint{2.532801in}{3.969253in}}%
\pgfpathlineto{\pgfqpoint{2.569430in}{3.987125in}}%
\pgfpathlineto{\pgfqpoint{2.622288in}{4.021498in}}%
\pgfpathlineto{\pgfqpoint{2.679236in}{4.051837in}}%
\pgfpathlineto{\pgfqpoint{2.727263in}{4.086591in}}%
\pgfpathlineto{\pgfqpoint{2.783848in}{4.114131in}}%
\pgfpathlineto{\pgfqpoint{2.837625in}{4.155131in}}%
\pgfpathlineto{\pgfqpoint{2.889360in}{4.170458in}}%
\pgfpathlineto{\pgfqpoint{2.929770in}{4.199063in}}%
\pgfpathlineto{\pgfqpoint{2.962111in}{4.209604in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{4.234525in}}%
\pgfpathlineto{\pgfqpoint{3.034143in}{4.247316in}}%
\pgfpathlineto{\pgfqpoint{3.102448in}{4.278752in}}%
\pgfpathlineto{\pgfqpoint{3.140800in}{4.301207in}}%
\pgfpathlineto{\pgfqpoint{3.199909in}{4.315500in}}%
\pgfpathlineto{\pgfqpoint{3.265614in}{4.341985in}}%
\pgfpathlineto{\pgfqpoint{3.299173in}{4.366742in}}%
\pgfpathlineto{\pgfqpoint{3.337719in}{4.422153in}}%
\pgfpathlineto{\pgfqpoint{3.382829in}{4.463887in}}%
\pgfpathlineto{\pgfqpoint{3.402153in}{4.511656in}}%
\pgfpathlineto{\pgfqpoint{3.419202in}{4.543625in}}%
\pgfpathlineto{\pgfqpoint{3.441948in}{4.616530in}}%
\pgfpathlineto{\pgfqpoint{3.454710in}{4.638843in}}%
\pgfpathlineto{\pgfqpoint{3.473437in}{4.669412in}}%
\pgfpathlineto{\pgfqpoint{3.496421in}{4.708454in}}%
\pgfpathlineto{\pgfqpoint{3.539962in}{4.728835in}}%
\pgfpathlineto{\pgfqpoint{3.581283in}{4.736332in}}%
\pgfpathlineto{\pgfqpoint{3.615359in}{4.762844in}}%
\pgfpathlineto{\pgfqpoint{3.681511in}{4.800817in}}%
\pgfpathlineto{\pgfqpoint{3.695057in}{4.839986in}}%
\pgfpathlineto{\pgfqpoint{3.703663in}{4.858301in}}%
\pgfpathlineto{\pgfqpoint{3.729973in}{4.893048in}}%
\pgfpathlineto{\pgfqpoint{3.755786in}{4.923213in}}%
\pgfpathlineto{\pgfqpoint{3.775478in}{4.945902in}}%
\pgfpathlineto{\pgfqpoint{3.785753in}{4.965559in}}%
\pgfpathlineto{\pgfqpoint{3.800175in}{4.980273in}}%
\pgfpathlineto{\pgfqpoint{3.829126in}{4.998731in}}%
\pgfpathlineto{\pgfqpoint{3.858096in}{5.025980in}}%
\pgfpathlineto{\pgfqpoint{3.877990in}{5.041897in}}%
\pgfpathlineto{\pgfqpoint{3.932777in}{5.071171in}}%
\pgfpathlineto{\pgfqpoint{3.965355in}{5.106527in}}%
\pgfpathlineto{\pgfqpoint{4.015093in}{5.140887in}}%
\pgfpathlineto{\pgfqpoint{4.092551in}{5.172813in}}%
\pgfpathlineto{\pgfqpoint{4.290530in}{5.197953in}}%
\pgfpathlineto{\pgfqpoint{4.498550in}{5.217160in}}%
\pgfpathlineto{\pgfqpoint{4.567752in}{5.229210in}}%
\pgfpathlineto{\pgfqpoint{4.666741in}{5.238048in}}%
\pgfpathlineto{\pgfqpoint{4.728977in}{5.262662in}}%
\pgfpathlineto{\pgfqpoint{4.836033in}{5.283560in}}%
\pgfpathlineto{\pgfqpoint{4.940582in}{5.338800in}}%
\pgfpathlineto{\pgfqpoint{5.160182in}{5.355809in}}%
\pgfpathlineto{\pgfqpoint{5.241452in}{5.387464in}}%
\pgfpathlineto{\pgfqpoint{5.268493in}{5.433725in}}%
\pgfpathlineto{\pgfqpoint{5.302569in}{5.472986in}}%
\pgfpathlineto{\pgfqpoint{5.385197in}{5.490537in}}%
\pgfpathlineto{\pgfqpoint{5.451727in}{5.518721in}}%
\pgfpathlineto{\pgfqpoint{5.528090in}{5.554545in}}%
\pgfpathlineto{\pgfqpoint{5.704781in}{5.568869in}}%
\pgfpathlineto{\pgfqpoint{5.770949in}{5.587917in}}%
\pgfpathlineto{\pgfqpoint{5.830911in}{5.638929in}}%
\pgfpathlineto{\pgfqpoint{5.849282in}{5.697448in}}%
\pgfpathlineto{\pgfqpoint{5.869413in}{5.748506in}}%
\pgfpathlineto{\pgfqpoint{5.893111in}{5.815531in}}%
\pgfpathlineto{\pgfqpoint{5.907075in}{5.839796in}}%
\pgfpathlineto{\pgfqpoint{5.936325in}{5.880919in}}%
\pgfpathlineto{\pgfqpoint{5.948679in}{5.903871in}}%
\pgfpathlineto{\pgfqpoint{5.957724in}{5.950123in}}%
\pgfpathlineto{\pgfqpoint{5.989264in}{5.975590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408494in}{1.268176in}}%
\pgfpathcurveto{\pgfqpoint{0.418582in}{1.268176in}}{\pgfqpoint{0.428257in}{1.272184in}}{\pgfqpoint{0.435390in}{1.279317in}}%
\pgfpathcurveto{\pgfqpoint{0.442523in}{1.286450in}}{\pgfqpoint{0.446530in}{1.296125in}}{\pgfqpoint{0.446530in}{1.306213in}}%
\pgfpathcurveto{\pgfqpoint{0.446530in}{1.316300in}}{\pgfqpoint{0.442523in}{1.325975in}}{\pgfqpoint{0.435390in}{1.333108in}}%
\pgfpathcurveto{\pgfqpoint{0.428257in}{1.340241in}}{\pgfqpoint{0.418582in}{1.344249in}}{\pgfqpoint{0.408494in}{1.344249in}}%
\pgfpathcurveto{\pgfqpoint{0.398407in}{1.344249in}}{\pgfqpoint{0.388731in}{1.340241in}}{\pgfqpoint{0.381598in}{1.333108in}}%
\pgfpathcurveto{\pgfqpoint{0.374466in}{1.325975in}}{\pgfqpoint{0.370458in}{1.316300in}}{\pgfqpoint{0.370458in}{1.306213in}}%
\pgfpathcurveto{\pgfqpoint{0.370458in}{1.296125in}}{\pgfqpoint{0.374466in}{1.286450in}}{\pgfqpoint{0.381598in}{1.279317in}}%
\pgfpathcurveto{\pgfqpoint{0.388731in}{1.272184in}}{\pgfqpoint{0.398407in}{1.268176in}}{\pgfqpoint{0.408494in}{1.268176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207836in}{2.328197in}}%
\pgfpathcurveto{\pgfqpoint{1.217924in}{2.328197in}}{\pgfqpoint{1.227599in}{2.332205in}}{\pgfqpoint{1.234732in}{2.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.241865in}{2.346470in}}{\pgfqpoint{1.245873in}{2.356146in}}{\pgfqpoint{1.245873in}{2.366233in}}%
\pgfpathcurveto{\pgfqpoint{1.245873in}{2.376321in}}{\pgfqpoint{1.241865in}{2.385996in}}{\pgfqpoint{1.234732in}{2.393129in}}%
\pgfpathcurveto{\pgfqpoint{1.227599in}{2.400262in}}{\pgfqpoint{1.217924in}{2.404270in}}{\pgfqpoint{1.207836in}{2.404270in}}%
\pgfpathcurveto{\pgfqpoint{1.197749in}{2.404270in}}{\pgfqpoint{1.188074in}{2.400262in}}{\pgfqpoint{1.180941in}{2.393129in}}%
\pgfpathcurveto{\pgfqpoint{1.173808in}{2.385996in}}{\pgfqpoint{1.169800in}{2.376321in}}{\pgfqpoint{1.169800in}{2.366233in}}%
\pgfpathcurveto{\pgfqpoint{1.169800in}{2.356146in}}{\pgfqpoint{1.173808in}{2.346470in}}{\pgfqpoint{1.180941in}{2.339338in}}%
\pgfpathcurveto{\pgfqpoint{1.188074in}{2.332205in}}{\pgfqpoint{1.197749in}{2.328197in}}{\pgfqpoint{1.207836in}{2.328197in}}%
\pgfpathlineto{\pgfqpoint{1.207836in}{2.328197in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455458in}{2.615842in}}%
\pgfpathcurveto{\pgfqpoint{1.465546in}{2.615842in}}{\pgfqpoint{1.475221in}{2.619850in}}{\pgfqpoint{1.482354in}{2.626983in}}%
\pgfpathcurveto{\pgfqpoint{1.489487in}{2.634116in}}{\pgfqpoint{1.493495in}{2.643791in}}{\pgfqpoint{1.493495in}{2.653879in}}%
\pgfpathcurveto{\pgfqpoint{1.493495in}{2.663966in}}{\pgfqpoint{1.489487in}{2.673642in}}{\pgfqpoint{1.482354in}{2.680774in}}%
\pgfpathcurveto{\pgfqpoint{1.475221in}{2.687907in}}{\pgfqpoint{1.465546in}{2.691915in}}{\pgfqpoint{1.455458in}{2.691915in}}%
\pgfpathcurveto{\pgfqpoint{1.445371in}{2.691915in}}{\pgfqpoint{1.435695in}{2.687907in}}{\pgfqpoint{1.428563in}{2.680774in}}%
\pgfpathcurveto{\pgfqpoint{1.421430in}{2.673642in}}{\pgfqpoint{1.417422in}{2.663966in}}{\pgfqpoint{1.417422in}{2.653879in}}%
\pgfpathcurveto{\pgfqpoint{1.417422in}{2.643791in}}{\pgfqpoint{1.421430in}{2.634116in}}{\pgfqpoint{1.428563in}{2.626983in}}%
\pgfpathcurveto{\pgfqpoint{1.435695in}{2.619850in}}{\pgfqpoint{1.445371in}{2.615842in}}{\pgfqpoint{1.455458in}{2.615842in}}%
\pgfpathlineto{\pgfqpoint{1.455458in}{2.615842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901358in}{3.255738in}}%
\pgfpathcurveto{\pgfqpoint{1.911446in}{3.255738in}}{\pgfqpoint{1.921121in}{3.259746in}}{\pgfqpoint{1.928254in}{3.266879in}}%
\pgfpathcurveto{\pgfqpoint{1.935387in}{3.274011in}}{\pgfqpoint{1.939394in}{3.283687in}}{\pgfqpoint{1.939394in}{3.293774in}}%
\pgfpathcurveto{\pgfqpoint{1.939394in}{3.303862in}}{\pgfqpoint{1.935387in}{3.313537in}}{\pgfqpoint{1.928254in}{3.320670in}}%
\pgfpathcurveto{\pgfqpoint{1.921121in}{3.327803in}}{\pgfqpoint{1.911446in}{3.331811in}}{\pgfqpoint{1.901358in}{3.331811in}}%
\pgfpathcurveto{\pgfqpoint{1.891271in}{3.331811in}}{\pgfqpoint{1.881595in}{3.327803in}}{\pgfqpoint{1.874462in}{3.320670in}}%
\pgfpathcurveto{\pgfqpoint{1.867330in}{3.313537in}}{\pgfqpoint{1.863322in}{3.303862in}}{\pgfqpoint{1.863322in}{3.293774in}}%
\pgfpathcurveto{\pgfqpoint{1.863322in}{3.283687in}}{\pgfqpoint{1.867330in}{3.274011in}}{\pgfqpoint{1.874462in}{3.266879in}}%
\pgfpathcurveto{\pgfqpoint{1.881595in}{3.259746in}}{\pgfqpoint{1.891271in}{3.255738in}}{\pgfqpoint{1.901358in}{3.255738in}}%
\pgfpathlineto{\pgfqpoint{1.901358in}{3.255738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345004in}{3.794813in}}%
\pgfpathcurveto{\pgfqpoint{2.355091in}{3.794813in}}{\pgfqpoint{2.364766in}{3.798821in}}{\pgfqpoint{2.371899in}{3.805954in}}%
\pgfpathcurveto{\pgfqpoint{2.379032in}{3.813086in}}{\pgfqpoint{2.383040in}{3.822762in}}{\pgfqpoint{2.383040in}{3.832849in}}%
\pgfpathcurveto{\pgfqpoint{2.383040in}{3.842937in}}{\pgfqpoint{2.379032in}{3.852612in}}{\pgfqpoint{2.371899in}{3.859745in}}%
\pgfpathcurveto{\pgfqpoint{2.364766in}{3.866878in}}{\pgfqpoint{2.355091in}{3.870886in}}{\pgfqpoint{2.345004in}{3.870886in}}%
\pgfpathcurveto{\pgfqpoint{2.334916in}{3.870886in}}{\pgfqpoint{2.325241in}{3.866878in}}{\pgfqpoint{2.318108in}{3.859745in}}%
\pgfpathcurveto{\pgfqpoint{2.310975in}{3.852612in}}{\pgfqpoint{2.306967in}{3.842937in}}{\pgfqpoint{2.306967in}{3.832849in}}%
\pgfpathcurveto{\pgfqpoint{2.306967in}{3.822762in}}{\pgfqpoint{2.310975in}{3.813086in}}{\pgfqpoint{2.318108in}{3.805954in}}%
\pgfpathcurveto{\pgfqpoint{2.325241in}{3.798821in}}{\pgfqpoint{2.334916in}{3.794813in}}{\pgfqpoint{2.345004in}{3.794813in}}%
\pgfpathlineto{\pgfqpoint{2.345004in}{3.794813in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419202in}{4.505589in}}%
\pgfpathcurveto{\pgfqpoint{3.429289in}{4.505589in}}{\pgfqpoint{3.438965in}{4.509597in}}{\pgfqpoint{3.446098in}{4.516730in}}%
\pgfpathcurveto{\pgfqpoint{3.453231in}{4.523862in}}{\pgfqpoint{3.457238in}{4.533538in}}{\pgfqpoint{3.457238in}{4.543625in}}%
\pgfpathcurveto{\pgfqpoint{3.457238in}{4.553713in}}{\pgfqpoint{3.453231in}{4.563388in}}{\pgfqpoint{3.446098in}{4.570521in}}%
\pgfpathcurveto{\pgfqpoint{3.438965in}{4.577654in}}{\pgfqpoint{3.429289in}{4.581662in}}{\pgfqpoint{3.419202in}{4.581662in}}%
\pgfpathcurveto{\pgfqpoint{3.409115in}{4.581662in}}{\pgfqpoint{3.399439in}{4.577654in}}{\pgfqpoint{3.392306in}{4.570521in}}%
\pgfpathcurveto{\pgfqpoint{3.385173in}{4.563388in}}{\pgfqpoint{3.381166in}{4.553713in}}{\pgfqpoint{3.381166in}{4.543625in}}%
\pgfpathcurveto{\pgfqpoint{3.381166in}{4.533538in}}{\pgfqpoint{3.385173in}{4.523862in}}{\pgfqpoint{3.392306in}{4.516730in}}%
\pgfpathcurveto{\pgfqpoint{3.399439in}{4.509597in}}{\pgfqpoint{3.409115in}{4.505589in}}{\pgfqpoint{3.419202in}{4.505589in}}%
\pgfpathlineto{\pgfqpoint{3.419202in}{4.505589in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567752in}{5.191173in}}%
\pgfpathcurveto{\pgfqpoint{4.577840in}{5.191173in}}{\pgfqpoint{4.587515in}{5.195181in}}{\pgfqpoint{4.594648in}{5.202314in}}%
\pgfpathcurveto{\pgfqpoint{4.601781in}{5.209447in}}{\pgfqpoint{4.605789in}{5.219122in}}{\pgfqpoint{4.605789in}{5.229210in}}%
\pgfpathcurveto{\pgfqpoint{4.605789in}{5.239297in}}{\pgfqpoint{4.601781in}{5.248972in}}{\pgfqpoint{4.594648in}{5.256105in}}%
\pgfpathcurveto{\pgfqpoint{4.587515in}{5.263238in}}{\pgfqpoint{4.577840in}{5.267246in}}{\pgfqpoint{4.567752in}{5.267246in}}%
\pgfpathcurveto{\pgfqpoint{4.557665in}{5.267246in}}{\pgfqpoint{4.547990in}{5.263238in}}{\pgfqpoint{4.540857in}{5.256105in}}%
\pgfpathcurveto{\pgfqpoint{4.533724in}{5.248972in}}{\pgfqpoint{4.529716in}{5.239297in}}{\pgfqpoint{4.529716in}{5.229210in}}%
\pgfpathcurveto{\pgfqpoint{4.529716in}{5.219122in}}{\pgfqpoint{4.533724in}{5.209447in}}{\pgfqpoint{4.540857in}{5.202314in}}%
\pgfpathcurveto{\pgfqpoint{4.547990in}{5.195181in}}{\pgfqpoint{4.557665in}{5.191173in}}{\pgfqpoint{4.567752in}{5.191173in}}%
\pgfpathlineto{\pgfqpoint{4.567752in}{5.191173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.869413in}{5.710470in}}%
\pgfpathcurveto{\pgfqpoint{5.879501in}{5.710470in}}{\pgfqpoint{5.889176in}{5.714478in}}{\pgfqpoint{5.896309in}{5.721610in}}%
\pgfpathcurveto{\pgfqpoint{5.903442in}{5.728743in}}{\pgfqpoint{5.907449in}{5.738419in}}{\pgfqpoint{5.907449in}{5.748506in}}%
\pgfpathcurveto{\pgfqpoint{5.907449in}{5.758593in}}{\pgfqpoint{5.903442in}{5.768269in}}{\pgfqpoint{5.896309in}{5.775402in}}%
\pgfpathcurveto{\pgfqpoint{5.889176in}{5.782535in}}{\pgfqpoint{5.879501in}{5.786542in}}{\pgfqpoint{5.869413in}{5.786542in}}%
\pgfpathcurveto{\pgfqpoint{5.859326in}{5.786542in}}{\pgfqpoint{5.849650in}{5.782535in}}{\pgfqpoint{5.842517in}{5.775402in}}%
\pgfpathcurveto{\pgfqpoint{5.835385in}{5.768269in}}{\pgfqpoint{5.831377in}{5.758593in}}{\pgfqpoint{5.831377in}{5.748506in}}%
\pgfpathcurveto{\pgfqpoint{5.831377in}{5.738419in}}{\pgfqpoint{5.835385in}{5.728743in}}{\pgfqpoint{5.842517in}{5.721610in}}%
\pgfpathcurveto{\pgfqpoint{5.849650in}{5.714478in}}{\pgfqpoint{5.859326in}{5.710470in}}{\pgfqpoint{5.869413in}{5.710470in}}%
\pgfpathlineto{\pgfqpoint{5.869413in}{5.710470in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038399in}{6.013053in}}%
\pgfpathcurveto{\pgfqpoint{6.048486in}{6.013053in}}{\pgfqpoint{6.058162in}{6.017061in}}{\pgfqpoint{6.065294in}{6.024194in}}%
\pgfpathcurveto{\pgfqpoint{6.072427in}{6.031326in}}{\pgfqpoint{6.076435in}{6.041002in}}{\pgfqpoint{6.076435in}{6.051089in}}%
\pgfpathcurveto{\pgfqpoint{6.076435in}{6.061177in}}{\pgfqpoint{6.072427in}{6.070852in}}{\pgfqpoint{6.065294in}{6.077985in}}%
\pgfpathcurveto{\pgfqpoint{6.058162in}{6.085118in}}{\pgfqpoint{6.048486in}{6.089126in}}{\pgfqpoint{6.038399in}{6.089126in}}%
\pgfpathcurveto{\pgfqpoint{6.028311in}{6.089126in}}{\pgfqpoint{6.018636in}{6.085118in}}{\pgfqpoint{6.011503in}{6.077985in}}%
\pgfpathcurveto{\pgfqpoint{6.004370in}{6.070852in}}{\pgfqpoint{6.000362in}{6.061177in}}{\pgfqpoint{6.000362in}{6.051089in}}%
\pgfpathcurveto{\pgfqpoint{6.000362in}{6.041002in}}{\pgfqpoint{6.004370in}{6.031326in}}{\pgfqpoint{6.011503in}{6.024194in}}%
\pgfpathcurveto{\pgfqpoint{6.018636in}{6.017061in}}{\pgfqpoint{6.028311in}{6.013053in}}{\pgfqpoint{6.038399in}{6.013053in}}%
\pgfpathlineto{\pgfqpoint{6.038399in}{6.013053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059463in}{6.426290in}}%
\pgfpathcurveto{\pgfqpoint{6.069550in}{6.426290in}}{\pgfqpoint{6.079225in}{6.430298in}}{\pgfqpoint{6.086358in}{6.437431in}}%
\pgfpathcurveto{\pgfqpoint{6.093491in}{6.444564in}}{\pgfqpoint{6.097499in}{6.454239in}}{\pgfqpoint{6.097499in}{6.464327in}}%
\pgfpathcurveto{\pgfqpoint{6.097499in}{6.474414in}}{\pgfqpoint{6.093491in}{6.484089in}}{\pgfqpoint{6.086358in}{6.491222in}}%
\pgfpathcurveto{\pgfqpoint{6.079225in}{6.498355in}}{\pgfqpoint{6.069550in}{6.502363in}}{\pgfqpoint{6.059463in}{6.502363in}}%
\pgfpathcurveto{\pgfqpoint{6.049375in}{6.502363in}}{\pgfqpoint{6.039700in}{6.498355in}}{\pgfqpoint{6.032567in}{6.491222in}}%
\pgfpathcurveto{\pgfqpoint{6.025434in}{6.484089in}}{\pgfqpoint{6.021426in}{6.474414in}}{\pgfqpoint{6.021426in}{6.464327in}}%
\pgfpathcurveto{\pgfqpoint{6.021426in}{6.454239in}}{\pgfqpoint{6.025434in}{6.444564in}}{\pgfqpoint{6.032567in}{6.437431in}}%
\pgfpathcurveto{\pgfqpoint{6.039700in}{6.430298in}}{\pgfqpoint{6.049375in}{6.426290in}}{\pgfqpoint{6.059463in}{6.426290in}}%
\pgfpathlineto{\pgfqpoint{6.059463in}{6.426290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148754in}{6.572532in}}%
\pgfpathcurveto{\pgfqpoint{6.158841in}{6.572532in}}{\pgfqpoint{6.168517in}{6.576540in}}{\pgfqpoint{6.175649in}{6.583672in}}%
\pgfpathcurveto{\pgfqpoint{6.182782in}{6.590805in}}{\pgfqpoint{6.186790in}{6.600481in}}{\pgfqpoint{6.186790in}{6.610568in}}%
\pgfpathcurveto{\pgfqpoint{6.186790in}{6.620655in}}{\pgfqpoint{6.182782in}{6.630331in}}{\pgfqpoint{6.175649in}{6.637464in}}%
\pgfpathcurveto{\pgfqpoint{6.168517in}{6.644597in}}{\pgfqpoint{6.158841in}{6.648604in}}{\pgfqpoint{6.148754in}{6.648604in}}%
\pgfpathcurveto{\pgfqpoint{6.138666in}{6.648604in}}{\pgfqpoint{6.128991in}{6.644597in}}{\pgfqpoint{6.121858in}{6.637464in}}%
\pgfpathcurveto{\pgfqpoint{6.114725in}{6.630331in}}{\pgfqpoint{6.110717in}{6.620655in}}{\pgfqpoint{6.110717in}{6.610568in}}%
\pgfpathcurveto{\pgfqpoint{6.110717in}{6.600481in}}{\pgfqpoint{6.114725in}{6.590805in}}{\pgfqpoint{6.121858in}{6.583672in}}%
\pgfpathcurveto{\pgfqpoint{6.128991in}{6.576540in}}{\pgfqpoint{6.138666in}{6.572532in}}{\pgfqpoint{6.148754in}{6.572532in}}%
\pgfpathlineto{\pgfqpoint{6.148754in}{6.572532in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.010087in}{-0.038036in}}{\pgfqpoint{0.019763in}{-0.034029in}}{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.034029in}{-0.019763in}}{\pgfqpoint{0.038036in}{-0.010087in}}{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038036in}{0.010087in}}{\pgfqpoint{0.034029in}{0.019763in}}{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{0.019763in}{0.034029in}}{\pgfqpoint{0.010087in}{0.038036in}}{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.010087in}{0.038036in}}{\pgfqpoint{-0.019763in}{0.034029in}}{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.034029in}{0.019763in}}{\pgfqpoint{-0.038036in}{0.010087in}}{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038036in}{-0.010087in}}{\pgfqpoint{-0.034029in}{-0.019763in}}{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathcurveto{\pgfqpoint{-0.019763in}{-0.034029in}}{\pgfqpoint{-0.010087in}{-0.038036in}}{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419202in}{4.543625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419202in}{4.543625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861118in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{7.106782in}}%
\pgfpathlineto{\pgfqpoint{0.861118in}{7.106782in}}%
\pgfpathlineto{\pgfqpoint{0.861118in}{5.935720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851118in}{5.925720in}}%
\pgfpathlineto{\pgfqpoint{2.042180in}{7.116782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637087in}{6.885249in}}%
\pgfpathlineto{\pgfqpoint{2.042061in}{6.885249in}}%
\pgfpathlineto{\pgfqpoint{2.042061in}{6.480276in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{6.480276in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{6.885249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861118in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{0.861118in}{7.106782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032180in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{7.106782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861118in}{5.935720in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{5.935720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861118in}{7.106782in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{7.106782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.000000pt}{0.500000pt}{0.500000pt}{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.181789in}{6.132471in}}%
\pgfpathlineto{\pgfqpoint{1.191204in}{6.174529in}}%
\pgfpathlineto{\pgfqpoint{1.207223in}{6.200126in}}%
\pgfpathlineto{\pgfqpoint{1.215986in}{6.222938in}}%
\pgfpathlineto{\pgfqpoint{1.235842in}{6.244063in}}%
\pgfpathlineto{\pgfqpoint{1.248587in}{6.262078in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{6.286540in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{6.301840in}}%
\pgfpathlineto{\pgfqpoint{1.276526in}{6.305691in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{6.311709in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{6.318576in}}%
\pgfpathlineto{\pgfqpoint{1.298553in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{1.304958in}{6.342482in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{6.347574in}}%
\pgfpathlineto{\pgfqpoint{1.320572in}{6.351566in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{6.358024in}}%
\pgfpathlineto{\pgfqpoint{1.333095in}{6.362574in}}%
\pgfpathlineto{\pgfqpoint{1.344761in}{6.367106in}}%
\pgfpathlineto{\pgfqpoint{1.352101in}{6.370430in}}%
\pgfpathlineto{\pgfqpoint{1.357310in}{6.379196in}}%
\pgfpathlineto{\pgfqpoint{1.366462in}{6.383477in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{6.389532in}}%
\pgfpathlineto{\pgfqpoint{1.378158in}{6.395857in}}%
\pgfpathlineto{\pgfqpoint{1.386015in}{6.400117in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{6.406157in}}%
\pgfpathlineto{\pgfqpoint{1.402723in}{6.410923in}}%
\pgfpathlineto{\pgfqpoint{1.409597in}{6.416205in}}%
\pgfpathlineto{\pgfqpoint{1.417753in}{6.419155in}}%
\pgfpathlineto{\pgfqpoint{1.428629in}{6.423129in}}%
\pgfpathlineto{\pgfqpoint{1.434655in}{6.425748in}}%
\pgfpathlineto{\pgfqpoint{1.442890in}{6.428035in}}%
\pgfpathlineto{\pgfqpoint{1.449126in}{6.434052in}}%
\pgfpathlineto{\pgfqpoint{1.451518in}{6.439235in}}%
\pgfpathlineto{\pgfqpoint{1.462187in}{6.446819in}}%
\pgfpathlineto{\pgfqpoint{1.464927in}{6.448464in}}%
\pgfpathlineto{\pgfqpoint{1.467529in}{6.452097in}}%
\pgfpathlineto{\pgfqpoint{1.472587in}{6.459628in}}%
\pgfpathlineto{\pgfqpoint{1.477570in}{6.464295in}}%
\pgfpathlineto{\pgfqpoint{1.485031in}{6.469043in}}%
\pgfpathlineto{\pgfqpoint{1.488274in}{6.470728in}}%
\pgfpathlineto{\pgfqpoint{1.492261in}{6.473387in}}%
\pgfpathlineto{\pgfqpoint{1.494434in}{6.476253in}}%
\pgfpathlineto{\pgfqpoint{1.498842in}{6.478265in}}%
\pgfpathlineto{\pgfqpoint{1.501110in}{6.480711in}}%
\pgfpathlineto{\pgfqpoint{1.503816in}{6.484852in}}%
\pgfpathlineto{\pgfqpoint{1.505362in}{6.489883in}}%
\pgfpathlineto{\pgfqpoint{1.508362in}{6.492750in}}%
\pgfpathlineto{\pgfqpoint{1.513189in}{6.495192in}}%
\pgfpathlineto{\pgfqpoint{1.525768in}{6.499444in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{6.501892in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{6.504548in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{6.505992in}}%
\pgfpathlineto{\pgfqpoint{1.542427in}{6.508734in}}%
\pgfpathlineto{\pgfqpoint{1.549947in}{6.514994in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{6.517105in}}%
\pgfpathlineto{\pgfqpoint{1.560986in}{6.519286in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{6.524013in}}%
\pgfpathlineto{\pgfqpoint{1.574611in}{6.526541in}}%
\pgfpathlineto{\pgfqpoint{1.579447in}{6.527348in}}%
\pgfpathlineto{\pgfqpoint{1.586369in}{6.529764in}}%
\pgfpathlineto{\pgfqpoint{1.593254in}{6.532936in}}%
\pgfpathlineto{\pgfqpoint{1.598272in}{6.535463in}}%
\pgfpathlineto{\pgfqpoint{1.604560in}{6.537348in}}%
\pgfpathlineto{\pgfqpoint{1.612070in}{6.539059in}}%
\pgfpathlineto{\pgfqpoint{1.619659in}{6.541461in}}%
\pgfpathlineto{\pgfqpoint{1.630773in}{6.545472in}}%
\pgfpathlineto{\pgfqpoint{1.636206in}{6.548668in}}%
\pgfpathlineto{\pgfqpoint{1.642208in}{6.551064in}}%
\pgfpathlineto{\pgfqpoint{1.649315in}{6.554783in}}%
\pgfpathlineto{\pgfqpoint{1.653794in}{6.556409in}}%
\pgfpathlineto{\pgfqpoint{1.654633in}{6.559195in}}%
\pgfpathlineto{\pgfqpoint{1.657511in}{6.562333in}}%
\pgfpathlineto{\pgfqpoint{1.668481in}{6.566984in}}%
\pgfpathlineto{\pgfqpoint{1.684721in}{6.568147in}}%
\pgfpathlineto{\pgfqpoint{1.695190in}{6.569068in}}%
\pgfpathlineto{\pgfqpoint{1.704507in}{6.576080in}}%
\pgfpathlineto{\pgfqpoint{1.706770in}{6.578631in}}%
\pgfpathlineto{\pgfqpoint{1.710725in}{6.580516in}}%
\pgfpathlineto{\pgfqpoint{1.713933in}{6.582837in}}%
\pgfpathlineto{\pgfqpoint{1.728713in}{6.586491in}}%
\pgfpathlineto{\pgfqpoint{1.730417in}{6.590803in}}%
\pgfpathlineto{\pgfqpoint{1.739660in}{6.593901in}}%
\pgfpathlineto{\pgfqpoint{1.754445in}{6.601842in}}%
\pgfpathlineto{\pgfqpoint{1.847388in}{6.606974in}}%
\pgfpathlineto{\pgfqpoint{1.890706in}{6.612747in}}%
\pgfpathlineto{\pgfqpoint{1.909818in}{6.616010in}}%
\pgfpathlineto{\pgfqpoint{1.913979in}{6.625304in}}%
\pgfpathlineto{\pgfqpoint{1.916391in}{6.629302in}}%
\pgfpathlineto{\pgfqpoint{1.916848in}{6.630843in}}%
\pgfpathlineto{\pgfqpoint{1.918490in}{6.633491in}}%
\pgfpathlineto{\pgfqpoint{1.920697in}{6.636659in}}%
\pgfpathlineto{\pgfqpoint{1.921485in}{6.638496in}}%
\pgfpathlineto{\pgfqpoint{1.922161in}{6.640251in}}%
\pgfpathlineto{\pgfqpoint{1.923635in}{6.641361in}}%
\pgfpathlineto{\pgfqpoint{1.926384in}{6.643512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029204in}{5.978045in}}%
\pgfpathcurveto{\pgfqpoint{1.033322in}{5.978045in}}{\pgfqpoint{1.037272in}{5.979681in}}{\pgfqpoint{1.040184in}{5.982593in}}%
\pgfpathcurveto{\pgfqpoint{1.043096in}{5.985505in}}{\pgfqpoint{1.044732in}{5.989455in}}{\pgfqpoint{1.044732in}{5.993573in}}%
\pgfpathcurveto{\pgfqpoint{1.044732in}{5.997692in}}{\pgfqpoint{1.043096in}{6.001642in}}{\pgfqpoint{1.040184in}{6.004553in}}%
\pgfpathcurveto{\pgfqpoint{1.037272in}{6.007465in}}{\pgfqpoint{1.033322in}{6.009102in}}{\pgfqpoint{1.029204in}{6.009102in}}%
\pgfpathcurveto{\pgfqpoint{1.025086in}{6.009102in}}{\pgfqpoint{1.021136in}{6.007465in}}{\pgfqpoint{1.018224in}{6.004553in}}%
\pgfpathcurveto{\pgfqpoint{1.015312in}{6.001642in}}{\pgfqpoint{1.013676in}{5.997692in}}{\pgfqpoint{1.013676in}{5.993573in}}%
\pgfpathcurveto{\pgfqpoint{1.013676in}{5.989455in}}{\pgfqpoint{1.015312in}{5.985505in}}{\pgfqpoint{1.018224in}{5.982593in}}%
\pgfpathcurveto{\pgfqpoint{1.021136in}{5.979681in}}{\pgfqpoint{1.025086in}{5.978045in}}{\pgfqpoint{1.029204in}{5.978045in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{5.978045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146853in}{6.045344in}}%
\pgfpathcurveto{\pgfqpoint{1.150972in}{6.045344in}}{\pgfqpoint{1.154922in}{6.046980in}}{\pgfqpoint{1.157833in}{6.049892in}}%
\pgfpathcurveto{\pgfqpoint{1.160745in}{6.052804in}}{\pgfqpoint{1.162382in}{6.056754in}}{\pgfqpoint{1.162382in}{6.060872in}}%
\pgfpathcurveto{\pgfqpoint{1.162382in}{6.064990in}}{\pgfqpoint{1.160745in}{6.068940in}}{\pgfqpoint{1.157833in}{6.071852in}}%
\pgfpathcurveto{\pgfqpoint{1.154922in}{6.074764in}}{\pgfqpoint{1.150972in}{6.076400in}}{\pgfqpoint{1.146853in}{6.076400in}}%
\pgfpathcurveto{\pgfqpoint{1.142735in}{6.076400in}}{\pgfqpoint{1.138785in}{6.074764in}}{\pgfqpoint{1.135873in}{6.071852in}}%
\pgfpathcurveto{\pgfqpoint{1.132961in}{6.068940in}}{\pgfqpoint{1.131325in}{6.064990in}}{\pgfqpoint{1.131325in}{6.060872in}}%
\pgfpathcurveto{\pgfqpoint{1.131325in}{6.056754in}}{\pgfqpoint{1.132961in}{6.052804in}}{\pgfqpoint{1.135873in}{6.049892in}}%
\pgfpathcurveto{\pgfqpoint{1.138785in}{6.046980in}}{\pgfqpoint{1.142735in}{6.045344in}}{\pgfqpoint{1.146853in}{6.045344in}}%
\pgfpathlineto{\pgfqpoint{1.146853in}{6.045344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174759in}{6.087634in}}%
\pgfpathcurveto{\pgfqpoint{1.178878in}{6.087634in}}{\pgfqpoint{1.182828in}{6.089270in}}{\pgfqpoint{1.185740in}{6.092182in}}%
\pgfpathcurveto{\pgfqpoint{1.188652in}{6.095094in}}{\pgfqpoint{1.190288in}{6.099044in}}{\pgfqpoint{1.190288in}{6.103162in}}%
\pgfpathcurveto{\pgfqpoint{1.190288in}{6.107280in}}{\pgfqpoint{1.188652in}{6.111230in}}{\pgfqpoint{1.185740in}{6.114142in}}%
\pgfpathcurveto{\pgfqpoint{1.182828in}{6.117054in}}{\pgfqpoint{1.178878in}{6.118690in}}{\pgfqpoint{1.174759in}{6.118690in}}%
\pgfpathcurveto{\pgfqpoint{1.170641in}{6.118690in}}{\pgfqpoint{1.166691in}{6.117054in}}{\pgfqpoint{1.163779in}{6.114142in}}%
\pgfpathcurveto{\pgfqpoint{1.160867in}{6.111230in}}{\pgfqpoint{1.159231in}{6.107280in}}{\pgfqpoint{1.159231in}{6.103162in}}%
\pgfpathcurveto{\pgfqpoint{1.159231in}{6.099044in}}{\pgfqpoint{1.160867in}{6.095094in}}{\pgfqpoint{1.163779in}{6.092182in}}%
\pgfpathcurveto{\pgfqpoint{1.166691in}{6.089270in}}{\pgfqpoint{1.170641in}{6.087634in}}{\pgfqpoint{1.174759in}{6.087634in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{6.087634in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260546in}{6.271012in}}%
\pgfpathcurveto{\pgfqpoint{1.264664in}{6.271012in}}{\pgfqpoint{1.268614in}{6.272648in}}{\pgfqpoint{1.271526in}{6.275560in}}%
\pgfpathcurveto{\pgfqpoint{1.274438in}{6.278472in}}{\pgfqpoint{1.276074in}{6.282422in}}{\pgfqpoint{1.276074in}{6.286540in}}%
\pgfpathcurveto{\pgfqpoint{1.276074in}{6.290659in}}{\pgfqpoint{1.274438in}{6.294609in}}{\pgfqpoint{1.271526in}{6.297521in}}%
\pgfpathcurveto{\pgfqpoint{1.268614in}{6.300433in}}{\pgfqpoint{1.264664in}{6.302069in}}{\pgfqpoint{1.260546in}{6.302069in}}%
\pgfpathcurveto{\pgfqpoint{1.256427in}{6.302069in}}{\pgfqpoint{1.252477in}{6.300433in}}{\pgfqpoint{1.249565in}{6.297521in}}%
\pgfpathcurveto{\pgfqpoint{1.246653in}{6.294609in}}{\pgfqpoint{1.245017in}{6.290659in}}{\pgfqpoint{1.245017in}{6.286540in}}%
\pgfpathcurveto{\pgfqpoint{1.245017in}{6.282422in}}{\pgfqpoint{1.246653in}{6.278472in}}{\pgfqpoint{1.249565in}{6.275560in}}%
\pgfpathcurveto{\pgfqpoint{1.252477in}{6.272648in}}{\pgfqpoint{1.256427in}{6.271012in}}{\pgfqpoint{1.260546in}{6.271012in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{6.271012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378158in}{6.380329in}}%
\pgfpathcurveto{\pgfqpoint{1.382276in}{6.380329in}}{\pgfqpoint{1.386226in}{6.381965in}}{\pgfqpoint{1.389138in}{6.384877in}}%
\pgfpathcurveto{\pgfqpoint{1.392050in}{6.387789in}}{\pgfqpoint{1.393686in}{6.391739in}}{\pgfqpoint{1.393686in}{6.395857in}}%
\pgfpathcurveto{\pgfqpoint{1.393686in}{6.399975in}}{\pgfqpoint{1.392050in}{6.403925in}}{\pgfqpoint{1.389138in}{6.406837in}}%
\pgfpathcurveto{\pgfqpoint{1.386226in}{6.409749in}}{\pgfqpoint{1.382276in}{6.411385in}}{\pgfqpoint{1.378158in}{6.411385in}}%
\pgfpathcurveto{\pgfqpoint{1.374040in}{6.411385in}}{\pgfqpoint{1.370090in}{6.409749in}}{\pgfqpoint{1.367178in}{6.406837in}}%
\pgfpathcurveto{\pgfqpoint{1.364266in}{6.403925in}}{\pgfqpoint{1.362630in}{6.399975in}}{\pgfqpoint{1.362630in}{6.395857in}}%
\pgfpathcurveto{\pgfqpoint{1.362630in}{6.391739in}}{\pgfqpoint{1.364266in}{6.387789in}}{\pgfqpoint{1.367178in}{6.384877in}}%
\pgfpathcurveto{\pgfqpoint{1.370090in}{6.381965in}}{\pgfqpoint{1.374040in}{6.380329in}}{\pgfqpoint{1.378158in}{6.380329in}}%
\pgfpathlineto{\pgfqpoint{1.378158in}{6.380329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513189in}{6.479664in}}%
\pgfpathcurveto{\pgfqpoint{1.517307in}{6.479664in}}{\pgfqpoint{1.521257in}{6.481300in}}{\pgfqpoint{1.524169in}{6.484212in}}%
\pgfpathcurveto{\pgfqpoint{1.527081in}{6.487124in}}{\pgfqpoint{1.528717in}{6.491074in}}{\pgfqpoint{1.528717in}{6.495192in}}%
\pgfpathcurveto{\pgfqpoint{1.528717in}{6.499310in}}{\pgfqpoint{1.527081in}{6.503260in}}{\pgfqpoint{1.524169in}{6.506172in}}%
\pgfpathcurveto{\pgfqpoint{1.521257in}{6.509084in}}{\pgfqpoint{1.517307in}{6.510720in}}{\pgfqpoint{1.513189in}{6.510720in}}%
\pgfpathcurveto{\pgfqpoint{1.509071in}{6.510720in}}{\pgfqpoint{1.505121in}{6.509084in}}{\pgfqpoint{1.502209in}{6.506172in}}%
\pgfpathcurveto{\pgfqpoint{1.499297in}{6.503260in}}{\pgfqpoint{1.497661in}{6.499310in}}{\pgfqpoint{1.497661in}{6.495192in}}%
\pgfpathcurveto{\pgfqpoint{1.497661in}{6.491074in}}{\pgfqpoint{1.499297in}{6.487124in}}{\pgfqpoint{1.502209in}{6.484212in}}%
\pgfpathcurveto{\pgfqpoint{1.505121in}{6.481300in}}{\pgfqpoint{1.509071in}{6.479664in}}{\pgfqpoint{1.513189in}{6.479664in}}%
\pgfpathlineto{\pgfqpoint{1.513189in}{6.479664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668481in}{6.551456in}}%
\pgfpathcurveto{\pgfqpoint{1.672600in}{6.551456in}}{\pgfqpoint{1.676550in}{6.553092in}}{\pgfqpoint{1.679462in}{6.556004in}}%
\pgfpathcurveto{\pgfqpoint{1.682374in}{6.558916in}}{\pgfqpoint{1.684010in}{6.562866in}}{\pgfqpoint{1.684010in}{6.566984in}}%
\pgfpathcurveto{\pgfqpoint{1.684010in}{6.571102in}}{\pgfqpoint{1.682374in}{6.575052in}}{\pgfqpoint{1.679462in}{6.577964in}}%
\pgfpathcurveto{\pgfqpoint{1.676550in}{6.580876in}}{\pgfqpoint{1.672600in}{6.582512in}}{\pgfqpoint{1.668481in}{6.582512in}}%
\pgfpathcurveto{\pgfqpoint{1.664363in}{6.582512in}}{\pgfqpoint{1.660413in}{6.580876in}}{\pgfqpoint{1.657501in}{6.577964in}}%
\pgfpathcurveto{\pgfqpoint{1.654589in}{6.575052in}}{\pgfqpoint{1.652953in}{6.571102in}}{\pgfqpoint{1.652953in}{6.566984in}}%
\pgfpathcurveto{\pgfqpoint{1.652953in}{6.562866in}}{\pgfqpoint{1.654589in}{6.558916in}}{\pgfqpoint{1.657501in}{6.556004in}}%
\pgfpathcurveto{\pgfqpoint{1.660413in}{6.553092in}}{\pgfqpoint{1.664363in}{6.551456in}}{\pgfqpoint{1.668481in}{6.551456in}}%
\pgfpathlineto{\pgfqpoint{1.668481in}{6.551456in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916848in}{6.615315in}}%
\pgfpathcurveto{\pgfqpoint{1.920966in}{6.615315in}}{\pgfqpoint{1.924916in}{6.616951in}}{\pgfqpoint{1.927828in}{6.619863in}}%
\pgfpathcurveto{\pgfqpoint{1.930740in}{6.622775in}}{\pgfqpoint{1.932376in}{6.626725in}}{\pgfqpoint{1.932376in}{6.630843in}}%
\pgfpathcurveto{\pgfqpoint{1.932376in}{6.634961in}}{\pgfqpoint{1.930740in}{6.638911in}}{\pgfqpoint{1.927828in}{6.641823in}}%
\pgfpathcurveto{\pgfqpoint{1.924916in}{6.644735in}}{\pgfqpoint{1.920966in}{6.646371in}}{\pgfqpoint{1.916848in}{6.646371in}}%
\pgfpathcurveto{\pgfqpoint{1.912729in}{6.646371in}}{\pgfqpoint{1.908779in}{6.644735in}}{\pgfqpoint{1.905867in}{6.641823in}}%
\pgfpathcurveto{\pgfqpoint{1.902955in}{6.638911in}}{\pgfqpoint{1.901319in}{6.634961in}}{\pgfqpoint{1.901319in}{6.630843in}}%
\pgfpathcurveto{\pgfqpoint{1.901319in}{6.626725in}}{\pgfqpoint{1.902955in}{6.622775in}}{\pgfqpoint{1.905867in}{6.619863in}}%
\pgfpathcurveto{\pgfqpoint{1.908779in}{6.616951in}}{\pgfqpoint{1.912729in}{6.615315in}}{\pgfqpoint{1.916848in}{6.615315in}}%
\pgfpathlineto{\pgfqpoint{1.916848in}{6.615315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928069in}{6.632318in}}%
\pgfpathcurveto{\pgfqpoint{1.932188in}{6.632318in}}{\pgfqpoint{1.936138in}{6.633955in}}{\pgfqpoint{1.939050in}{6.636867in}}%
\pgfpathcurveto{\pgfqpoint{1.941962in}{6.639778in}}{\pgfqpoint{1.943598in}{6.643729in}}{\pgfqpoint{1.943598in}{6.647847in}}%
\pgfpathcurveto{\pgfqpoint{1.943598in}{6.651965in}}{\pgfqpoint{1.941962in}{6.655915in}}{\pgfqpoint{1.939050in}{6.658827in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{6.661739in}}{\pgfqpoint{1.932188in}{6.663375in}}{\pgfqpoint{1.928069in}{6.663375in}}%
\pgfpathcurveto{\pgfqpoint{1.923951in}{6.663375in}}{\pgfqpoint{1.920001in}{6.661739in}}{\pgfqpoint{1.917089in}{6.658827in}}%
\pgfpathcurveto{\pgfqpoint{1.914177in}{6.655915in}}{\pgfqpoint{1.912541in}{6.651965in}}{\pgfqpoint{1.912541in}{6.647847in}}%
\pgfpathcurveto{\pgfqpoint{1.912541in}{6.643729in}}{\pgfqpoint{1.914177in}{6.639778in}}{\pgfqpoint{1.917089in}{6.636867in}}%
\pgfpathcurveto{\pgfqpoint{1.920001in}{6.633955in}}{\pgfqpoint{1.923951in}{6.632318in}}{\pgfqpoint{1.928069in}{6.632318in}}%
\pgfpathlineto{\pgfqpoint{1.928069in}{6.632318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930525in}{6.641362in}}%
\pgfpathcurveto{\pgfqpoint{1.934643in}{6.641362in}}{\pgfqpoint{1.938593in}{6.642998in}}{\pgfqpoint{1.941505in}{6.645910in}}%
\pgfpathcurveto{\pgfqpoint{1.944417in}{6.648822in}}{\pgfqpoint{1.946053in}{6.652772in}}{\pgfqpoint{1.946053in}{6.656890in}}%
\pgfpathcurveto{\pgfqpoint{1.946053in}{6.661008in}}{\pgfqpoint{1.944417in}{6.664958in}}{\pgfqpoint{1.941505in}{6.667870in}}%
\pgfpathcurveto{\pgfqpoint{1.938593in}{6.670782in}}{\pgfqpoint{1.934643in}{6.672418in}}{\pgfqpoint{1.930525in}{6.672418in}}%
\pgfpathcurveto{\pgfqpoint{1.926407in}{6.672418in}}{\pgfqpoint{1.922457in}{6.670782in}}{\pgfqpoint{1.919545in}{6.667870in}}%
\pgfpathcurveto{\pgfqpoint{1.916633in}{6.664958in}}{\pgfqpoint{1.914997in}{6.661008in}}{\pgfqpoint{1.914997in}{6.656890in}}%
\pgfpathcurveto{\pgfqpoint{1.914997in}{6.652772in}}{\pgfqpoint{1.916633in}{6.648822in}}{\pgfqpoint{1.919545in}{6.645910in}}%
\pgfpathcurveto{\pgfqpoint{1.922457in}{6.642998in}}{\pgfqpoint{1.926407in}{6.641362in}}{\pgfqpoint{1.930525in}{6.641362in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{6.641362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933918in}{6.696923in}}%
\pgfpathcurveto{\pgfqpoint{1.938036in}{6.696923in}}{\pgfqpoint{1.941986in}{6.698559in}}{\pgfqpoint{1.944898in}{6.701471in}}%
\pgfpathcurveto{\pgfqpoint{1.947810in}{6.704383in}}{\pgfqpoint{1.949446in}{6.708333in}}{\pgfqpoint{1.949446in}{6.712451in}}%
\pgfpathcurveto{\pgfqpoint{1.949446in}{6.716569in}}{\pgfqpoint{1.947810in}{6.720519in}}{\pgfqpoint{1.944898in}{6.723431in}}%
\pgfpathcurveto{\pgfqpoint{1.941986in}{6.726343in}}{\pgfqpoint{1.938036in}{6.727979in}}{\pgfqpoint{1.933918in}{6.727979in}}%
\pgfpathcurveto{\pgfqpoint{1.929800in}{6.727979in}}{\pgfqpoint{1.925850in}{6.726343in}}{\pgfqpoint{1.922938in}{6.723431in}}%
\pgfpathcurveto{\pgfqpoint{1.920026in}{6.720519in}}{\pgfqpoint{1.918390in}{6.716569in}}{\pgfqpoint{1.918390in}{6.712451in}}%
\pgfpathcurveto{\pgfqpoint{1.918390in}{6.708333in}}{\pgfqpoint{1.920026in}{6.704383in}}{\pgfqpoint{1.922938in}{6.701471in}}%
\pgfpathcurveto{\pgfqpoint{1.925850in}{6.698559in}}{\pgfqpoint{1.929800in}{6.696923in}}{\pgfqpoint{1.933918in}{6.696923in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{6.696923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.000000pt}{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.550055in}{6.481739in}}%
\pgfpathlineto{\pgfqpoint{1.555449in}{6.486818in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{6.494538in}}%
\pgfpathlineto{\pgfqpoint{1.565161in}{6.510555in}}%
\pgfpathlineto{\pgfqpoint{1.571424in}{6.514277in}}%
\pgfpathlineto{\pgfqpoint{1.575363in}{6.519798in}}%
\pgfpathlineto{\pgfqpoint{1.580919in}{6.525037in}}%
\pgfpathlineto{\pgfqpoint{1.585864in}{6.527227in}}%
\pgfpathlineto{\pgfqpoint{1.586904in}{6.530948in}}%
\pgfpathlineto{\pgfqpoint{1.588485in}{6.533819in}}%
\pgfpathlineto{\pgfqpoint{1.590346in}{6.536151in}}%
\pgfpathlineto{\pgfqpoint{1.591714in}{6.537462in}}%
\pgfpathlineto{\pgfqpoint{1.593599in}{6.543819in}}%
\pgfpathlineto{\pgfqpoint{1.598440in}{6.546663in}}%
\pgfpathlineto{\pgfqpoint{1.601780in}{6.548017in}}%
\pgfpathlineto{\pgfqpoint{1.606681in}{6.551622in}}%
\pgfpathlineto{\pgfqpoint{1.608758in}{6.554807in}}%
\pgfpathlineto{\pgfqpoint{1.610489in}{6.556999in}}%
\pgfpathlineto{\pgfqpoint{1.613367in}{6.559388in}}%
\pgfpathlineto{\pgfqpoint{1.617596in}{6.563145in}}%
\pgfpathlineto{\pgfqpoint{1.621414in}{6.565570in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{6.569413in}}%
\pgfpathlineto{\pgfqpoint{1.625044in}{6.571821in}}%
\pgfpathlineto{\pgfqpoint{1.628961in}{6.575303in}}%
\pgfpathlineto{\pgfqpoint{1.632212in}{6.578498in}}%
\pgfpathlineto{\pgfqpoint{1.637607in}{6.579740in}}%
\pgfpathlineto{\pgfqpoint{1.639670in}{6.580986in}}%
\pgfpathlineto{\pgfqpoint{1.640565in}{6.583722in}}%
\pgfpathlineto{\pgfqpoint{1.642454in}{6.586787in}}%
\pgfpathlineto{\pgfqpoint{1.644620in}{6.590386in}}%
\pgfpathlineto{\pgfqpoint{1.647831in}{6.591679in}}%
\pgfpathlineto{\pgfqpoint{1.649243in}{6.593424in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{6.595255in}}%
\pgfpathlineto{\pgfqpoint{1.653606in}{6.596481in}}%
\pgfpathlineto{\pgfqpoint{1.656580in}{6.598594in}}%
\pgfpathlineto{\pgfqpoint{1.657915in}{6.600592in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{6.602693in}}%
\pgfpathlineto{\pgfqpoint{1.663469in}{6.604168in}}%
\pgfpathlineto{\pgfqpoint{1.665487in}{6.607836in}}%
\pgfpathlineto{\pgfqpoint{1.666443in}{6.612108in}}%
\pgfpathlineto{\pgfqpoint{1.667723in}{6.614143in}}%
\pgfpathlineto{\pgfqpoint{1.670041in}{6.616888in}}%
\pgfpathlineto{\pgfqpoint{1.672588in}{6.618306in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{6.621098in}}%
\pgfpathlineto{\pgfqpoint{1.678362in}{6.624447in}}%
\pgfpathlineto{\pgfqpoint{1.680348in}{6.627191in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{6.629487in}}%
\pgfpathlineto{\pgfqpoint{1.684049in}{6.635305in}}%
\pgfpathlineto{\pgfqpoint{1.686562in}{6.638306in}}%
\pgfpathlineto{\pgfqpoint{1.689183in}{6.642907in}}%
\pgfpathlineto{\pgfqpoint{1.693421in}{6.645423in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{6.647529in}}%
\pgfpathlineto{\pgfqpoint{1.698688in}{6.651349in}}%
\pgfpathlineto{\pgfqpoint{1.699014in}{6.653881in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{6.655357in}}%
\pgfpathlineto{\pgfqpoint{1.702028in}{6.656868in}}%
\pgfpathlineto{\pgfqpoint{1.703898in}{6.658610in}}%
\pgfpathlineto{\pgfqpoint{1.706133in}{6.660981in}}%
\pgfpathlineto{\pgfqpoint{1.707383in}{6.663907in}}%
\pgfpathlineto{\pgfqpoint{1.708212in}{6.664757in}}%
\pgfpathlineto{\pgfqpoint{1.710359in}{6.666231in}}%
\pgfpathlineto{\pgfqpoint{1.710876in}{6.668278in}}%
\pgfpathlineto{\pgfqpoint{1.713226in}{6.669834in}}%
\pgfpathlineto{\pgfqpoint{1.716849in}{6.673486in}}%
\pgfpathlineto{\pgfqpoint{1.725739in}{6.674990in}}%
\pgfpathlineto{\pgfqpoint{1.728723in}{6.677100in}}%
\pgfpathlineto{\pgfqpoint{1.733743in}{6.680348in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{6.682337in}}%
\pgfpathlineto{\pgfqpoint{1.751120in}{6.683507in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{6.685291in}}%
\pgfpathlineto{\pgfqpoint{1.755354in}{6.686471in}}%
\pgfpathlineto{\pgfqpoint{1.760345in}{6.690471in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{6.694537in}}%
\pgfpathlineto{\pgfqpoint{1.769316in}{6.697795in}}%
\pgfpathlineto{\pgfqpoint{1.774720in}{6.700277in}}%
\pgfpathlineto{\pgfqpoint{1.777577in}{6.701484in}}%
\pgfpathlineto{\pgfqpoint{1.780287in}{6.703510in}}%
\pgfpathlineto{\pgfqpoint{1.781333in}{6.708831in}}%
\pgfpathlineto{\pgfqpoint{1.786248in}{6.711763in}}%
\pgfpathlineto{\pgfqpoint{1.788155in}{6.714296in}}%
\pgfpathlineto{\pgfqpoint{1.789705in}{6.716888in}}%
\pgfpathlineto{\pgfqpoint{1.796675in}{6.718866in}}%
\pgfpathlineto{\pgfqpoint{1.797826in}{6.720362in}}%
\pgfpathlineto{\pgfqpoint{1.798913in}{6.722259in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{6.726347in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{6.728064in}}%
\pgfpathlineto{\pgfqpoint{1.802574in}{6.730411in}}%
\pgfpathlineto{\pgfqpoint{1.804746in}{6.731810in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{6.733704in}}%
\pgfpathlineto{\pgfqpoint{1.808986in}{6.742925in}}%
\pgfpathlineto{\pgfqpoint{1.810335in}{6.748459in}}%
\pgfpathlineto{\pgfqpoint{1.813522in}{6.753318in}}%
\pgfpathlineto{\pgfqpoint{1.818421in}{6.761276in}}%
\pgfpathlineto{\pgfqpoint{1.822481in}{6.768937in}}%
\pgfpathlineto{\pgfqpoint{1.830080in}{6.773357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442940in}{6.271920in}}%
\pgfpathcurveto{\pgfqpoint{1.447058in}{6.271920in}}{\pgfqpoint{1.451008in}{6.273556in}}{\pgfqpoint{1.453920in}{6.276468in}}%
\pgfpathcurveto{\pgfqpoint{1.456832in}{6.279380in}}{\pgfqpoint{1.458469in}{6.283330in}}{\pgfqpoint{1.458469in}{6.287448in}}%
\pgfpathcurveto{\pgfqpoint{1.458469in}{6.291567in}}{\pgfqpoint{1.456832in}{6.295517in}}{\pgfqpoint{1.453920in}{6.298429in}}%
\pgfpathcurveto{\pgfqpoint{1.451008in}{6.301340in}}{\pgfqpoint{1.447058in}{6.302977in}}{\pgfqpoint{1.442940in}{6.302977in}}%
\pgfpathcurveto{\pgfqpoint{1.438822in}{6.302977in}}{\pgfqpoint{1.434872in}{6.301340in}}{\pgfqpoint{1.431960in}{6.298429in}}%
\pgfpathcurveto{\pgfqpoint{1.429048in}{6.295517in}}{\pgfqpoint{1.427412in}{6.291567in}}{\pgfqpoint{1.427412in}{6.287448in}}%
\pgfpathcurveto{\pgfqpoint{1.427412in}{6.283330in}}{\pgfqpoint{1.429048in}{6.279380in}}{\pgfqpoint{1.431960in}{6.276468in}}%
\pgfpathcurveto{\pgfqpoint{1.434872in}{6.273556in}}{\pgfqpoint{1.438822in}{6.271920in}}{\pgfqpoint{1.442940in}{6.271920in}}%
\pgfpathlineto{\pgfqpoint{1.442940in}{6.271920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528137in}{6.429249in}}%
\pgfpathcurveto{\pgfqpoint{1.532255in}{6.429249in}}{\pgfqpoint{1.536205in}{6.430885in}}{\pgfqpoint{1.539117in}{6.433797in}}%
\pgfpathcurveto{\pgfqpoint{1.542029in}{6.436709in}}{\pgfqpoint{1.543665in}{6.440659in}}{\pgfqpoint{1.543665in}{6.444777in}}%
\pgfpathcurveto{\pgfqpoint{1.543665in}{6.448895in}}{\pgfqpoint{1.542029in}{6.452845in}}{\pgfqpoint{1.539117in}{6.455757in}}%
\pgfpathcurveto{\pgfqpoint{1.536205in}{6.458669in}}{\pgfqpoint{1.532255in}{6.460305in}}{\pgfqpoint{1.528137in}{6.460305in}}%
\pgfpathcurveto{\pgfqpoint{1.524019in}{6.460305in}}{\pgfqpoint{1.520069in}{6.458669in}}{\pgfqpoint{1.517157in}{6.455757in}}%
\pgfpathcurveto{\pgfqpoint{1.514245in}{6.452845in}}{\pgfqpoint{1.512608in}{6.448895in}}{\pgfqpoint{1.512608in}{6.444777in}}%
\pgfpathcurveto{\pgfqpoint{1.512608in}{6.440659in}}{\pgfqpoint{1.514245in}{6.436709in}}{\pgfqpoint{1.517157in}{6.433797in}}%
\pgfpathcurveto{\pgfqpoint{1.520069in}{6.430885in}}{\pgfqpoint{1.524019in}{6.429249in}}{\pgfqpoint{1.528137in}{6.429249in}}%
\pgfpathlineto{\pgfqpoint{1.528137in}{6.429249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543181in}{6.455022in}}%
\pgfpathcurveto{\pgfqpoint{1.547299in}{6.455022in}}{\pgfqpoint{1.551249in}{6.456658in}}{\pgfqpoint{1.554161in}{6.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.557073in}{6.462482in}}{\pgfqpoint{1.558709in}{6.466432in}}{\pgfqpoint{1.558709in}{6.470550in}}%
\pgfpathcurveto{\pgfqpoint{1.558709in}{6.474668in}}{\pgfqpoint{1.557073in}{6.478618in}}{\pgfqpoint{1.554161in}{6.481530in}}%
\pgfpathcurveto{\pgfqpoint{1.551249in}{6.484442in}}{\pgfqpoint{1.547299in}{6.486078in}}{\pgfqpoint{1.543181in}{6.486078in}}%
\pgfpathcurveto{\pgfqpoint{1.539063in}{6.486078in}}{\pgfqpoint{1.535113in}{6.484442in}}{\pgfqpoint{1.532201in}{6.481530in}}%
\pgfpathcurveto{\pgfqpoint{1.529289in}{6.478618in}}{\pgfqpoint{1.527653in}{6.474668in}}{\pgfqpoint{1.527653in}{6.470550in}}%
\pgfpathcurveto{\pgfqpoint{1.527653in}{6.466432in}}{\pgfqpoint{1.529289in}{6.462482in}}{\pgfqpoint{1.532201in}{6.459570in}}%
\pgfpathcurveto{\pgfqpoint{1.535113in}{6.456658in}}{\pgfqpoint{1.539063in}{6.455022in}}{\pgfqpoint{1.543181in}{6.455022in}}%
\pgfpathlineto{\pgfqpoint{1.543181in}{6.455022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580919in}{6.509509in}}%
\pgfpathcurveto{\pgfqpoint{1.585037in}{6.509509in}}{\pgfqpoint{1.588987in}{6.511145in}}{\pgfqpoint{1.591899in}{6.514057in}}%
\pgfpathcurveto{\pgfqpoint{1.594811in}{6.516969in}}{\pgfqpoint{1.596447in}{6.520919in}}{\pgfqpoint{1.596447in}{6.525037in}}%
\pgfpathcurveto{\pgfqpoint{1.596447in}{6.529155in}}{\pgfqpoint{1.594811in}{6.533105in}}{\pgfqpoint{1.591899in}{6.536017in}}%
\pgfpathcurveto{\pgfqpoint{1.588987in}{6.538929in}}{\pgfqpoint{1.585037in}{6.540565in}}{\pgfqpoint{1.580919in}{6.540565in}}%
\pgfpathcurveto{\pgfqpoint{1.576801in}{6.540565in}}{\pgfqpoint{1.572851in}{6.538929in}}{\pgfqpoint{1.569939in}{6.536017in}}%
\pgfpathcurveto{\pgfqpoint{1.567027in}{6.533105in}}{\pgfqpoint{1.565391in}{6.529155in}}{\pgfqpoint{1.565391in}{6.525037in}}%
\pgfpathcurveto{\pgfqpoint{1.565391in}{6.520919in}}{\pgfqpoint{1.567027in}{6.516969in}}{\pgfqpoint{1.569939in}{6.514057in}}%
\pgfpathcurveto{\pgfqpoint{1.572851in}{6.511145in}}{\pgfqpoint{1.576801in}{6.509509in}}{\pgfqpoint{1.580919in}{6.509509in}}%
\pgfpathlineto{\pgfqpoint{1.580919in}{6.509509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625044in}{6.556293in}}%
\pgfpathcurveto{\pgfqpoint{1.629162in}{6.556293in}}{\pgfqpoint{1.633112in}{6.557929in}}{\pgfqpoint{1.636024in}{6.560841in}}%
\pgfpathcurveto{\pgfqpoint{1.638936in}{6.563753in}}{\pgfqpoint{1.640572in}{6.567703in}}{\pgfqpoint{1.640572in}{6.571821in}}%
\pgfpathcurveto{\pgfqpoint{1.640572in}{6.575940in}}{\pgfqpoint{1.638936in}{6.579890in}}{\pgfqpoint{1.636024in}{6.582802in}}%
\pgfpathcurveto{\pgfqpoint{1.633112in}{6.585714in}}{\pgfqpoint{1.629162in}{6.587350in}}{\pgfqpoint{1.625044in}{6.587350in}}%
\pgfpathcurveto{\pgfqpoint{1.620926in}{6.587350in}}{\pgfqpoint{1.616976in}{6.585714in}}{\pgfqpoint{1.614064in}{6.582802in}}%
\pgfpathcurveto{\pgfqpoint{1.611152in}{6.579890in}}{\pgfqpoint{1.609516in}{6.575940in}}{\pgfqpoint{1.609516in}{6.571821in}}%
\pgfpathcurveto{\pgfqpoint{1.609516in}{6.567703in}}{\pgfqpoint{1.611152in}{6.563753in}}{\pgfqpoint{1.614064in}{6.560841in}}%
\pgfpathcurveto{\pgfqpoint{1.616976in}{6.557929in}}{\pgfqpoint{1.620926in}{6.556293in}}{\pgfqpoint{1.625044in}{6.556293in}}%
\pgfpathlineto{\pgfqpoint{1.625044in}{6.556293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684049in}{6.619777in}}%
\pgfpathcurveto{\pgfqpoint{1.688167in}{6.619777in}}{\pgfqpoint{1.692117in}{6.621413in}}{\pgfqpoint{1.695029in}{6.624325in}}%
\pgfpathcurveto{\pgfqpoint{1.697941in}{6.627237in}}{\pgfqpoint{1.699577in}{6.631187in}}{\pgfqpoint{1.699577in}{6.635305in}}%
\pgfpathcurveto{\pgfqpoint{1.699577in}{6.639423in}}{\pgfqpoint{1.697941in}{6.643373in}}{\pgfqpoint{1.695029in}{6.646285in}}%
\pgfpathcurveto{\pgfqpoint{1.692117in}{6.649197in}}{\pgfqpoint{1.688167in}{6.650833in}}{\pgfqpoint{1.684049in}{6.650833in}}%
\pgfpathcurveto{\pgfqpoint{1.679931in}{6.650833in}}{\pgfqpoint{1.675981in}{6.649197in}}{\pgfqpoint{1.673069in}{6.646285in}}%
\pgfpathcurveto{\pgfqpoint{1.670157in}{6.643373in}}{\pgfqpoint{1.668521in}{6.639423in}}{\pgfqpoint{1.668521in}{6.635305in}}%
\pgfpathcurveto{\pgfqpoint{1.668521in}{6.631187in}}{\pgfqpoint{1.670157in}{6.627237in}}{\pgfqpoint{1.673069in}{6.624325in}}%
\pgfpathcurveto{\pgfqpoint{1.675981in}{6.621413in}}{\pgfqpoint{1.679931in}{6.619777in}}{\pgfqpoint{1.684049in}{6.619777in}}%
\pgfpathlineto{\pgfqpoint{1.684049in}{6.619777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764860in}{6.679009in}}%
\pgfpathcurveto{\pgfqpoint{1.768978in}{6.679009in}}{\pgfqpoint{1.772928in}{6.680645in}}{\pgfqpoint{1.775840in}{6.683557in}}%
\pgfpathcurveto{\pgfqpoint{1.778752in}{6.686469in}}{\pgfqpoint{1.780388in}{6.690419in}}{\pgfqpoint{1.780388in}{6.694537in}}%
\pgfpathcurveto{\pgfqpoint{1.780388in}{6.698656in}}{\pgfqpoint{1.778752in}{6.702606in}}{\pgfqpoint{1.775840in}{6.705518in}}%
\pgfpathcurveto{\pgfqpoint{1.772928in}{6.708429in}}{\pgfqpoint{1.768978in}{6.710066in}}{\pgfqpoint{1.764860in}{6.710066in}}%
\pgfpathcurveto{\pgfqpoint{1.760742in}{6.710066in}}{\pgfqpoint{1.756792in}{6.708429in}}{\pgfqpoint{1.753880in}{6.705518in}}%
\pgfpathcurveto{\pgfqpoint{1.750968in}{6.702606in}}{\pgfqpoint{1.749332in}{6.698656in}}{\pgfqpoint{1.749332in}{6.694537in}}%
\pgfpathcurveto{\pgfqpoint{1.749332in}{6.690419in}}{\pgfqpoint{1.750968in}{6.686469in}}{\pgfqpoint{1.753880in}{6.683557in}}%
\pgfpathcurveto{\pgfqpoint{1.756792in}{6.680645in}}{\pgfqpoint{1.760742in}{6.679009in}}{\pgfqpoint{1.764860in}{6.679009in}}%
\pgfpathlineto{\pgfqpoint{1.764860in}{6.679009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806076in}{6.718175in}}%
\pgfpathcurveto{\pgfqpoint{1.810194in}{6.718175in}}{\pgfqpoint{1.814144in}{6.719812in}}{\pgfqpoint{1.817056in}{6.722723in}}%
\pgfpathcurveto{\pgfqpoint{1.819968in}{6.725635in}}{\pgfqpoint{1.821604in}{6.729585in}}{\pgfqpoint{1.821604in}{6.733704in}}%
\pgfpathcurveto{\pgfqpoint{1.821604in}{6.737822in}}{\pgfqpoint{1.819968in}{6.741772in}}{\pgfqpoint{1.817056in}{6.744684in}}%
\pgfpathcurveto{\pgfqpoint{1.814144in}{6.747596in}}{\pgfqpoint{1.810194in}{6.749232in}}{\pgfqpoint{1.806076in}{6.749232in}}%
\pgfpathcurveto{\pgfqpoint{1.801958in}{6.749232in}}{\pgfqpoint{1.798008in}{6.747596in}}{\pgfqpoint{1.795096in}{6.744684in}}%
\pgfpathcurveto{\pgfqpoint{1.792184in}{6.741772in}}{\pgfqpoint{1.790548in}{6.737822in}}{\pgfqpoint{1.790548in}{6.733704in}}%
\pgfpathcurveto{\pgfqpoint{1.790548in}{6.729585in}}{\pgfqpoint{1.792184in}{6.725635in}}{\pgfqpoint{1.795096in}{6.722723in}}%
\pgfpathcurveto{\pgfqpoint{1.798008in}{6.719812in}}{\pgfqpoint{1.801958in}{6.718175in}}{\pgfqpoint{1.806076in}{6.718175in}}%
\pgfpathlineto{\pgfqpoint{1.806076in}{6.718175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839842in}{6.762124in}}%
\pgfpathcurveto{\pgfqpoint{1.843960in}{6.762124in}}{\pgfqpoint{1.847910in}{6.763760in}}{\pgfqpoint{1.850822in}{6.766672in}}%
\pgfpathcurveto{\pgfqpoint{1.853734in}{6.769584in}}{\pgfqpoint{1.855370in}{6.773534in}}{\pgfqpoint{1.855370in}{6.777652in}}%
\pgfpathcurveto{\pgfqpoint{1.855370in}{6.781771in}}{\pgfqpoint{1.853734in}{6.785721in}}{\pgfqpoint{1.850822in}{6.788633in}}%
\pgfpathcurveto{\pgfqpoint{1.847910in}{6.791545in}}{\pgfqpoint{1.843960in}{6.793181in}}{\pgfqpoint{1.839842in}{6.793181in}}%
\pgfpathcurveto{\pgfqpoint{1.835723in}{6.793181in}}{\pgfqpoint{1.831773in}{6.791545in}}{\pgfqpoint{1.828861in}{6.788633in}}%
\pgfpathcurveto{\pgfqpoint{1.825949in}{6.785721in}}{\pgfqpoint{1.824313in}{6.781771in}}{\pgfqpoint{1.824313in}{6.777652in}}%
\pgfpathcurveto{\pgfqpoint{1.824313in}{6.773534in}}{\pgfqpoint{1.825949in}{6.769584in}}{\pgfqpoint{1.828861in}{6.766672in}}%
\pgfpathcurveto{\pgfqpoint{1.831773in}{6.763760in}}{\pgfqpoint{1.835723in}{6.762124in}}{\pgfqpoint{1.839842in}{6.762124in}}%
\pgfpathlineto{\pgfqpoint{1.839842in}{6.762124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856381in}{6.765826in}}%
\pgfpathcurveto{\pgfqpoint{1.860499in}{6.765826in}}{\pgfqpoint{1.864449in}{6.767462in}}{\pgfqpoint{1.867361in}{6.770374in}}%
\pgfpathcurveto{\pgfqpoint{1.870273in}{6.773286in}}{\pgfqpoint{1.871909in}{6.777236in}}{\pgfqpoint{1.871909in}{6.781354in}}%
\pgfpathcurveto{\pgfqpoint{1.871909in}{6.785472in}}{\pgfqpoint{1.870273in}{6.789422in}}{\pgfqpoint{1.867361in}{6.792334in}}%
\pgfpathcurveto{\pgfqpoint{1.864449in}{6.795246in}}{\pgfqpoint{1.860499in}{6.796882in}}{\pgfqpoint{1.856381in}{6.796882in}}%
\pgfpathcurveto{\pgfqpoint{1.852263in}{6.796882in}}{\pgfqpoint{1.848312in}{6.795246in}}{\pgfqpoint{1.845401in}{6.792334in}}%
\pgfpathcurveto{\pgfqpoint{1.842489in}{6.789422in}}{\pgfqpoint{1.840852in}{6.785472in}}{\pgfqpoint{1.840852in}{6.781354in}}%
\pgfpathcurveto{\pgfqpoint{1.840852in}{6.777236in}}{\pgfqpoint{1.842489in}{6.773286in}}{\pgfqpoint{1.845401in}{6.770374in}}%
\pgfpathcurveto{\pgfqpoint{1.848312in}{6.767462in}}{\pgfqpoint{1.852263in}{6.765826in}}{\pgfqpoint{1.856381in}{6.765826in}}%
\pgfpathlineto{\pgfqpoint{1.856381in}{6.765826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898635in}{6.779137in}}%
\pgfpathcurveto{\pgfqpoint{1.902753in}{6.779137in}}{\pgfqpoint{1.906703in}{6.780774in}}{\pgfqpoint{1.909615in}{6.783685in}}%
\pgfpathcurveto{\pgfqpoint{1.912527in}{6.786597in}}{\pgfqpoint{1.914163in}{6.790547in}}{\pgfqpoint{1.914163in}{6.794666in}}%
\pgfpathcurveto{\pgfqpoint{1.914163in}{6.798784in}}{\pgfqpoint{1.912527in}{6.802734in}}{\pgfqpoint{1.909615in}{6.805646in}}%
\pgfpathcurveto{\pgfqpoint{1.906703in}{6.808558in}}{\pgfqpoint{1.902753in}{6.810194in}}{\pgfqpoint{1.898635in}{6.810194in}}%
\pgfpathcurveto{\pgfqpoint{1.894517in}{6.810194in}}{\pgfqpoint{1.890567in}{6.808558in}}{\pgfqpoint{1.887655in}{6.805646in}}%
\pgfpathcurveto{\pgfqpoint{1.884743in}{6.802734in}}{\pgfqpoint{1.883107in}{6.798784in}}{\pgfqpoint{1.883107in}{6.794666in}}%
\pgfpathcurveto{\pgfqpoint{1.883107in}{6.790547in}}{\pgfqpoint{1.884743in}{6.786597in}}{\pgfqpoint{1.887655in}{6.783685in}}%
\pgfpathcurveto{\pgfqpoint{1.890567in}{6.780774in}}{\pgfqpoint{1.894517in}{6.779137in}}{\pgfqpoint{1.898635in}{6.779137in}}%
\pgfpathlineto{\pgfqpoint{1.898635in}{6.779137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.000000pt}{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.536576in}{6.507352in}}%
\pgfpathlineto{\pgfqpoint{1.545266in}{6.514866in}}%
\pgfpathlineto{\pgfqpoint{1.555171in}{6.521325in}}%
\pgfpathlineto{\pgfqpoint{1.562567in}{6.525133in}}%
\pgfpathlineto{\pgfqpoint{1.571762in}{6.528497in}}%
\pgfpathlineto{\pgfqpoint{1.576584in}{6.533292in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{6.535678in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{6.537351in}}%
\pgfpathlineto{\pgfqpoint{1.597086in}{6.539312in}}%
\pgfpathlineto{\pgfqpoint{1.604643in}{6.542506in}}%
\pgfpathlineto{\pgfqpoint{1.606905in}{6.544367in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{6.548458in}}%
\pgfpathlineto{\pgfqpoint{1.627137in}{6.553749in}}%
\pgfpathlineto{\pgfqpoint{1.630839in}{6.557425in}}%
\pgfpathlineto{\pgfqpoint{1.634636in}{6.559725in}}%
\pgfpathlineto{\pgfqpoint{1.639093in}{6.560548in}}%
\pgfpathlineto{\pgfqpoint{1.640994in}{6.564115in}}%
\pgfpathlineto{\pgfqpoint{1.645075in}{6.565765in}}%
\pgfpathlineto{\pgfqpoint{1.646757in}{6.568932in}}%
\pgfpathlineto{\pgfqpoint{1.649465in}{6.571107in}}%
\pgfpathlineto{\pgfqpoint{1.653123in}{6.572188in}}%
\pgfpathlineto{\pgfqpoint{1.654446in}{6.573150in}}%
\pgfpathlineto{\pgfqpoint{1.656757in}{6.574376in}}%
\pgfpathlineto{\pgfqpoint{1.658526in}{6.576385in}}%
\pgfpathlineto{\pgfqpoint{1.662887in}{6.579381in}}%
\pgfpathlineto{\pgfqpoint{1.664701in}{6.580892in}}%
\pgfpathlineto{\pgfqpoint{1.668034in}{6.582293in}}%
\pgfpathlineto{\pgfqpoint{1.669044in}{6.583927in}}%
\pgfpathlineto{\pgfqpoint{1.671325in}{6.587791in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{6.589090in}}%
\pgfpathlineto{\pgfqpoint{1.674623in}{6.591004in}}%
\pgfpathlineto{\pgfqpoint{1.678188in}{6.593585in}}%
\pgfpathlineto{\pgfqpoint{1.681363in}{6.594340in}}%
\pgfpathlineto{\pgfqpoint{1.683942in}{6.595321in}}%
\pgfpathlineto{\pgfqpoint{1.687601in}{6.596234in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{6.597862in}}%
\pgfpathlineto{\pgfqpoint{1.693527in}{6.598983in}}%
\pgfpathlineto{\pgfqpoint{1.695046in}{6.600190in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{6.600865in}}%
\pgfpathlineto{\pgfqpoint{1.698709in}{6.601440in}}%
\pgfpathlineto{\pgfqpoint{1.700731in}{6.602478in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{6.604296in}}%
\pgfpathlineto{\pgfqpoint{1.704793in}{6.606332in}}%
\pgfpathlineto{\pgfqpoint{1.706541in}{6.607015in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{6.607335in}}%
\pgfpathlineto{\pgfqpoint{1.713530in}{6.607638in}}%
\pgfpathlineto{\pgfqpoint{1.716185in}{6.608613in}}%
\pgfpathlineto{\pgfqpoint{1.718774in}{6.609636in}}%
\pgfpathlineto{\pgfqpoint{1.721872in}{6.611826in}}%
\pgfpathlineto{\pgfqpoint{1.724876in}{6.614021in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{6.616392in}}%
\pgfpathlineto{\pgfqpoint{1.731086in}{6.617388in}}%
\pgfpathlineto{\pgfqpoint{1.734296in}{6.619281in}}%
\pgfpathlineto{\pgfqpoint{1.736968in}{6.620624in}}%
\pgfpathlineto{\pgfqpoint{1.742332in}{6.621950in}}%
\pgfpathlineto{\pgfqpoint{1.745985in}{6.624521in}}%
\pgfpathlineto{\pgfqpoint{1.748986in}{6.625467in}}%
\pgfpathlineto{\pgfqpoint{1.751398in}{6.626340in}}%
\pgfpathlineto{\pgfqpoint{1.754154in}{6.628407in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{6.630187in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{6.631112in}}%
\pgfpathlineto{\pgfqpoint{1.763964in}{6.631936in}}%
\pgfpathlineto{\pgfqpoint{1.766254in}{6.634422in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{6.635796in}}%
\pgfpathlineto{\pgfqpoint{1.771764in}{6.638294in}}%
\pgfpathlineto{\pgfqpoint{1.777516in}{6.639237in}}%
\pgfpathlineto{\pgfqpoint{1.784152in}{6.642068in}}%
\pgfpathlineto{\pgfqpoint{1.797221in}{6.643767in}}%
\pgfpathlineto{\pgfqpoint{1.807884in}{6.646434in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{6.647753in}}%
\pgfpathlineto{\pgfqpoint{1.814931in}{6.649152in}}%
\pgfpathlineto{\pgfqpoint{1.821056in}{6.650469in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{6.654634in}}%
\pgfpathlineto{\pgfqpoint{1.830472in}{6.657794in}}%
\pgfpathlineto{\pgfqpoint{1.832817in}{6.660818in}}%
\pgfpathlineto{\pgfqpoint{1.833610in}{6.662419in}}%
\pgfpathlineto{\pgfqpoint{1.837080in}{6.664640in}}%
\pgfpathlineto{\pgfqpoint{1.840181in}{6.666545in}}%
\pgfpathlineto{\pgfqpoint{1.843902in}{6.668962in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{6.670488in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{6.673906in}}%
\pgfpathlineto{\pgfqpoint{1.856362in}{6.677100in}}%
\pgfpathlineto{\pgfqpoint{1.862252in}{6.681105in}}%
\pgfpathlineto{\pgfqpoint{1.863872in}{6.685341in}}%
\pgfpathlineto{\pgfqpoint{1.900501in}{6.687388in}}%
\pgfpathlineto{\pgfqpoint{1.914696in}{6.689619in}}%
\pgfpathlineto{\pgfqpoint{1.918618in}{6.692278in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{6.695014in}}%
\pgfpathlineto{\pgfqpoint{1.921601in}{6.697763in}}%
\pgfpathlineto{\pgfqpoint{1.923449in}{6.699656in}}%
\pgfpathlineto{\pgfqpoint{1.924533in}{6.702191in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{6.704174in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{6.709972in}}%
\pgfpathlineto{\pgfqpoint{1.927237in}{6.711830in}}%
\pgfpathlineto{\pgfqpoint{1.930841in}{6.718655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457648in}{6.393784in}}%
\pgfpathlineto{\pgfqpoint{1.442120in}{6.362727in}}%
\pgfpathlineto{\pgfqpoint{1.473177in}{6.362727in}}%
\pgfpathlineto{\pgfqpoint{1.457648in}{6.393784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491481in}{6.493476in}}%
\pgfpathlineto{\pgfqpoint{1.475953in}{6.462420in}}%
\pgfpathlineto{\pgfqpoint{1.507010in}{6.462420in}}%
\pgfpathlineto{\pgfqpoint{1.491481in}{6.493476in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525759in}{6.514782in}}%
\pgfpathlineto{\pgfqpoint{1.510231in}{6.483726in}}%
\pgfpathlineto{\pgfqpoint{1.541287in}{6.483726in}}%
\pgfpathlineto{\pgfqpoint{1.525759in}{6.514782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583527in}{6.551207in}}%
\pgfpathlineto{\pgfqpoint{1.567999in}{6.520150in}}%
\pgfpathlineto{\pgfqpoint{1.599055in}{6.520150in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{6.551207in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656757in}{6.589904in}}%
\pgfpathlineto{\pgfqpoint{1.641229in}{6.558848in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{6.558848in}}%
\pgfpathlineto{\pgfqpoint{1.656757in}{6.589904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718774in}{6.625164in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{6.594108in}}%
\pgfpathlineto{\pgfqpoint{1.734303in}{6.594108in}}%
\pgfpathlineto{\pgfqpoint{1.718774in}{6.625164in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827560in}{6.670162in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{6.639106in}}%
\pgfpathlineto{\pgfqpoint{1.843089in}{6.639106in}}%
\pgfpathlineto{\pgfqpoint{1.827560in}{6.670162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921601in}{6.713292in}}%
\pgfpathlineto{\pgfqpoint{1.906073in}{6.682235in}}%
\pgfpathlineto{\pgfqpoint{1.937129in}{6.682235in}}%
\pgfpathlineto{\pgfqpoint{1.921601in}{6.713292in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933237in}{6.739440in}}%
\pgfpathlineto{\pgfqpoint{1.917709in}{6.708383in}}%
\pgfpathlineto{\pgfqpoint{1.948765in}{6.708383in}}%
\pgfpathlineto{\pgfqpoint{1.933237in}{6.739440in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935815in}{6.765763in}}%
\pgfpathlineto{\pgfqpoint{1.920287in}{6.734707in}}%
\pgfpathlineto{\pgfqpoint{1.951343in}{6.734707in}}%
\pgfpathlineto{\pgfqpoint{1.935815in}{6.765763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938801in}{6.783941in}}%
\pgfpathlineto{\pgfqpoint{1.923273in}{6.752885in}}%
\pgfpathlineto{\pgfqpoint{1.954329in}{6.752885in}}%
\pgfpathlineto{\pgfqpoint{1.938801in}{6.783941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.000000pt}}{2.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.651326in}{6.569895in}}%
\pgfpathlineto{\pgfqpoint{1.658246in}{6.578721in}}%
\pgfpathlineto{\pgfqpoint{1.663978in}{6.585221in}}%
\pgfpathlineto{\pgfqpoint{1.667682in}{6.588811in}}%
\pgfpathlineto{\pgfqpoint{1.671817in}{6.592779in}}%
\pgfpathlineto{\pgfqpoint{1.677349in}{6.599836in}}%
\pgfpathlineto{\pgfqpoint{1.679198in}{6.602599in}}%
\pgfpathlineto{\pgfqpoint{1.680533in}{6.604213in}}%
\pgfpathlineto{\pgfqpoint{1.681670in}{6.606862in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{6.608046in}}%
\pgfpathlineto{\pgfqpoint{1.685485in}{6.609281in}}%
\pgfpathlineto{\pgfqpoint{1.686803in}{6.611670in}}%
\pgfpathlineto{\pgfqpoint{1.689238in}{6.614220in}}%
\pgfpathlineto{\pgfqpoint{1.691393in}{6.615745in}}%
\pgfpathlineto{\pgfqpoint{1.694638in}{6.618511in}}%
\pgfpathlineto{\pgfqpoint{1.696073in}{6.621062in}}%
\pgfpathlineto{\pgfqpoint{1.697446in}{6.624926in}}%
\pgfpathlineto{\pgfqpoint{1.701007in}{6.626890in}}%
\pgfpathlineto{\pgfqpoint{1.702544in}{6.628210in}}%
\pgfpathlineto{\pgfqpoint{1.705617in}{6.631760in}}%
\pgfpathlineto{\pgfqpoint{1.709226in}{6.634233in}}%
\pgfpathlineto{\pgfqpoint{1.712305in}{6.635653in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{6.638144in}}%
\pgfpathlineto{\pgfqpoint{1.716857in}{6.640250in}}%
\pgfpathlineto{\pgfqpoint{1.720775in}{6.641732in}}%
\pgfpathlineto{\pgfqpoint{1.723421in}{6.642805in}}%
\pgfpathlineto{\pgfqpoint{1.725137in}{6.644270in}}%
\pgfpathlineto{\pgfqpoint{1.725789in}{6.646850in}}%
\pgfpathlineto{\pgfqpoint{1.729891in}{6.648299in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{6.649557in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{6.651853in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{6.653490in}}%
\pgfpathlineto{\pgfqpoint{1.741472in}{6.654445in}}%
\pgfpathlineto{\pgfqpoint{1.742825in}{6.655206in}}%
\pgfpathlineto{\pgfqpoint{1.744078in}{6.657047in}}%
\pgfpathlineto{\pgfqpoint{1.744997in}{6.658183in}}%
\pgfpathlineto{\pgfqpoint{1.746514in}{6.659201in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{6.659864in}}%
\pgfpathlineto{\pgfqpoint{1.750844in}{6.661581in}}%
\pgfpathlineto{\pgfqpoint{1.756475in}{6.663290in}}%
\pgfpathlineto{\pgfqpoint{1.761619in}{6.663967in}}%
\pgfpathlineto{\pgfqpoint{1.762499in}{6.665549in}}%
\pgfpathlineto{\pgfqpoint{1.765750in}{6.666827in}}%
\pgfpathlineto{\pgfqpoint{1.766469in}{6.669983in}}%
\pgfpathlineto{\pgfqpoint{1.768572in}{6.670472in}}%
\pgfpathlineto{\pgfqpoint{1.771949in}{6.670934in}}%
\pgfpathlineto{\pgfqpoint{1.774942in}{6.673358in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{6.674281in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{6.676914in}}%
\pgfpathlineto{\pgfqpoint{1.786198in}{6.679532in}}%
\pgfpathlineto{\pgfqpoint{1.788863in}{6.683178in}}%
\pgfpathlineto{\pgfqpoint{1.790229in}{6.685078in}}%
\pgfpathlineto{\pgfqpoint{1.791994in}{6.687187in}}%
\pgfpathlineto{\pgfqpoint{1.794921in}{6.687932in}}%
\pgfpathlineto{\pgfqpoint{1.798539in}{6.691091in}}%
\pgfpathlineto{\pgfqpoint{1.800902in}{6.693303in}}%
\pgfpathlineto{\pgfqpoint{1.802614in}{6.697542in}}%
\pgfpathlineto{\pgfqpoint{1.805632in}{6.698882in}}%
\pgfpathlineto{\pgfqpoint{1.807161in}{6.700589in}}%
\pgfpathlineto{\pgfqpoint{1.811960in}{6.702852in}}%
\pgfpathlineto{\pgfqpoint{1.813967in}{6.704413in}}%
\pgfpathlineto{\pgfqpoint{1.815131in}{6.708719in}}%
\pgfpathlineto{\pgfqpoint{1.817930in}{6.710129in}}%
\pgfpathlineto{\pgfqpoint{1.819581in}{6.712532in}}%
\pgfpathlineto{\pgfqpoint{1.821841in}{6.715839in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{6.717001in}}%
\pgfpathlineto{\pgfqpoint{1.826395in}{6.719773in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{6.721605in}}%
\pgfpathlineto{\pgfqpoint{1.833592in}{6.724134in}}%
\pgfpathlineto{\pgfqpoint{1.838040in}{6.724825in}}%
\pgfpathlineto{\pgfqpoint{1.852812in}{6.726887in}}%
\pgfpathlineto{\pgfqpoint{1.862691in}{6.729232in}}%
\pgfpathlineto{\pgfqpoint{1.869622in}{6.730744in}}%
\pgfpathlineto{\pgfqpoint{1.876454in}{6.732235in}}%
\pgfpathlineto{\pgfqpoint{1.878176in}{6.734391in}}%
\pgfpathlineto{\pgfqpoint{1.882423in}{6.735669in}}%
\pgfpathlineto{\pgfqpoint{1.889769in}{6.738398in}}%
\pgfpathlineto{\pgfqpoint{1.892838in}{6.739421in}}%
\pgfpathlineto{\pgfqpoint{1.901128in}{6.741678in}}%
\pgfpathlineto{\pgfqpoint{1.909143in}{6.743136in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{6.744452in}}%
\pgfpathlineto{\pgfqpoint{1.911170in}{6.746490in}}%
\pgfpathlineto{\pgfqpoint{1.912134in}{6.747993in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{6.752130in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{6.753876in}}%
\pgfpathlineto{\pgfqpoint{1.926821in}{6.755314in}}%
\pgfpathlineto{\pgfqpoint{1.931083in}{6.756910in}}%
\pgfpathlineto{\pgfqpoint{1.932722in}{6.758481in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{6.761643in}}%
\pgfpathlineto{\pgfqpoint{1.934629in}{6.764299in}}%
\pgfpathlineto{\pgfqpoint{1.935389in}{6.768154in}}%
\pgfpathlineto{\pgfqpoint{1.936718in}{6.771418in}}%
\pgfpathlineto{\pgfqpoint{1.937787in}{6.776141in}}%
\pgfpathlineto{\pgfqpoint{1.938775in}{6.777523in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{6.780851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570330in}{6.493605in}}%
\pgfpathcurveto{\pgfqpoint{1.574448in}{6.493605in}}{\pgfqpoint{1.578398in}{6.495241in}}{\pgfqpoint{1.581310in}{6.498153in}}%
\pgfpathcurveto{\pgfqpoint{1.584222in}{6.501065in}}{\pgfqpoint{1.585858in}{6.505015in}}{\pgfqpoint{1.585858in}{6.509133in}}%
\pgfpathcurveto{\pgfqpoint{1.585858in}{6.513251in}}{\pgfqpoint{1.584222in}{6.517201in}}{\pgfqpoint{1.581310in}{6.520113in}}%
\pgfpathcurveto{\pgfqpoint{1.578398in}{6.523025in}}{\pgfqpoint{1.574448in}{6.524661in}}{\pgfqpoint{1.570330in}{6.524661in}}%
\pgfpathcurveto{\pgfqpoint{1.566211in}{6.524661in}}{\pgfqpoint{1.562261in}{6.523025in}}{\pgfqpoint{1.559349in}{6.520113in}}%
\pgfpathcurveto{\pgfqpoint{1.556438in}{6.517201in}}{\pgfqpoint{1.554801in}{6.513251in}}{\pgfqpoint{1.554801in}{6.509133in}}%
\pgfpathcurveto{\pgfqpoint{1.554801in}{6.505015in}}{\pgfqpoint{1.556438in}{6.501065in}}{\pgfqpoint{1.559349in}{6.498153in}}%
\pgfpathcurveto{\pgfqpoint{1.562261in}{6.495241in}}{\pgfqpoint{1.566211in}{6.493605in}}{\pgfqpoint{1.570330in}{6.493605in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{6.493605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606313in}{6.529635in}}%
\pgfpathcurveto{\pgfqpoint{1.610431in}{6.529635in}}{\pgfqpoint{1.614381in}{6.531271in}}{\pgfqpoint{1.617293in}{6.534183in}}%
\pgfpathcurveto{\pgfqpoint{1.620205in}{6.537095in}}{\pgfqpoint{1.621841in}{6.541045in}}{\pgfqpoint{1.621841in}{6.545163in}}%
\pgfpathcurveto{\pgfqpoint{1.621841in}{6.549282in}}{\pgfqpoint{1.620205in}{6.553232in}}{\pgfqpoint{1.617293in}{6.556144in}}%
\pgfpathcurveto{\pgfqpoint{1.614381in}{6.559056in}}{\pgfqpoint{1.610431in}{6.560692in}}{\pgfqpoint{1.606313in}{6.560692in}}%
\pgfpathcurveto{\pgfqpoint{1.602195in}{6.560692in}}{\pgfqpoint{1.598245in}{6.559056in}}{\pgfqpoint{1.595333in}{6.556144in}}%
\pgfpathcurveto{\pgfqpoint{1.592421in}{6.553232in}}{\pgfqpoint{1.590785in}{6.549282in}}{\pgfqpoint{1.590785in}{6.545163in}}%
\pgfpathcurveto{\pgfqpoint{1.590785in}{6.541045in}}{\pgfqpoint{1.592421in}{6.537095in}}{\pgfqpoint{1.595333in}{6.534183in}}%
\pgfpathcurveto{\pgfqpoint{1.598245in}{6.531271in}}{\pgfqpoint{1.602195in}{6.529635in}}{\pgfqpoint{1.606313in}{6.529635in}}%
\pgfpathlineto{\pgfqpoint{1.606313in}{6.529635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629362in}{6.542070in}}%
\pgfpathcurveto{\pgfqpoint{1.633480in}{6.542070in}}{\pgfqpoint{1.637430in}{6.543706in}}{\pgfqpoint{1.640342in}{6.546618in}}%
\pgfpathcurveto{\pgfqpoint{1.643254in}{6.549530in}}{\pgfqpoint{1.644890in}{6.553480in}}{\pgfqpoint{1.644890in}{6.557598in}}%
\pgfpathcurveto{\pgfqpoint{1.644890in}{6.561716in}}{\pgfqpoint{1.643254in}{6.565666in}}{\pgfqpoint{1.640342in}{6.568578in}}%
\pgfpathcurveto{\pgfqpoint{1.637430in}{6.571490in}}{\pgfqpoint{1.633480in}{6.573127in}}{\pgfqpoint{1.629362in}{6.573127in}}%
\pgfpathcurveto{\pgfqpoint{1.625244in}{6.573127in}}{\pgfqpoint{1.621294in}{6.571490in}}{\pgfqpoint{1.618382in}{6.568578in}}%
\pgfpathcurveto{\pgfqpoint{1.615470in}{6.565666in}}{\pgfqpoint{1.613834in}{6.561716in}}{\pgfqpoint{1.613834in}{6.557598in}}%
\pgfpathcurveto{\pgfqpoint{1.613834in}{6.553480in}}{\pgfqpoint{1.615470in}{6.549530in}}{\pgfqpoint{1.618382in}{6.546618in}}%
\pgfpathcurveto{\pgfqpoint{1.621294in}{6.543706in}}{\pgfqpoint{1.625244in}{6.542070in}}{\pgfqpoint{1.629362in}{6.542070in}}%
\pgfpathlineto{\pgfqpoint{1.629362in}{6.542070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679198in}{6.587070in}}%
\pgfpathcurveto{\pgfqpoint{1.683316in}{6.587070in}}{\pgfqpoint{1.687266in}{6.588706in}}{\pgfqpoint{1.690178in}{6.591618in}}%
\pgfpathcurveto{\pgfqpoint{1.693090in}{6.594530in}}{\pgfqpoint{1.694727in}{6.598480in}}{\pgfqpoint{1.694727in}{6.602599in}}%
\pgfpathcurveto{\pgfqpoint{1.694727in}{6.606717in}}{\pgfqpoint{1.693090in}{6.610667in}}{\pgfqpoint{1.690178in}{6.613579in}}%
\pgfpathcurveto{\pgfqpoint{1.687266in}{6.616491in}}{\pgfqpoint{1.683316in}{6.618127in}}{\pgfqpoint{1.679198in}{6.618127in}}%
\pgfpathcurveto{\pgfqpoint{1.675080in}{6.618127in}}{\pgfqpoint{1.671130in}{6.616491in}}{\pgfqpoint{1.668218in}{6.613579in}}%
\pgfpathcurveto{\pgfqpoint{1.665306in}{6.610667in}}{\pgfqpoint{1.663670in}{6.606717in}}{\pgfqpoint{1.663670in}{6.602599in}}%
\pgfpathcurveto{\pgfqpoint{1.663670in}{6.598480in}}{\pgfqpoint{1.665306in}{6.594530in}}{\pgfqpoint{1.668218in}{6.591618in}}%
\pgfpathcurveto{\pgfqpoint{1.671130in}{6.588706in}}{\pgfqpoint{1.675080in}{6.587070in}}{\pgfqpoint{1.679198in}{6.587070in}}%
\pgfpathlineto{\pgfqpoint{1.679198in}{6.587070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713887in}{6.622616in}}%
\pgfpathcurveto{\pgfqpoint{1.718005in}{6.622616in}}{\pgfqpoint{1.721955in}{6.624252in}}{\pgfqpoint{1.724867in}{6.627164in}}%
\pgfpathcurveto{\pgfqpoint{1.727779in}{6.630076in}}{\pgfqpoint{1.729415in}{6.634026in}}{\pgfqpoint{1.729415in}{6.638144in}}%
\pgfpathcurveto{\pgfqpoint{1.729415in}{6.642262in}}{\pgfqpoint{1.727779in}{6.646212in}}{\pgfqpoint{1.724867in}{6.649124in}}%
\pgfpathcurveto{\pgfqpoint{1.721955in}{6.652036in}}{\pgfqpoint{1.718005in}{6.653672in}}{\pgfqpoint{1.713887in}{6.653672in}}%
\pgfpathcurveto{\pgfqpoint{1.709769in}{6.653672in}}{\pgfqpoint{1.705818in}{6.652036in}}{\pgfqpoint{1.702907in}{6.649124in}}%
\pgfpathcurveto{\pgfqpoint{1.699995in}{6.646212in}}{\pgfqpoint{1.698358in}{6.642262in}}{\pgfqpoint{1.698358in}{6.638144in}}%
\pgfpathcurveto{\pgfqpoint{1.698358in}{6.634026in}}{\pgfqpoint{1.699995in}{6.630076in}}{\pgfqpoint{1.702907in}{6.627164in}}%
\pgfpathcurveto{\pgfqpoint{1.705818in}{6.624252in}}{\pgfqpoint{1.709769in}{6.622616in}}{\pgfqpoint{1.713887in}{6.622616in}}%
\pgfpathlineto{\pgfqpoint{1.713887in}{6.622616in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780176in}{6.658752in}}%
\pgfpathcurveto{\pgfqpoint{1.784294in}{6.658752in}}{\pgfqpoint{1.788244in}{6.660389in}}{\pgfqpoint{1.791156in}{6.663301in}}%
\pgfpathcurveto{\pgfqpoint{1.794068in}{6.666213in}}{\pgfqpoint{1.795705in}{6.670163in}}{\pgfqpoint{1.795705in}{6.674281in}}%
\pgfpathcurveto{\pgfqpoint{1.795705in}{6.678399in}}{\pgfqpoint{1.794068in}{6.682349in}}{\pgfqpoint{1.791156in}{6.685261in}}%
\pgfpathcurveto{\pgfqpoint{1.788244in}{6.688173in}}{\pgfqpoint{1.784294in}{6.689809in}}{\pgfqpoint{1.780176in}{6.689809in}}%
\pgfpathcurveto{\pgfqpoint{1.776058in}{6.689809in}}{\pgfqpoint{1.772108in}{6.688173in}}{\pgfqpoint{1.769196in}{6.685261in}}%
\pgfpathcurveto{\pgfqpoint{1.766284in}{6.682349in}}{\pgfqpoint{1.764648in}{6.678399in}}{\pgfqpoint{1.764648in}{6.674281in}}%
\pgfpathcurveto{\pgfqpoint{1.764648in}{6.670163in}}{\pgfqpoint{1.766284in}{6.666213in}}{\pgfqpoint{1.769196in}{6.663301in}}%
\pgfpathcurveto{\pgfqpoint{1.772108in}{6.660389in}}{\pgfqpoint{1.776058in}{6.658752in}}{\pgfqpoint{1.780176in}{6.658752in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{6.658752in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869622in}{6.715216in}}%
\pgfpathcurveto{\pgfqpoint{1.873740in}{6.715216in}}{\pgfqpoint{1.877690in}{6.716852in}}{\pgfqpoint{1.880602in}{6.719764in}}%
\pgfpathcurveto{\pgfqpoint{1.883514in}{6.722676in}}{\pgfqpoint{1.885150in}{6.726626in}}{\pgfqpoint{1.885150in}{6.730744in}}%
\pgfpathcurveto{\pgfqpoint{1.885150in}{6.734863in}}{\pgfqpoint{1.883514in}{6.738813in}}{\pgfqpoint{1.880602in}{6.741725in}}%
\pgfpathcurveto{\pgfqpoint{1.877690in}{6.744637in}}{\pgfqpoint{1.873740in}{6.746273in}}{\pgfqpoint{1.869622in}{6.746273in}}%
\pgfpathcurveto{\pgfqpoint{1.865504in}{6.746273in}}{\pgfqpoint{1.861554in}{6.744637in}}{\pgfqpoint{1.858642in}{6.741725in}}%
\pgfpathcurveto{\pgfqpoint{1.855730in}{6.738813in}}{\pgfqpoint{1.854094in}{6.734863in}}{\pgfqpoint{1.854094in}{6.730744in}}%
\pgfpathcurveto{\pgfqpoint{1.854094in}{6.726626in}}{\pgfqpoint{1.855730in}{6.722676in}}{\pgfqpoint{1.858642in}{6.719764in}}%
\pgfpathcurveto{\pgfqpoint{1.861554in}{6.716852in}}{\pgfqpoint{1.865504in}{6.715216in}}{\pgfqpoint{1.869622in}{6.715216in}}%
\pgfpathlineto{\pgfqpoint{1.869622in}{6.715216in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933427in}{6.746115in}}%
\pgfpathcurveto{\pgfqpoint{1.937545in}{6.746115in}}{\pgfqpoint{1.941495in}{6.747751in}}{\pgfqpoint{1.944407in}{6.750663in}}%
\pgfpathcurveto{\pgfqpoint{1.947319in}{6.753575in}}{\pgfqpoint{1.948955in}{6.757525in}}{\pgfqpoint{1.948955in}{6.761643in}}%
\pgfpathcurveto{\pgfqpoint{1.948955in}{6.765761in}}{\pgfqpoint{1.947319in}{6.769711in}}{\pgfqpoint{1.944407in}{6.772623in}}%
\pgfpathcurveto{\pgfqpoint{1.941495in}{6.775535in}}{\pgfqpoint{1.937545in}{6.777171in}}{\pgfqpoint{1.933427in}{6.777171in}}%
\pgfpathcurveto{\pgfqpoint{1.929309in}{6.777171in}}{\pgfqpoint{1.925359in}{6.775535in}}{\pgfqpoint{1.922447in}{6.772623in}}%
\pgfpathcurveto{\pgfqpoint{1.919535in}{6.769711in}}{\pgfqpoint{1.917899in}{6.765761in}}{\pgfqpoint{1.917899in}{6.761643in}}%
\pgfpathcurveto{\pgfqpoint{1.917899in}{6.757525in}}{\pgfqpoint{1.919535in}{6.753575in}}{\pgfqpoint{1.922447in}{6.750663in}}%
\pgfpathcurveto{\pgfqpoint{1.925359in}{6.747751in}}{\pgfqpoint{1.929309in}{6.746115in}}{\pgfqpoint{1.933427in}{6.746115in}}%
\pgfpathlineto{\pgfqpoint{1.933427in}{6.746115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941929in}{6.771119in}}%
\pgfpathcurveto{\pgfqpoint{1.946047in}{6.771119in}}{\pgfqpoint{1.949997in}{6.772755in}}{\pgfqpoint{1.952909in}{6.775667in}}%
\pgfpathcurveto{\pgfqpoint{1.955821in}{6.778579in}}{\pgfqpoint{1.957457in}{6.782529in}}{\pgfqpoint{1.957457in}{6.786647in}}%
\pgfpathcurveto{\pgfqpoint{1.957457in}{6.790766in}}{\pgfqpoint{1.955821in}{6.794716in}}{\pgfqpoint{1.952909in}{6.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.949997in}{6.800539in}}{\pgfqpoint{1.946047in}{6.802176in}}{\pgfqpoint{1.941929in}{6.802176in}}%
\pgfpathcurveto{\pgfqpoint{1.937811in}{6.802176in}}{\pgfqpoint{1.933861in}{6.800539in}}{\pgfqpoint{1.930949in}{6.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.928037in}{6.794716in}}{\pgfqpoint{1.926401in}{6.790766in}}{\pgfqpoint{1.926401in}{6.786647in}}%
\pgfpathcurveto{\pgfqpoint{1.926401in}{6.782529in}}{\pgfqpoint{1.928037in}{6.778579in}}{\pgfqpoint{1.930949in}{6.775667in}}%
\pgfpathcurveto{\pgfqpoint{1.933861in}{6.772755in}}{\pgfqpoint{1.937811in}{6.771119in}}{\pgfqpoint{1.941929in}{6.771119in}}%
\pgfpathlineto{\pgfqpoint{1.941929in}{6.771119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945100in}{6.787756in}}%
\pgfpathcurveto{\pgfqpoint{1.949218in}{6.787756in}}{\pgfqpoint{1.953168in}{6.789392in}}{\pgfqpoint{1.956080in}{6.792304in}}%
\pgfpathcurveto{\pgfqpoint{1.958992in}{6.795216in}}{\pgfqpoint{1.960628in}{6.799166in}}{\pgfqpoint{1.960628in}{6.803284in}}%
\pgfpathcurveto{\pgfqpoint{1.960628in}{6.807402in}}{\pgfqpoint{1.958992in}{6.811352in}}{\pgfqpoint{1.956080in}{6.814264in}}%
\pgfpathcurveto{\pgfqpoint{1.953168in}{6.817176in}}{\pgfqpoint{1.949218in}{6.818812in}}{\pgfqpoint{1.945100in}{6.818812in}}%
\pgfpathcurveto{\pgfqpoint{1.940982in}{6.818812in}}{\pgfqpoint{1.937032in}{6.817176in}}{\pgfqpoint{1.934120in}{6.814264in}}%
\pgfpathcurveto{\pgfqpoint{1.931208in}{6.811352in}}{\pgfqpoint{1.929572in}{6.807402in}}{\pgfqpoint{1.929572in}{6.803284in}}%
\pgfpathcurveto{\pgfqpoint{1.929572in}{6.799166in}}{\pgfqpoint{1.931208in}{6.795216in}}{\pgfqpoint{1.934120in}{6.792304in}}%
\pgfpathcurveto{\pgfqpoint{1.937032in}{6.789392in}}{\pgfqpoint{1.940982in}{6.787756in}}{\pgfqpoint{1.945100in}{6.787756in}}%
\pgfpathlineto{\pgfqpoint{1.945100in}{6.787756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946864in}{6.814768in}}%
\pgfpathcurveto{\pgfqpoint{1.950983in}{6.814768in}}{\pgfqpoint{1.954933in}{6.816405in}}{\pgfqpoint{1.957845in}{6.819316in}}%
\pgfpathcurveto{\pgfqpoint{1.960757in}{6.822228in}}{\pgfqpoint{1.962393in}{6.826178in}}{\pgfqpoint{1.962393in}{6.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.962393in}{6.834415in}}{\pgfqpoint{1.960757in}{6.838365in}}{\pgfqpoint{1.957845in}{6.841277in}}%
\pgfpathcurveto{\pgfqpoint{1.954933in}{6.844189in}}{\pgfqpoint{1.950983in}{6.845825in}}{\pgfqpoint{1.946864in}{6.845825in}}%
\pgfpathcurveto{\pgfqpoint{1.942746in}{6.845825in}}{\pgfqpoint{1.938796in}{6.844189in}}{\pgfqpoint{1.935884in}{6.841277in}}%
\pgfpathcurveto{\pgfqpoint{1.932972in}{6.838365in}}{\pgfqpoint{1.931336in}{6.834415in}}{\pgfqpoint{1.931336in}{6.830297in}}%
\pgfpathcurveto{\pgfqpoint{1.931336in}{6.826178in}}{\pgfqpoint{1.932972in}{6.822228in}}{\pgfqpoint{1.935884in}{6.819316in}}%
\pgfpathcurveto{\pgfqpoint{1.938796in}{6.816405in}}{\pgfqpoint{1.942746in}{6.814768in}}{\pgfqpoint{1.946864in}{6.814768in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{6.814768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.688940in}{6.609407in}}%
\pgfpathlineto{\pgfqpoint{1.693630in}{6.618635in}}%
\pgfpathlineto{\pgfqpoint{1.697007in}{6.624409in}}%
\pgfpathlineto{\pgfqpoint{1.700910in}{6.630919in}}%
\pgfpathlineto{\pgfqpoint{1.705116in}{6.635762in}}%
\pgfpathlineto{\pgfqpoint{1.707045in}{6.637001in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{6.639801in}}%
\pgfpathlineto{\pgfqpoint{1.711650in}{6.646730in}}%
\pgfpathlineto{\pgfqpoint{1.713966in}{6.650791in}}%
\pgfpathlineto{\pgfqpoint{1.715245in}{6.653737in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{6.656263in}}%
\pgfpathlineto{\pgfqpoint{1.718805in}{6.657546in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{6.658403in}}%
\pgfpathlineto{\pgfqpoint{1.723146in}{6.659303in}}%
\pgfpathlineto{\pgfqpoint{1.725950in}{6.660066in}}%
\pgfpathlineto{\pgfqpoint{1.728540in}{6.662366in}}%
\pgfpathlineto{\pgfqpoint{1.729743in}{6.664862in}}%
\pgfpathlineto{\pgfqpoint{1.731376in}{6.665873in}}%
\pgfpathlineto{\pgfqpoint{1.732425in}{6.667242in}}%
\pgfpathlineto{\pgfqpoint{1.734213in}{6.668415in}}%
\pgfpathlineto{\pgfqpoint{1.734435in}{6.669618in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{6.672211in}}%
\pgfpathlineto{\pgfqpoint{1.737554in}{6.673357in}}%
\pgfpathlineto{\pgfqpoint{1.739908in}{6.675441in}}%
\pgfpathlineto{\pgfqpoint{1.741520in}{6.676743in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{6.679788in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{6.681571in}}%
\pgfpathlineto{\pgfqpoint{1.749244in}{6.681848in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{6.682960in}}%
\pgfpathlineto{\pgfqpoint{1.754814in}{6.685100in}}%
\pgfpathlineto{\pgfqpoint{1.758359in}{6.686988in}}%
\pgfpathlineto{\pgfqpoint{1.761349in}{6.689151in}}%
\pgfpathlineto{\pgfqpoint{1.764871in}{6.690866in}}%
\pgfpathlineto{\pgfqpoint{1.768218in}{6.693418in}}%
\pgfpathlineto{\pgfqpoint{1.771439in}{6.694372in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{6.696153in}}%
\pgfpathlineto{\pgfqpoint{1.775967in}{6.696809in}}%
\pgfpathlineto{\pgfqpoint{1.777126in}{6.698360in}}%
\pgfpathlineto{\pgfqpoint{1.780451in}{6.699156in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{6.701113in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{6.702511in}}%
\pgfpathlineto{\pgfqpoint{1.790770in}{6.703400in}}%
\pgfpathlineto{\pgfqpoint{1.794859in}{6.705049in}}%
\pgfpathlineto{\pgfqpoint{1.796948in}{6.706590in}}%
\pgfpathlineto{\pgfqpoint{1.799348in}{6.710039in}}%
\pgfpathlineto{\pgfqpoint{1.802156in}{6.712637in}}%
\pgfpathlineto{\pgfqpoint{1.803359in}{6.715611in}}%
\pgfpathlineto{\pgfqpoint{1.804420in}{6.717601in}}%
\pgfpathlineto{\pgfqpoint{1.805836in}{6.722139in}}%
\pgfpathlineto{\pgfqpoint{1.806630in}{6.723528in}}%
\pgfpathlineto{\pgfqpoint{1.807796in}{6.725430in}}%
\pgfpathlineto{\pgfqpoint{1.809227in}{6.727861in}}%
\pgfpathlineto{\pgfqpoint{1.811937in}{6.729129in}}%
\pgfpathlineto{\pgfqpoint{1.814509in}{6.729596in}}%
\pgfpathlineto{\pgfqpoint{1.816630in}{6.731246in}}%
\pgfpathlineto{\pgfqpoint{1.820748in}{6.733610in}}%
\pgfpathlineto{\pgfqpoint{1.821591in}{6.736048in}}%
\pgfpathlineto{\pgfqpoint{1.822127in}{6.737188in}}%
\pgfpathlineto{\pgfqpoint{1.823764in}{6.739351in}}%
\pgfpathlineto{\pgfqpoint{1.825371in}{6.741229in}}%
\pgfpathlineto{\pgfqpoint{1.826597in}{6.742641in}}%
\pgfpathlineto{\pgfqpoint{1.827237in}{6.743865in}}%
\pgfpathlineto{\pgfqpoint{1.828134in}{6.744781in}}%
\pgfpathlineto{\pgfqpoint{1.829936in}{6.745930in}}%
\pgfpathlineto{\pgfqpoint{1.831740in}{6.747626in}}%
\pgfpathlineto{\pgfqpoint{1.832978in}{6.748617in}}%
\pgfpathlineto{\pgfqpoint{1.836388in}{6.750439in}}%
\pgfpathlineto{\pgfqpoint{1.838416in}{6.752640in}}%
\pgfpathlineto{\pgfqpoint{1.841512in}{6.754778in}}%
\pgfpathlineto{\pgfqpoint{1.846334in}{6.756766in}}%
\pgfpathlineto{\pgfqpoint{1.858658in}{6.758331in}}%
\pgfpathlineto{\pgfqpoint{1.871606in}{6.759526in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{6.760276in}}%
\pgfpathlineto{\pgfqpoint{1.882076in}{6.760826in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{6.762359in}}%
\pgfpathlineto{\pgfqpoint{1.892614in}{6.763659in}}%
\pgfpathlineto{\pgfqpoint{1.899121in}{6.767098in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{6.768157in}}%
\pgfpathlineto{\pgfqpoint{1.917850in}{6.770127in}}%
\pgfpathlineto{\pgfqpoint{1.919533in}{6.773007in}}%
\pgfpathlineto{\pgfqpoint{1.921654in}{6.775451in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{6.776543in}}%
\pgfpathlineto{\pgfqpoint{1.930939in}{6.778297in}}%
\pgfpathlineto{\pgfqpoint{1.935692in}{6.780527in}}%
\pgfpathlineto{\pgfqpoint{1.946691in}{6.781419in}}%
\pgfpathlineto{\pgfqpoint{1.950809in}{6.782605in}}%
\pgfpathlineto{\pgfqpoint{1.954542in}{6.785780in}}%
\pgfpathlineto{\pgfqpoint{1.955685in}{6.789423in}}%
\pgfpathlineto{\pgfqpoint{1.956938in}{6.792601in}}%
\pgfpathlineto{\pgfqpoint{1.958414in}{6.796773in}}%
\pgfpathlineto{\pgfqpoint{1.959283in}{6.798283in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{6.800843in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{6.802272in}}%
\pgfpathlineto{\pgfqpoint{1.962436in}{6.805151in}}%
\pgfpathlineto{\pgfqpoint{1.964399in}{6.806736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617012in}{6.500553in}}%
\pgfpathcurveto{\pgfqpoint{1.621130in}{6.500553in}}{\pgfqpoint{1.625080in}{6.502189in}}{\pgfqpoint{1.627992in}{6.505101in}}%
\pgfpathcurveto{\pgfqpoint{1.630904in}{6.508013in}}{\pgfqpoint{1.632540in}{6.511963in}}{\pgfqpoint{1.632540in}{6.516081in}}%
\pgfpathcurveto{\pgfqpoint{1.632540in}{6.520199in}}{\pgfqpoint{1.630904in}{6.524149in}}{\pgfqpoint{1.627992in}{6.527061in}}%
\pgfpathcurveto{\pgfqpoint{1.625080in}{6.529973in}}{\pgfqpoint{1.621130in}{6.531609in}}{\pgfqpoint{1.617012in}{6.531609in}}%
\pgfpathcurveto{\pgfqpoint{1.612894in}{6.531609in}}{\pgfqpoint{1.608944in}{6.529973in}}{\pgfqpoint{1.606032in}{6.527061in}}%
\pgfpathcurveto{\pgfqpoint{1.603120in}{6.524149in}}{\pgfqpoint{1.601484in}{6.520199in}}{\pgfqpoint{1.601484in}{6.516081in}}%
\pgfpathcurveto{\pgfqpoint{1.601484in}{6.511963in}}{\pgfqpoint{1.603120in}{6.508013in}}{\pgfqpoint{1.606032in}{6.505101in}}%
\pgfpathcurveto{\pgfqpoint{1.608944in}{6.502189in}}{\pgfqpoint{1.612894in}{6.500553in}}{\pgfqpoint{1.617012in}{6.500553in}}%
\pgfpathlineto{\pgfqpoint{1.617012in}{6.500553in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666769in}{6.566536in}}%
\pgfpathcurveto{\pgfqpoint{1.670887in}{6.566536in}}{\pgfqpoint{1.674837in}{6.568172in}}{\pgfqpoint{1.677749in}{6.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.680661in}{6.573996in}}{\pgfqpoint{1.682297in}{6.577946in}}{\pgfqpoint{1.682297in}{6.582064in}}%
\pgfpathcurveto{\pgfqpoint{1.682297in}{6.586182in}}{\pgfqpoint{1.680661in}{6.590132in}}{\pgfqpoint{1.677749in}{6.593044in}}%
\pgfpathcurveto{\pgfqpoint{1.674837in}{6.595956in}}{\pgfqpoint{1.670887in}{6.597592in}}{\pgfqpoint{1.666769in}{6.597592in}}%
\pgfpathcurveto{\pgfqpoint{1.662651in}{6.597592in}}{\pgfqpoint{1.658701in}{6.595956in}}{\pgfqpoint{1.655789in}{6.593044in}}%
\pgfpathcurveto{\pgfqpoint{1.652877in}{6.590132in}}{\pgfqpoint{1.651240in}{6.586182in}}{\pgfqpoint{1.651240in}{6.582064in}}%
\pgfpathcurveto{\pgfqpoint{1.651240in}{6.577946in}}{\pgfqpoint{1.652877in}{6.573996in}}{\pgfqpoint{1.655789in}{6.571084in}}%
\pgfpathcurveto{\pgfqpoint{1.658701in}{6.568172in}}{\pgfqpoint{1.662651in}{6.566536in}}{\pgfqpoint{1.666769in}{6.566536in}}%
\pgfpathlineto{\pgfqpoint{1.666769in}{6.566536in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682182in}{6.584441in}}%
\pgfpathcurveto{\pgfqpoint{1.686301in}{6.584441in}}{\pgfqpoint{1.690251in}{6.586077in}}{\pgfqpoint{1.693163in}{6.588989in}}%
\pgfpathcurveto{\pgfqpoint{1.696075in}{6.591901in}}{\pgfqpoint{1.697711in}{6.595851in}}{\pgfqpoint{1.697711in}{6.599969in}}%
\pgfpathcurveto{\pgfqpoint{1.697711in}{6.604087in}}{\pgfqpoint{1.696075in}{6.608037in}}{\pgfqpoint{1.693163in}{6.610949in}}%
\pgfpathcurveto{\pgfqpoint{1.690251in}{6.613861in}}{\pgfqpoint{1.686301in}{6.615497in}}{\pgfqpoint{1.682182in}{6.615497in}}%
\pgfpathcurveto{\pgfqpoint{1.678064in}{6.615497in}}{\pgfqpoint{1.674114in}{6.613861in}}{\pgfqpoint{1.671202in}{6.610949in}}%
\pgfpathcurveto{\pgfqpoint{1.668290in}{6.608037in}}{\pgfqpoint{1.666654in}{6.604087in}}{\pgfqpoint{1.666654in}{6.599969in}}%
\pgfpathcurveto{\pgfqpoint{1.666654in}{6.595851in}}{\pgfqpoint{1.668290in}{6.591901in}}{\pgfqpoint{1.671202in}{6.588989in}}%
\pgfpathcurveto{\pgfqpoint{1.674114in}{6.586077in}}{\pgfqpoint{1.678064in}{6.584441in}}{\pgfqpoint{1.682182in}{6.584441in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{6.584441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709938in}{6.624273in}}%
\pgfpathcurveto{\pgfqpoint{1.714057in}{6.624273in}}{\pgfqpoint{1.718007in}{6.625909in}}{\pgfqpoint{1.720919in}{6.628821in}}%
\pgfpathcurveto{\pgfqpoint{1.723831in}{6.631733in}}{\pgfqpoint{1.725467in}{6.635683in}}{\pgfqpoint{1.725467in}{6.639801in}}%
\pgfpathcurveto{\pgfqpoint{1.725467in}{6.643919in}}{\pgfqpoint{1.723831in}{6.647869in}}{\pgfqpoint{1.720919in}{6.650781in}}%
\pgfpathcurveto{\pgfqpoint{1.718007in}{6.653693in}}{\pgfqpoint{1.714057in}{6.655329in}}{\pgfqpoint{1.709938in}{6.655329in}}%
\pgfpathcurveto{\pgfqpoint{1.705820in}{6.655329in}}{\pgfqpoint{1.701870in}{6.653693in}}{\pgfqpoint{1.698958in}{6.650781in}}%
\pgfpathcurveto{\pgfqpoint{1.696046in}{6.647869in}}{\pgfqpoint{1.694410in}{6.643919in}}{\pgfqpoint{1.694410in}{6.639801in}}%
\pgfpathcurveto{\pgfqpoint{1.694410in}{6.635683in}}{\pgfqpoint{1.696046in}{6.631733in}}{\pgfqpoint{1.698958in}{6.628821in}}%
\pgfpathcurveto{\pgfqpoint{1.701870in}{6.625909in}}{\pgfqpoint{1.705820in}{6.624273in}}{\pgfqpoint{1.709938in}{6.624273in}}%
\pgfpathlineto{\pgfqpoint{1.709938in}{6.624273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737554in}{6.657829in}}%
\pgfpathcurveto{\pgfqpoint{1.741672in}{6.657829in}}{\pgfqpoint{1.745622in}{6.659465in}}{\pgfqpoint{1.748534in}{6.662377in}}%
\pgfpathcurveto{\pgfqpoint{1.751446in}{6.665289in}}{\pgfqpoint{1.753082in}{6.669239in}}{\pgfqpoint{1.753082in}{6.673357in}}%
\pgfpathcurveto{\pgfqpoint{1.753082in}{6.677475in}}{\pgfqpoint{1.751446in}{6.681425in}}{\pgfqpoint{1.748534in}{6.684337in}}%
\pgfpathcurveto{\pgfqpoint{1.745622in}{6.687249in}}{\pgfqpoint{1.741672in}{6.688885in}}{\pgfqpoint{1.737554in}{6.688885in}}%
\pgfpathcurveto{\pgfqpoint{1.733436in}{6.688885in}}{\pgfqpoint{1.729486in}{6.687249in}}{\pgfqpoint{1.726574in}{6.684337in}}%
\pgfpathcurveto{\pgfqpoint{1.723662in}{6.681425in}}{\pgfqpoint{1.722026in}{6.677475in}}{\pgfqpoint{1.722026in}{6.673357in}}%
\pgfpathcurveto{\pgfqpoint{1.722026in}{6.669239in}}{\pgfqpoint{1.723662in}{6.665289in}}{\pgfqpoint{1.726574in}{6.662377in}}%
\pgfpathcurveto{\pgfqpoint{1.729486in}{6.659465in}}{\pgfqpoint{1.733436in}{6.657829in}}{\pgfqpoint{1.737554in}{6.657829in}}%
\pgfpathlineto{\pgfqpoint{1.737554in}{6.657829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804420in}{6.702072in}}%
\pgfpathcurveto{\pgfqpoint{1.808538in}{6.702072in}}{\pgfqpoint{1.812488in}{6.703708in}}{\pgfqpoint{1.815400in}{6.706620in}}%
\pgfpathcurveto{\pgfqpoint{1.818312in}{6.709532in}}{\pgfqpoint{1.819948in}{6.713482in}}{\pgfqpoint{1.819948in}{6.717601in}}%
\pgfpathcurveto{\pgfqpoint{1.819948in}{6.721719in}}{\pgfqpoint{1.818312in}{6.725669in}}{\pgfqpoint{1.815400in}{6.728581in}}%
\pgfpathcurveto{\pgfqpoint{1.812488in}{6.731493in}}{\pgfqpoint{1.808538in}{6.733129in}}{\pgfqpoint{1.804420in}{6.733129in}}%
\pgfpathcurveto{\pgfqpoint{1.800302in}{6.733129in}}{\pgfqpoint{1.796352in}{6.731493in}}{\pgfqpoint{1.793440in}{6.728581in}}%
\pgfpathcurveto{\pgfqpoint{1.790528in}{6.725669in}}{\pgfqpoint{1.788892in}{6.721719in}}{\pgfqpoint{1.788892in}{6.717601in}}%
\pgfpathcurveto{\pgfqpoint{1.788892in}{6.713482in}}{\pgfqpoint{1.790528in}{6.709532in}}{\pgfqpoint{1.793440in}{6.706620in}}%
\pgfpathcurveto{\pgfqpoint{1.796352in}{6.703708in}}{\pgfqpoint{1.800302in}{6.702072in}}{\pgfqpoint{1.804420in}{6.702072in}}%
\pgfpathlineto{\pgfqpoint{1.804420in}{6.702072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875914in}{6.744748in}}%
\pgfpathcurveto{\pgfqpoint{1.880032in}{6.744748in}}{\pgfqpoint{1.883982in}{6.746384in}}{\pgfqpoint{1.886894in}{6.749296in}}%
\pgfpathcurveto{\pgfqpoint{1.889806in}{6.752208in}}{\pgfqpoint{1.891442in}{6.756158in}}{\pgfqpoint{1.891442in}{6.760276in}}%
\pgfpathcurveto{\pgfqpoint{1.891442in}{6.764394in}}{\pgfqpoint{1.889806in}{6.768344in}}{\pgfqpoint{1.886894in}{6.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.883982in}{6.774168in}}{\pgfqpoint{1.880032in}{6.775804in}}{\pgfqpoint{1.875914in}{6.775804in}}%
\pgfpathcurveto{\pgfqpoint{1.871796in}{6.775804in}}{\pgfqpoint{1.867846in}{6.774168in}}{\pgfqpoint{1.864934in}{6.771256in}}%
\pgfpathcurveto{\pgfqpoint{1.862022in}{6.768344in}}{\pgfqpoint{1.860386in}{6.764394in}}{\pgfqpoint{1.860386in}{6.760276in}}%
\pgfpathcurveto{\pgfqpoint{1.860386in}{6.756158in}}{\pgfqpoint{1.862022in}{6.752208in}}{\pgfqpoint{1.864934in}{6.749296in}}%
\pgfpathcurveto{\pgfqpoint{1.867846in}{6.746384in}}{\pgfqpoint{1.871796in}{6.744748in}}{\pgfqpoint{1.875914in}{6.744748in}}%
\pgfpathlineto{\pgfqpoint{1.875914in}{6.744748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956938in}{6.777073in}}%
\pgfpathcurveto{\pgfqpoint{1.961057in}{6.777073in}}{\pgfqpoint{1.965007in}{6.778709in}}{\pgfqpoint{1.967919in}{6.781621in}}%
\pgfpathcurveto{\pgfqpoint{1.970831in}{6.784533in}}{\pgfqpoint{1.972467in}{6.788483in}}{\pgfqpoint{1.972467in}{6.792601in}}%
\pgfpathcurveto{\pgfqpoint{1.972467in}{6.796719in}}{\pgfqpoint{1.970831in}{6.800669in}}{\pgfqpoint{1.967919in}{6.803581in}}%
\pgfpathcurveto{\pgfqpoint{1.965007in}{6.806493in}}{\pgfqpoint{1.961057in}{6.808129in}}{\pgfqpoint{1.956938in}{6.808129in}}%
\pgfpathcurveto{\pgfqpoint{1.952820in}{6.808129in}}{\pgfqpoint{1.948870in}{6.806493in}}{\pgfqpoint{1.945958in}{6.803581in}}%
\pgfpathcurveto{\pgfqpoint{1.943046in}{6.800669in}}{\pgfqpoint{1.941410in}{6.796719in}}{\pgfqpoint{1.941410in}{6.792601in}}%
\pgfpathcurveto{\pgfqpoint{1.941410in}{6.788483in}}{\pgfqpoint{1.943046in}{6.784533in}}{\pgfqpoint{1.945958in}{6.781621in}}%
\pgfpathcurveto{\pgfqpoint{1.948870in}{6.778709in}}{\pgfqpoint{1.952820in}{6.777073in}}{\pgfqpoint{1.956938in}{6.777073in}}%
\pgfpathlineto{\pgfqpoint{1.956938in}{6.777073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967457in}{6.795908in}}%
\pgfpathcurveto{\pgfqpoint{1.971575in}{6.795908in}}{\pgfqpoint{1.975526in}{6.797544in}}{\pgfqpoint{1.978437in}{6.800456in}}%
\pgfpathcurveto{\pgfqpoint{1.981349in}{6.803368in}}{\pgfqpoint{1.982986in}{6.807318in}}{\pgfqpoint{1.982986in}{6.811436in}}%
\pgfpathcurveto{\pgfqpoint{1.982986in}{6.815554in}}{\pgfqpoint{1.981349in}{6.819504in}}{\pgfqpoint{1.978437in}{6.822416in}}%
\pgfpathcurveto{\pgfqpoint{1.975526in}{6.825328in}}{\pgfqpoint{1.971575in}{6.826964in}}{\pgfqpoint{1.967457in}{6.826964in}}%
\pgfpathcurveto{\pgfqpoint{1.963339in}{6.826964in}}{\pgfqpoint{1.959389in}{6.825328in}}{\pgfqpoint{1.956477in}{6.822416in}}%
\pgfpathcurveto{\pgfqpoint{1.953565in}{6.819504in}}{\pgfqpoint{1.951929in}{6.815554in}}{\pgfqpoint{1.951929in}{6.811436in}}%
\pgfpathcurveto{\pgfqpoint{1.951929in}{6.807318in}}{\pgfqpoint{1.953565in}{6.803368in}}{\pgfqpoint{1.956477in}{6.800456in}}%
\pgfpathcurveto{\pgfqpoint{1.959389in}{6.797544in}}{\pgfqpoint{1.963339in}{6.795908in}}{\pgfqpoint{1.967457in}{6.795908in}}%
\pgfpathlineto{\pgfqpoint{1.967457in}{6.795908in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968769in}{6.821630in}}%
\pgfpathcurveto{\pgfqpoint{1.972887in}{6.821630in}}{\pgfqpoint{1.976837in}{6.823267in}}{\pgfqpoint{1.979749in}{6.826179in}}%
\pgfpathcurveto{\pgfqpoint{1.982661in}{6.829090in}}{\pgfqpoint{1.984297in}{6.833041in}}{\pgfqpoint{1.984297in}{6.837159in}}%
\pgfpathcurveto{\pgfqpoint{1.984297in}{6.841277in}}{\pgfqpoint{1.982661in}{6.845227in}}{\pgfqpoint{1.979749in}{6.848139in}}%
\pgfpathcurveto{\pgfqpoint{1.976837in}{6.851051in}}{\pgfqpoint{1.972887in}{6.852687in}}{\pgfqpoint{1.968769in}{6.852687in}}%
\pgfpathcurveto{\pgfqpoint{1.964650in}{6.852687in}}{\pgfqpoint{1.960700in}{6.851051in}}{\pgfqpoint{1.957788in}{6.848139in}}%
\pgfpathcurveto{\pgfqpoint{1.954876in}{6.845227in}}{\pgfqpoint{1.953240in}{6.841277in}}{\pgfqpoint{1.953240in}{6.837159in}}%
\pgfpathcurveto{\pgfqpoint{1.953240in}{6.833041in}}{\pgfqpoint{1.954876in}{6.829090in}}{\pgfqpoint{1.957788in}{6.826179in}}%
\pgfpathcurveto{\pgfqpoint{1.960700in}{6.823267in}}{\pgfqpoint{1.964650in}{6.821630in}}{\pgfqpoint{1.968769in}{6.821630in}}%
\pgfpathlineto{\pgfqpoint{1.968769in}{6.821630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.861118in}{5.935720in}}{\pgfqpoint{1.171062in}{1.171062in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974327in}{6.830734in}}%
\pgfpathcurveto{\pgfqpoint{1.978445in}{6.830734in}}{\pgfqpoint{1.982395in}{6.832370in}}{\pgfqpoint{1.985307in}{6.835282in}}%
\pgfpathcurveto{\pgfqpoint{1.988219in}{6.838194in}}{\pgfqpoint{1.989855in}{6.842144in}}{\pgfqpoint{1.989855in}{6.846262in}}%
\pgfpathcurveto{\pgfqpoint{1.989855in}{6.850380in}}{\pgfqpoint{1.988219in}{6.854330in}}{\pgfqpoint{1.985307in}{6.857242in}}%
\pgfpathcurveto{\pgfqpoint{1.982395in}{6.860154in}}{\pgfqpoint{1.978445in}{6.861790in}}{\pgfqpoint{1.974327in}{6.861790in}}%
\pgfpathcurveto{\pgfqpoint{1.970208in}{6.861790in}}{\pgfqpoint{1.966258in}{6.860154in}}{\pgfqpoint{1.963347in}{6.857242in}}%
\pgfpathcurveto{\pgfqpoint{1.960435in}{6.854330in}}{\pgfqpoint{1.958798in}{6.850380in}}{\pgfqpoint{1.958798in}{6.846262in}}%
\pgfpathcurveto{\pgfqpoint{1.958798in}{6.842144in}}{\pgfqpoint{1.960435in}{6.838194in}}{\pgfqpoint{1.963347in}{6.835282in}}%
\pgfpathcurveto{\pgfqpoint{1.966258in}{6.832370in}}{\pgfqpoint{1.970208in}{6.830734in}}{\pgfqpoint{1.974327in}{6.830734in}}%
\pgfpathlineto{\pgfqpoint{1.974327in}{6.830734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163551in}{2.911580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.675128in}{2.911580in}}{\pgfqpoint{5.202232in}{2.911580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302232in}{2.861580in}}%
\pgfpathlineto{\pgfqpoint{5.202232in}{2.911580in}}%
\pgfpathlineto{\pgfqpoint{5.302232in}{2.961580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112425in}{2.911580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.387967in}{-2.366769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163545in}{4.136823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.745799in}{4.136823in}}{\pgfqpoint{5.343581in}{4.136823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443581in}{4.086823in}}%
\pgfpathlineto{\pgfqpoint{5.343581in}{4.136823in}}%
\pgfpathlineto{\pgfqpoint{5.443581in}{4.186823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253788in}{4.136823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163528in}{5.200374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.859076in}{5.200374in}}{\pgfqpoint{5.570152in}{5.200374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670152in}{5.150374in}}%
\pgfpathlineto{\pgfqpoint{5.570152in}{5.200374in}}%
\pgfpathlineto{\pgfqpoint{5.670152in}{5.250374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480368in}{5.200374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163526in}{5.638929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.034339in}{5.638929in}}{\pgfqpoint{5.920679in}{5.638929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020679in}{5.588929in}}%
\pgfpathlineto{\pgfqpoint{5.920679in}{5.638929in}}%
\pgfpathlineto{\pgfqpoint{6.020679in}{5.688929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.731000in}{0.731000in}}{\pgfqpoint{6.505900in}{6.505900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010980in}{-0.010980in}}{\pgfqpoint{0.010980in}{0.010980in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.002912in}{-0.010980in}}{\pgfqpoint{0.005705in}{-0.009823in}}{\pgfqpoint{0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.009823in}{-0.005705in}}{\pgfqpoint{0.010980in}{-0.002912in}}{\pgfqpoint{0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010980in}{0.002912in}}{\pgfqpoint{0.009823in}{0.005705in}}{\pgfqpoint{0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{0.005705in}{0.009823in}}{\pgfqpoint{0.002912in}{0.010980in}}{\pgfqpoint{0.000000in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.002912in}{0.010980in}}{\pgfqpoint{-0.005705in}{0.009823in}}{\pgfqpoint{-0.007764in}{0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.009823in}{0.005705in}}{\pgfqpoint{-0.010980in}{0.002912in}}{\pgfqpoint{-0.010980in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010980in}{-0.002912in}}{\pgfqpoint{-0.009823in}{-0.005705in}}{\pgfqpoint{-0.007764in}{-0.007764in}}%
\pgfpathcurveto{\pgfqpoint{-0.005705in}{-0.009823in}}{\pgfqpoint{-0.002912in}{-0.010980in}}{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830911in}{5.638929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043307in}{1.966982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043307in}{2.327729in}}{\pgfqpoint{2.043307in}{2.672948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993307in}{2.572948in}}%
\pgfpathlineto{\pgfqpoint{2.043307in}{2.672948in}}%
\pgfpathlineto{\pgfqpoint{2.093307in}{2.572948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029729in}{2.292321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.029729in}{3.009633in}}{\pgfqpoint{3.029729in}{3.711418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979729in}{3.611418in}}%
\pgfpathlineto{\pgfqpoint{3.029729in}{3.711418in}}%
\pgfpathlineto{\pgfqpoint{3.079729in}{3.611418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419202in}{2.664068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.419202in}{3.543486in}}{\pgfqpoint{3.419202in}{4.407376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369202in}{4.307376in}}%
\pgfpathlineto{\pgfqpoint{3.419202in}{4.407376in}}%
\pgfpathlineto{\pgfqpoint{3.469202in}{4.307376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/capacity-comparison_max-streams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.928872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.928872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=0.845539in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.277286in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.277286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.277286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.193953in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.798197in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.798197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.798197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.867172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.867172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.334785in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.334785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.334785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.572229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.572229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.740698in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.740698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.740698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.871373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.978142in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.978142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.978142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.068414in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.068414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.068414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.146611in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.146611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.146611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.215586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.215586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.683199in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.683199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.683199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.920643in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.920643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.920643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.089112in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.089112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.089112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.219787in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.219787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.219787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.326556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.326556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.416828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.416828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.495025in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.495025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.495025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3(C_3)\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.790261in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.814316in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.837439in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.901854in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.941202in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.978087in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.995696in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.029407in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.045563in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.061285in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.091520in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.120272in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.134136in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.147679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.790261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.814316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.837439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.859697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.881151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.901854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.921856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.941202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.959934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.978087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.995696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.012793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.029407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.045563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.061285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.076598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.091520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.106073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.120272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.134136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.147679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.729837in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.787613in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.841523in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.946095in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.995429in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.092002in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.137020in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.178799in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.220778in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.262454in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.301694in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.340395in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.377284in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.413332in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.447640in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.510958in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.540407in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.568770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.729837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.787613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.841523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.895644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.946095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.995429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.043325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.092002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.137020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.178799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.220778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.262454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.301694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.340395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.377284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.413332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.447640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.480218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.510958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.540407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.568770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.836816in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.859098in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.901295in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.940680in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.060860in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.105678in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.133760in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.147311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.789587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.813668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.836816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.859098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.880572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.901295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.921316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.940680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.959427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.977596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.995220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.012331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.028957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.045125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.060860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.076183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.091116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.105678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.119887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.133760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.147311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.840828in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.892457in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.946824in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.998329in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.091746in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.139135in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.182806in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.225733in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.265614in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.305091in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.379741in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.414842in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.448560in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.480784in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.541270in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.569721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.728233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.784849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.840828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.892457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.946824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.998329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.044378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.091746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.139135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.182806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.225733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.265614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.305091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.343670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.379741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.414842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.448560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.480784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.511690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.541270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.569721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.792335in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.839356in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.861544in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.882932in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.942812in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.961492in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.979598in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.014218in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.046910in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.062597in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.077876in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.121459in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.148811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.792335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.816308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.839356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.861544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.882932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.903574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.923519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.942812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.961492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.979598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.997163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.014218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.030792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.046910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.062597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.077876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.092767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.107288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.121459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.135295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.148811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.738734in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.903187in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.004222in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.053007in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.098275in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.144379in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.230511in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.272071in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.311880in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.349496in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.385265in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.420103in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.453285in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.485625in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.516245in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.545245in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.573185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.738734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.795255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.850040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.903187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.953561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.004222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.053007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.144379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.188846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.230511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.272071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.311880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.349496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.385265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.420103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.453285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.485625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.516245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.545245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.573185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.865094in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.906881in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.926716in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.945906in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.964491in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.982506in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.049503in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.065122in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.123743in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.137526in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.150992in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.164155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.820138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.843040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.865094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.886356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.906881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.926716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.945906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.964491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.982506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.999985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.016960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.033457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.049503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.065122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.080336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.095165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.109628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.123743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.137526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.150992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.164155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.957032in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.018969in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.078967in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.136775in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.193266in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.246209in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.299440in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.346909in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.399014in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.446338in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.492134in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.535866in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.579928in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.660648in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.699693in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.739128in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.775601in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.809080in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.843171in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.874895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.957032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.018969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.078967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.136775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.193266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.246209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.299440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.346909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.399014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.446338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.492134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.535866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.579928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.621364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.660648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.699693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.739128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.775601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.809080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.843171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.874895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.840320in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.883827in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.904439in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.924355in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.943621in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{0.980358in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.031488in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.047588in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.063257in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.093393in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.107900in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.135878in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.162580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.817310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.840320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.862472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.883827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.904439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.924355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.943621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.962276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.980358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.997901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.014935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.031488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.047588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.063257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.078519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.093393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.107900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.122056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.135878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.149381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.162580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.011665in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.070096in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.128745in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.183666in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.236763in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.290552in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.340923in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.390295in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.437943in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.571770in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.612160in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.651696in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.691048in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.728780in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.764889in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.800263in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.833866in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.866263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.952165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.011665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.070096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.128745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.183666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.236763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.290552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.340923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.390295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.437943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.483922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.529635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.571770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.612160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.651696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.691048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.728780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.764889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.800263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.833866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.866263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.872273in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.893284in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.933189in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{0.970563in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.054761in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.085326in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.100031in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.114376in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.155417in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.168482in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.181262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.850490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.872273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.893284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.913574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.933189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.952173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.970563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.988396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.005704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.022516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.038860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.054761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.070243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.085326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.100031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.114376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.128378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.142053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.155417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.168482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.181262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.226849in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.291373in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.410382in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.467383in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.522722in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.577105in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.627549in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.679144in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.728801in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.818762in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.862389in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.902776in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.943568in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.985638in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.026497in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.064518in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.101118in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.136507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.720000in}}{\pgfqpoint{7.565000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.156504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.226849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.291373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.350541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.410382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.467383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.522722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.577105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.627549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.679144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.728801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.773736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.818762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.862389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.902776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.943568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.985638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.026497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.064518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.101118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.136507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{3.140039in}{2.583446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178928in}{2.583446in}}{\pgfqpoint{3.178928in}{2.622335in}}%
\pgfpathlineto{\pgfqpoint{3.178928in}{3.427889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178928in}{3.466778in}}{\pgfqpoint{3.140039in}{3.466778in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{3.466778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947222in}{3.466778in}}{\pgfqpoint{0.947222in}{3.427889in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.622335in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.947222in}{2.583446in}}{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathlineto{\pgfqpoint{0.986111in}{2.583446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{3.318167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{3.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{3.043167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{3.043167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=2.975112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.025000in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{1.219444in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{1.413889in}{2.768168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219444in}{2.768168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569444in,y=2.700112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{3.318167in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{3.318167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{3.318167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=3.250111in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2x4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{3.043167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{3.043167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=2.975112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.257519in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{2.451964in}{2.768168in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{2.768168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451964in}{2.768168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801964in,y=2.700112in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4x4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/channel_hardening.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721250in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208750in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696250in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.183750in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.671250in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.696250in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle q\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.239488in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.239488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.239488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408197in, y=1.156154in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.823278in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.823278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.823278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408197in, y=1.739944in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.407068in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.407068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.407068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408197in, y=2.323734in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.990858in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.990858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.990858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594864in, y=2.907524in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.772456in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.772456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{0.772456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.889214in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.889214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{0.889214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.005972in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.005972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.005972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.122730in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.122730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.122730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.356246in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.356246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.356246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.473004in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.473004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.473004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.589762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.589762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.706520in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.706520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.706520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{1.940036in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.940036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{1.940036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.056794in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.056794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.056794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.173552in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.173552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.173552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.290310in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.290310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.290310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.523826in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.523826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.523826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.640584in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.640584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.640584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.757342in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.757342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.757342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{2.874100in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.874100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{2.874100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{3.107616in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.107616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{3.107616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{3.224374in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.224374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{3.224374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{3.341132in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.341132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{3.341132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{3.457890in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.457890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977500in}{3.457890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297086in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \xi\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.977500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977500in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{3.017318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.017318in}}{\pgfqpoint{8.290000in}{3.067318in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{3.150841in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.100841in}{3.439000in}}{\pgfqpoint{3.100841in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{3.100841in}{3.067318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.100841in}{3.017318in}}{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathlineto{\pgfqpoint{3.150841in}{3.017318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200841in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{3.700841in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{3.700841in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{3.200841in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{3.200841in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.900841in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771747in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{5.271747in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{5.271747in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.471747in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515415in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{7.015415in}{3.164000in}}%
\pgfpathlineto{\pgfqpoint{7.015415in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{6.515415in}{3.339000in}}%
\pgfpathlineto{\pgfqpoint{6.515415in}{3.164000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.215415in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163438in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.386562in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{1.460938in}{1.569968in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.569968in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.407741in}}%
\pgfpathlineto{\pgfqpoint{1.237812in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.330201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312188in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{1.080348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312188in}{1.569968in}}%
\pgfpathlineto{\pgfqpoint{1.312188in}{1.925446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237812in}{1.080348in}}%
\pgfpathlineto{\pgfqpoint{1.386562in}{1.080348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237812in}{1.925446in}}%
\pgfpathlineto{\pgfqpoint{1.386562in}{1.925446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.083970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.067772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.410854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.203517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{1.958168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.025308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.297773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.405910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{1.986657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.090938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{1.944780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.477993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.345934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.085277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.095066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.153764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.278083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.022899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{1.995955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.419551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.543326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.478274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.127527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.033959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.034838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.243667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.497904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.035728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.250902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.288363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.096256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.007667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.144321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.377133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.035762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312188in}{2.025219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650937in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{2.874062in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{1.351073in}}%
\pgfpathlineto{\pgfqpoint{2.948438in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{1.351073in}}%
\pgfpathlineto{\pgfqpoint{2.725313in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{1.327292in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{1.290578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799688in}{1.290578in}}%
\pgfpathlineto{\pgfqpoint{2.799688in}{1.111880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799688in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.799688in}{1.678009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725313in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{2.874062in}{1.111880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725313in}{1.678009in}}%
\pgfpathlineto{\pgfqpoint{2.874062in}{1.678009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.074190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.746119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.295406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.187197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.097031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.240804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.042946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.266702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.120444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.032906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.009831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.726647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.715534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.983831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{2.244245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.692541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.815054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.855469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.883053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.953538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.814381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.954484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.826562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.808424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.826000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.798545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.808644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.815185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.853110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.784586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.693862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.730360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.733261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799688in}{1.694563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138438in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{4.435938in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{4.435938in}{1.318558in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{4.435938in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{4.435938in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{4.138438in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{4.138438in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{4.212813in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{4.138438in}{1.318558in}}%
\pgfpathlineto{\pgfqpoint{4.138438in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{4.138438in}{1.265578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287187in}{1.265578in}}%
\pgfpathlineto{\pgfqpoint{4.287187in}{1.118813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287187in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{4.287187in}{1.519689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212813in}{1.118813in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.118813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212813in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.519689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.076033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.095910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.829819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.792638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.758320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.718928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.958285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.761221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.959772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{2.017034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.968486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.883268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.814689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.874842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{2.262943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{2.243725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.609429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.669522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.590427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.579939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.749076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.858484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.742321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{2.009594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.933205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.984645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.820232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.756919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.730651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.721378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.736173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.668658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.742474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.582460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.540196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.543400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.664701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.618031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.566000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.676781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.594003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.760733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.859593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.536933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.575315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.566828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.557545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.630224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{2.039891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287187in}{1.583821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625938in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{5.923438in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{5.923438in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{5.849063in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{5.923438in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{5.923438in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{5.700312in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{5.625938in}{1.260507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774687in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{5.774687in}{1.103736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774687in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{5.774687in}{1.541056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700312in}{1.103736in}}%
\pgfpathlineto{\pgfqpoint{5.849063in}{1.103736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700312in}{1.541056in}}%
\pgfpathlineto{\pgfqpoint{5.849063in}{1.541056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.076613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.884561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.818514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.788987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.749047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.949733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.771369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.876497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.998269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.953502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.858150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.806150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.858965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{2.252694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{2.410143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.590507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.682359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.629501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.760045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.802305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.718810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.953029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.853906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.950844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.777149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.773739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.769208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.711962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.698008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.680598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.605025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.691549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.561160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.556650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.555972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.589072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.741264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.561110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774687in}{1.854456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113437in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{7.410937in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{7.410937in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{7.336562in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{7.410937in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{7.410937in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{7.113437in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{7.113437in}{1.322847in}}%
\pgfpathlineto{\pgfqpoint{7.187812in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{7.113437in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{7.113437in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{7.113437in}{1.273532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262188in}{1.273532in}}%
\pgfpathlineto{\pgfqpoint{7.262188in}{1.174749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262188in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{7.262188in}{1.463492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187812in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{7.336562in}{1.174749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187812in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{7.336562in}{1.463492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.801434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.773406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.787293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.743252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.970567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.705014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.881975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.945311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.940506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.937389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.820752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.764914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.845523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{2.233730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{2.320815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.636814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.688897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.563343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.623292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.714125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.758434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.702213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.898326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.787292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.910238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.749151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.748257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.674147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.697296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.672961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.622399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.654922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.492955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.514714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.480704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.488364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.483760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.577485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.499033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.532368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.639111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.514027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.543833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.544815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.486771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.844227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.262188in}{1.508392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572500in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.389338in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.431555in}}%
\pgfpathlineto{\pgfqpoint{1.870000in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.431555in}}%
\pgfpathlineto{\pgfqpoint{1.646875in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.389338in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{1.572500in}{1.338754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721250in}{1.338754in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.066434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721250in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{1.721250in}{1.992697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646875in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.066434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646875in}{1.992697in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.992697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{0.849273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.065086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.035209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.209319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.371838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.246532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.098832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.130439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.233212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.310852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{3.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{3.407727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.256774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{3.196933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.353173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.149775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.457865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.733183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.808788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.034598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.247805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.061375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721250in}{2.729947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060000in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.357500in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.357500in}{1.363620in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{3.357500in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{3.357500in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{3.134375in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.363620in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.060000in}{1.299659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208750in}{1.299659in}}%
\pgfpathlineto{\pgfqpoint{3.208750in}{1.093865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208750in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{3.208750in}{1.708469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134375in}{1.093865in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.093865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134375in}{1.708469in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.708469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.827395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.124690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.117598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.178580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.613580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.955341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.633063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.378144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.119531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.802532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.875011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.391930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.663113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.919836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.794050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.876251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.307673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.978719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.780180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.162780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.044056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.923094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.905176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.821195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.953629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.744139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.737146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.775116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.808234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.897681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.832289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{2.163748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.805159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208750in}{1.794674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547500in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{4.845000in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{4.845000in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{1.351846in}}%
\pgfpathlineto{\pgfqpoint{4.845000in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{4.845000in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{4.621875in}{1.351846in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{4.547500in}{1.298624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696250in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{4.696250in}{1.135790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696250in}{1.442003in}}%
\pgfpathlineto{\pgfqpoint{4.696250in}{1.652159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621875in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{1.135790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621875in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{1.652159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.053912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.015770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.010379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.672981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.940044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.688633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.688790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.257946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.092998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.221074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.917032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.456303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.446279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.442980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.389826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.307664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.056769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.833112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.679532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.768002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.822396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.667098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.763000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.679945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.729796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.757548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.704902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.693649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.821474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{1.676864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.159721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696250in}{2.027666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035000in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{6.258125in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.341992in}}%
\pgfpathlineto{\pgfqpoint{6.332500in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{6.035000in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{6.035000in}{1.341992in}}%
\pgfpathlineto{\pgfqpoint{6.109375in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{6.035000in}{1.324286in}}%
\pgfpathlineto{\pgfqpoint{6.035000in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{6.035000in}{1.281026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183750in}{1.281026in}}%
\pgfpathlineto{\pgfqpoint{6.183750in}{1.123893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183750in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{6.183750in}{1.548566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109375in}{1.123893in}}%
\pgfpathlineto{\pgfqpoint{6.258125in}{1.123893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109375in}{1.548566in}}%
\pgfpathlineto{\pgfqpoint{6.258125in}{1.548566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.093464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.036608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.031119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.018064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.085603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.572953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.626434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.847389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.666938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.032707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.874318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.158636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.861034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.403912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.377930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.316025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.133453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.323651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{2.258094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.989125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.760174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.662796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.710028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.721617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.635177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.729256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.653703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.779939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.561395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.585498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.650354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.613323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.719326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.558871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.586640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183750in}{1.736053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522500in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{1.313236in}}%
\pgfpathlineto{\pgfqpoint{7.745625in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{7.820000in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{7.522500in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{7.522500in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{7.596875in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{7.522500in}{1.313236in}}%
\pgfpathlineto{\pgfqpoint{7.522500in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{7.522500in}{1.279757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671250in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{7.671250in}{1.139806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671250in}{1.375844in}}%
\pgfpathlineto{\pgfqpoint{7.671250in}{1.517012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596875in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{7.745625in}{1.139806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596875in}{1.517012in}}%
\pgfpathlineto{\pgfqpoint{7.745625in}{1.517012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.116440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.114298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.113486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.111006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.568925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.612853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.563574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.722537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.028245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.773675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.564115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.621411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.912436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.293854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.964275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.373021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.383292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.372512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.201468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.391236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.374155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{2.205223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.976113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.899925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.887953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.604325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.809573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.605363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.668142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.763671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.635472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.818906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.539972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.523323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.525112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.581575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.523965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.589562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.579419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.544162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.520359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.527421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.675404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.548085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671250in}{1.656678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981562in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.279063in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.279063in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{2.279063in}{1.411155in}}%
\pgfpathlineto{\pgfqpoint{2.279063in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.411155in}}%
\pgfpathlineto{\pgfqpoint{2.055937in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.383446in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{1.981562in}{1.332416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130313in}{1.332416in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{1.066434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130313in}{1.584958in}}%
\pgfpathlineto{\pgfqpoint{2.130313in}{1.958168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055937in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.066434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055937in}{1.958168in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.958168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{0.849273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.083970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.067772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.410854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.203517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.025308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.297773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.405910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.065086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.035209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.209319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.371838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.246532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.098832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.130439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.233212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.310852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{1.986657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.090938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{3.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{3.407727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.256774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{3.196933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{1.992697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.477993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.345934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.085277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.095066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.153764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.278083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.022899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{1.995955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.419551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.543326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.478274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.127527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.033959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.034838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.243667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.497904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.199964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.035728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.353173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.149775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.457865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.733183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.808788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{1.992612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.034598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.247805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.061375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.729947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.250902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.288363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.096256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.007667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.144321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.377133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.035762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130313in}{2.025219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469063in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{1.363956in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.363956in}}%
\pgfpathlineto{\pgfqpoint{3.543438in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.292302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617812in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{3.617812in}{1.093865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617812in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.617812in}{1.694563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543438in}{1.093865in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.093865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543438in}{1.694563in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.694563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.074190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.827395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.124690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.117598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.178580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.613580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.955341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.633063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.378144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.119531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.802532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.875011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.391930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.663113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.919836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.794050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.746119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.876251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.307673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.978719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.780180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.162780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.295406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.187197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.097031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.240804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.042946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.266702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.120444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.032906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.009831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.726647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.715534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.983831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.244245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.815054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.855469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.883053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.953538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.814381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.954484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.826562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.808424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.826000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.798545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.808644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.815185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.853110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.784586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.437109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.044056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.923094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.708469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.905176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.821195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.953629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.744139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.737146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.703473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.775116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.808234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.897681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.730360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.733261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.832289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{2.163748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.805159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617812in}{1.794674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956563in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{5.179688in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{5.254062in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{5.030938in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{4.956563in}{1.281576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105313in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{1.095910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105313in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{5.105313in}{1.594396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030938in}{1.095910in}}%
\pgfpathlineto{\pgfqpoint{5.179688in}{1.095910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030938in}{1.594396in}}%
\pgfpathlineto{\pgfqpoint{5.179688in}{1.594396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.076033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.053912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.015770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.010379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.628663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.710864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.672981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.940044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.688633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.688790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.610097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.829819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.792638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.758320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.718928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.958285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.761221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.877575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.959772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.017034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.968486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.883268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.814689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.874842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.262943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.243725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.609429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.669522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.749076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.858484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.742321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.009594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.933205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.984645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.820232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.756919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.730651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.721378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.736173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.668658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.742474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.257946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.092998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.221074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.917032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.456303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.446279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.442980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.389826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.307664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.056769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.833112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.679532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.768002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.822396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.667098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.652159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.729496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.763000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.622460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.645682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.608903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.679945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.729796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.637443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.638989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.664701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.618031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.631264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.617519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.757548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.704902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.693649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.821474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.676781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.760733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.859593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.630224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.039891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.641089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{1.676864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.159721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.105313in}{2.027666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444063in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{6.741563in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{6.741563in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{6.667187in}{1.323765in}}%
\pgfpathlineto{\pgfqpoint{6.741563in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{6.741563in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{6.444063in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{6.444063in}{1.330002in}}%
\pgfpathlineto{\pgfqpoint{6.518438in}{1.323765in}}%
\pgfpathlineto{\pgfqpoint{6.444063in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{6.444063in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{6.444063in}{1.269565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592812in}{1.269565in}}%
\pgfpathlineto{\pgfqpoint{6.592812in}{1.103736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592812in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{6.592812in}{1.548566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518438in}{1.103736in}}%
\pgfpathlineto{\pgfqpoint{6.667187in}{1.103736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518438in}{1.548566in}}%
\pgfpathlineto{\pgfqpoint{6.667187in}{1.548566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.076613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.093464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.036608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.031119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.018064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.085603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.572953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.626434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.847389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.666938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.884561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.818514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.788987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.749047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.949733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.771369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.876497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.945115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.998269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.953502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.858150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.806150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.858965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.252694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.410143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.590507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.682359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.629501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.760045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.802305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.718810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.953029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.853906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.950844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.777149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.773739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.769208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.711962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.698008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.680598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.605025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.691549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.032707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.874318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.158636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.861034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.403912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.377930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.316025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.133453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.323651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{2.258094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.989125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.760174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.662796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.710028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.721617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.635177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.729256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.653703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.779939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.561395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.585498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.600078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.561160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.556650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.600853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.555972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.650354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.613323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.719326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.558871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.589072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.741264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.561110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.854456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.586640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.929571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592812in}{1.736053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.931563in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{8.229062in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{8.229062in}{1.313251in}}%
\pgfpathlineto{\pgfqpoint{8.154687in}{1.318091in}}%
\pgfpathlineto{\pgfqpoint{8.229062in}{1.322932in}}%
\pgfpathlineto{\pgfqpoint{8.229062in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.322932in}}%
\pgfpathlineto{\pgfqpoint{8.005938in}{1.318091in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.313251in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{7.931563in}{1.275999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080312in}{1.275999in}}%
\pgfpathlineto{\pgfqpoint{8.080312in}{1.157822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.080312in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{8.080312in}{1.494285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005938in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{8.154687in}{1.157822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005938in}{1.494285in}}%
\pgfpathlineto{\pgfqpoint{8.154687in}{1.494285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.116440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.114298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.113486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.139806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.111006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.568925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.612853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.514720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.563574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.722537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.028245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.773675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.564115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.621411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.801434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.773406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.787293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.743252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.970567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.705014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.881975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.945311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.940506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.937389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.820752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.764914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.845523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.233730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.320815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.636814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.688897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.563343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.623292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.714125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.758434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.702213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.898326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.787292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.910238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.749151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.748257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.721960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.674147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.697296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.672961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.622399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.654922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.928362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.912436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.293854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.964275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.373021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.383292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.372512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.201468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.391236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.374155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{2.205223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.976113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.899925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.887953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.604325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.809573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.605363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.499773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.668142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.763671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.635472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.818906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.514714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.498222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.539972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.517012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.523323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.525112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.581575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.523965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.589562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.577485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.499033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.579419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.544162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.520359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.527421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.675404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.532368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.639111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.514027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.543833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.544815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.844227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.508392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.512912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.548085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.080312in}{1.656678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237812in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.386562in}{1.389713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725313in}{1.339182in}}%
\pgfpathlineto{\pgfqpoint{2.874062in}{1.339182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212813in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.326676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700312in}{1.316446in}}%
\pgfpathlineto{\pgfqpoint{5.849063in}{1.316446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187812in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{7.336562in}{1.316626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646875in}{1.410446in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{1.410446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134375in}{1.376801in}}%
\pgfpathlineto{\pgfqpoint{3.283125in}{1.376801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621875in}{1.351846in}}%
\pgfpathlineto{\pgfqpoint{4.770625in}{1.351846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109375in}{1.333139in}}%
\pgfpathlineto{\pgfqpoint{6.258125in}{1.333139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596875in}{1.320944in}}%
\pgfpathlineto{\pgfqpoint{7.745625in}{1.320944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055937in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{2.204687in}{1.397300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543438in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{3.692187in}{1.354963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030938in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{5.179688in}{1.339287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518438in}{1.323765in}}%
\pgfpathlineto{\pgfqpoint{6.667187in}{1.323765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.977500in}{0.720000in}}{\pgfqpoint{7.437500in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.005938in}{1.318091in}}%
\pgfpathlineto{\pgfqpoint{8.154687in}{1.318091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/floorplan.tex <==
% \begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily]
\begin{tikzpicture}[x=1cm, y=1cm]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
% \definecolor{red1}{RGB}{141, 13, 38}
% \definecolor{red1}{RGB}{176, 16, 48} % - Used last
\definecolor{red1}{RGB}{255, 0, 0} % - Adopted in Inkscape (looked best in
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

\def\OrientationOffset{180} % Calibrate 0 orientation to north
% \def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% TABLES %%%

\foreach \i in {0,...,4} {
    \def\y{2*\TableWidth + 2*\EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {0,...,4} {
    \def\y{\TableWidth + \EisleWidth}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}
\foreach \i in {1,...,4} {
    \def\y{0}
    \def\x{\TableOffset + \i * (\TableDepth + \TableSpacing)}
    \draw [line width=0.75, brown] ({\x}, {\y}) rectangle ++ (\TableDepth, \TableWidth);
}



%%% ROOM %%%

\draw [dotted] (0,0) rectangle ++ (\RoomLength, \RoomWidth);


%%% North %%%

\draw [line width=1.00, black] (0, 0) -- (0, \RoomWidth);

% \node at (-0.5, \RoomWidth/2) {\Large N};



%%%% West %%%

\draw [line width=1.00, black] (0, 0) -- (0.65, 0);
\draw [line width=2.00, brown] (0.65, 0) -- (0.75, 0);
\draw [line width=2.00, cyan1] (0.75, 0) -- (1.00, 0);
\draw [line width=2.00, brown] (1.00, 0) -- (1.10, 0);
\draw [line width=2.00, brown] (1.10, 0) -- (2.10, 0);
\draw [line width=2.00, brown] (2.10, 0) -- (2.20, 0);
\draw [line width=1.00, black] (2.20, 0) -- (3.65, 0);

\draw [line width=1.00, black] (3.65, 0) -- (3.65, -0.30);
\draw [line width=1.00, black] (3.65, -.30) -- (5.20, -0.30);
\draw [line width=1.00, black] (5.20, 0) -- (5.20, -0.30);

\draw [line width=1.00, black] (5.20, 0) -- (6.65, 0);
\draw [line width=1.00, black] (6.65, 0) -- (6.65, -0.30);
\draw [line width=2.00, brown](6.65, -0.30) -- (8.2, -0.30);
\draw [line width=2.00, cyan1] (6.75, -0.30) -- (8.1, -0.30);
\draw [line width=1.00, black] (8.2, 0) -- (8.2, -0.30);

\draw [line width=1.00, black] (8.2, 0) -- (\RoomLength, 0);

% \node at (\RoomLength / 2, -1.0) {\Large W};



%%%% South %

% \draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength, 0) -- (\RoomLength, \RoomWidth);
% \draw [line width=1.50, dashed, brown] (\RoomLength-0.30, 0) -- (\RoomLength-0.30, \RoomWidth);

\draw [line width=6.00, gray1] (\RoomLength-.10, .15) -- (\RoomLength-.10, {.15+\SideWbWidth});
\draw [line width=6.00, gray1] (\RoomLength-.10, \RoomWidth-.15) -- (\RoomLength-.10, {\RoomWidth-.15-\SideWbWidth});

\draw [line width=2.00, magenta] (\RoomLength, \RoomWidth-2.2) -- (\RoomLength, \RoomWidth-3.8);

% \node at (\RoomLength+0.5, \RoomWidth/2) {\Large S};



%%%% East %%%

\draw [line width=1.00, black] (0, \RoomWidth) -- (.65, \RoomWidth);

\draw [line width=1.00, black] (.65, \RoomWidth) -- (.65, \RoomWidth+.20);
\draw [line width=2.00, brown] (.65, \RoomWidth+.20) -- (2.2, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (.75, \RoomWidth+.20) -- (2.10, \RoomWidth+.20);
\draw (2.2, \RoomWidth+.20) -- (2.2, \RoomWidth);

\draw [line width=1.00, black] (2.2, \RoomWidth) -- (3.65, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-5.50, \RoomWidth) -- (\RoomLength-5.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-5.50, \RoomWidth+.20) -- (\RoomLength-3.95, \RoomWidth+.20);
\draw [line width=2.00, cyan1] (\RoomLength-5.40, \RoomWidth+.20) -- (\RoomLength-4.05, \RoomWidth+.20);
\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-3.95, \RoomWidth+.20);

\draw [line width=1.00, black] (\RoomLength-3.95, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth);

\draw [line width=1.00, black] (\RoomLength-2.50, \RoomWidth) -- (\RoomLength-2.50, \RoomWidth+0.20);
\draw [line width=2.00, brown] (\RoomLength-2.50, \RoomWidth+0.20) -- (\RoomLength-.95, \RoomWidth+0.20);
\draw [line width=2.00, cyan1] (\RoomLength-2.40, \RoomWidth+0.20) -- (\RoomLength-1.05, \RoomWidth+0.20);
\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength-.95, \RoomWidth+0.20);

\draw [line width=1.00, black] (\RoomLength-.95, \RoomWidth) -- (\RoomLength, \RoomWidth);

% \node at (\RoomLength / 2, \RoomWidth + 0.9) {\Large E};



%%% Phantom

\fill[black] (\RoomLength-7.10, 2.23) circle (\NodeSize);
\node[black] at (\RoomLength-7.42, 2.02) {\footnotesize P$_0$};

\fill[black] (\RoomLength-6.66, 4.87) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 5.2) {\footnotesize P$_1$};

\fill[black] (\RoomLength-2.39, 3.05) circle (\NodeSize);
\node[black] at (\RoomLength-2.39, 2.65) {\footnotesize P$_2$};

\fill[black] (\RoomLength-5.26, 3.46) circle (\NodeSize);
\node[black] at (\RoomLength-5.26, 3.75) {\footnotesize P$_3$};

\fill[black] (\RoomLength-2.53, 5.51) circle (\NodeSize);
% \node[black] at (\RoomLength-2.53, 5.15) {\footnotesize P$_4$};
\node[black] at (\RoomLength-3.85, 5.5) {\footnotesize P$_4$};
\draw[black, line width = 0.75] (\RoomLength-2.72, 5.5) -- (\RoomLength-3.6, 5.5);
\draw[black, line width = 0.75] (\RoomLength-3.85, 5.2) -- (\RoomLength-3.85, 5.35);

\fill[black] (\RoomLength-8.02, 5.05) circle (\NodeSize);
\node[black] at (\RoomLength-8.02, 4.75) {\footnotesize P$_5$};

\fill[black] (\RoomLength-5.20, 3.04) circle (\NodeSize);
% \node[black] at (\RoomLength-5.20, 2.7) {\footnotesize P$_6$};
\node[black] at (\RoomLength-4.40, 2.7) {\footnotesize P$_6$};
\draw[black, line width = 0.75] (\RoomLength-5.00, 2.95) -- (\RoomLength-4.60, 2.76);
\draw[black, line width = 0.75] (\RoomLength-3.75, 1.83) -- (\RoomLength-4.25, 2.5);

\fill[black] (\RoomLength-5.16, 4.73) circle (\NodeSize);
\node[black] at (\RoomLength-5.16, 5.1) {\footnotesize P$_7$};

\fill[black] (\RoomLength-6.66, 3.27) circle (\NodeSize);
\node[black] at (\RoomLength-6.66, 2.96) {\footnotesize P$_8$};

\fill[black] (\RoomLength-2.06, 4.19) circle (\NodeSize);
\node[black] at (\RoomLength-1.74, 4.32) {\footnotesize P$_9$};

\fill[black] (\RoomLength-2.31, 1.58) circle (\NodeSize);
\node[black] at (\RoomLength-1.9, 1.7) {\footnotesize P$_{10}$};


% \fill[black] (2.22, 7.26) circle (\NodeSize);
% \fill[white] (2.22, 7.26) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-7.26, 2.22) circle (\NodeSize);
\fill[white] (\RoomLength-7.26, 2.22) circle (\NodeSize*2/3);

% \fill[black] (5.00, 3.85) circle (\NodeSize);
% \fill[white] (5.00, 3.85) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-3.85, 5.00) circle (\NodeSize);
\fill[white] (\RoomLength-3.85, 5.00) circle (\NodeSize*2/3);

% \fill[black] (1.63, 3.61) circle (\NodeSize);
% \fill[white] (1.63, 3.61) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-3.61, 1.63) circle (\NodeSize);
\fill[white] (\RoomLength-3.61, 1.63) circle (\NodeSize*2/3);

% \fill[black] (2.68, 6.64) circle (\NodeSize);
% \fill[white] (2.68, 6.64) circle (\NodeSize*2/3);
\fill[black] (\RoomLength-6.64, 2.68) circle (\NodeSize);
\fill[white] (\RoomLength-6.64, 2.68) circle (\NodeSize*2/3);


%%% TX %%%

\draw[blue1, line width = 1.00] (\RoomLength-8.77, 5.62) -- ++ ({225*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (\RoomLength-8.77, 5.62) circle (\NodeSize);
% \node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP};
\node[black, anchor=north west] at (\RoomLength-9.05, 5.3) {\footnotesize AP$_0$};

\draw[blue1, line width = 1.00] (\RoomLength-8.77, 4.15) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
\fill[fill=blue1] (\RoomLength-8.77, 4.15) circle (\NodeSize);
\fill[fill=white] (\RoomLength-8.77, 4.15) circle (\NodeSize*2/3);
\node[black, anchor=north west] at (\RoomLength-9.05, 4.0) {\footnotesize AP$_1$};


% \draw[blue1, line width = 1.00] (4.1, 8.85) -- ++ ({180*(-1)+% \OrientationOffset}:0.50);
% \fill[fill=blue1] (4.1, 8.85) circle (\NodeSize) node[black, anchor=north east]{\footnotesize AP$_1$};
% \fill[white] (4.1, 8.85) circle (\NodeSize*2/3);



%%% RX %%%

\fill[red1] (\RoomLength-6.83, 1.69) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_0$};
\draw[red1, line width = 1.00] (\RoomLength-6.83, 1.69) -- ++ ({292.5*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-6.83, 1.69) circle (\NodeSize*2/3);
\fill[white] (\RoomLength-6.83, 1.69) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);

\fill[red1] (\RoomLength-4.92, 4.25) circle (\NodeSize) node[black, anchor=north west]{\footnotesize HMD$_1$};
\draw[red1, line width = 1.00] (\RoomLength-4.92, 4.25) -- ++ ({270*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.77, 2.39) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 2.2) {\footnotesize HMD$_2$};
\draw[red1, line width = 1.00] (\RoomLength-0.77, 2.39) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-3.73, 2.52) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-3.9, 2.35) {\footnotesize HMD$_3$};
\draw[red1, line width = 1.00] (\RoomLength-3.73, 2.52) -- ++ ({135*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.89, 5.48) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 5.3) {\footnotesize HMD$_4$};
\draw[red1, line width = 1.00] (\RoomLength-0.89, 5.48) -- ++ ({180*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-0.89, 5.48) circle (\NodeSize*2/3);
\fill[white] (\RoomLength-0.89, 5.48) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);

\fill[red1] (\RoomLength-6.49, 3.87) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_5$};
\draw[red1, line width = 1.00] (\RoomLength-6.49, 3.87) -- ++ ({90*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-2.49, 1.08) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-2.8, 0.8) {\footnotesize HMD$_6$};
\draw[red1, line width = 1.00] (\RoomLength-2.49, 1.08) -- ++ ({315*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-2.49, 1.08) circle (\NodeSize*2/3);
\fill[white] (\RoomLength-2.49, 1.08) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);

\fill[red1] (\RoomLength-3.41, 4.30) circle (\NodeSize) node[black, anchor=north west]{\footnotesize HMD$_7$};
\draw[red1, line width = 1.00] (\RoomLength-3.41, 4.30) -- ++ ({180*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-5.33, 1.78) circle (\NodeSize) node[black, anchor=south west]{\footnotesize HMD$_8$};
\draw[red1, line width = 1.00] (\RoomLength-5.33, 1.78) -- ++ ({45*(-1)+\OrientationOffset}:0.50);
% \fill[white] (\RoomLength-5.33, 1.78) circle (\NodeSize*2/3);
\fill[white] (\RoomLength-5.33, 1.78) ++(90:\NodeSize*2/3) arc (90:270:\NodeSize*2/3);

\fill[red1] (\RoomLength-0.87, 3.94) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 3.75) {\footnotesize HMD$_9$};
\draw[red1, line width = 1.00] (\RoomLength-0.87, 3.94) -- ++ ({22.5*(-1)+\OrientationOffset}:0.50);

\fill[red1] (\RoomLength-0.75, 0.60) circle (\NodeSize);
\node[black, anchor=north west] at (\RoomLength-1.4, 0.50) {\footnotesize HMD$_{10}$};
\draw[red1, line width = 1.00] (\RoomLength-0.75, 0.60) -- ++ ({67.5*(-1)+\OrientationOffset}:0.50);



%%% Annotations %%%

\node[black] at (\RoomLength-2.3, \RoomWidth + 0.7) {\small \Cref{fig:measurement_environment_photo} standpoint};
\node[black] at (\RoomLength-2.3, 5.7) {\Large $\times$};
\draw[black, line width = 0.75] (\RoomLength-2.3, \RoomWidth + 0.5) -- (\RoomLength-2.3, 5.9);

% \node[black] at (\RoomLength-6.66,\RoomWidth + 0.7) {\small Phantom};
\node[black] at (\RoomLength-5.16,\RoomWidth + 0.7) {\small Phantom};
% \draw[black, line width = 0.75] (\RoomLength-6.66, \RoomWidth + 0.4) -- (\RoomLength-6.66, 5.5);
\draw[black, line width = 0.75] (\RoomLength-5.16, \RoomWidth + 0.45) -- (\RoomLength-5.16, 5.4);

\node[black, align=left] at (1.0,0.75) {\small Initial \\ \small orientation};
\draw[black, line width = 0.75] (1.2,0.85) -- (1.8,1.15);
\draw[black] (2.15,1.25) [partial ellipse=420:120:3mm and 1mm];


\node[black, anchor=center, align=center] at (1.6,-0.5) {\small Door (wood)};
\draw[black, line width = 0.75] (1.6,0) -- (1.6,-0.25);

% \node[black, anchor=west, align=left] at (8.5,-0.3) {\small Window (glass)};
\node[black, anchor=center, align=center] at (1.45, \RoomWidth + 0.7) {\small Window (glass)};
\draw[black, line width = 0.75] (1.45, \RoomWidth + 0.45) -- (1.45, \RoomWidth+0.2);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 1) {\small Whiteboard\\(metal)};
\draw[black, line width = 0.75] (\RoomLength-0.1, 1) -- (\RoomLength+0.4, 1);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 3.0) {\small Projector\\screen\\(fabric)};
\draw[black, line width = 0.75] (\RoomLength, 3) -- (\RoomLength+0.4, 3);

\node[black, anchor=west, align=left] at (\RoomLength+0.5, 4.7) {\small Table\\(wood)};
\draw[black, line width = 0.75] (\RoomLength-1.5, 4.7) -- (\RoomLength+0.4, 4.7);


\end{tikzpicture}


==> figure-journal/freq_sel_fading_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.100000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.001380in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.385380in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.385380in}{3.744000in}}%
\pgfpathlineto{\pgfqpoint{0.001380in}{3.744000in}}%
\pgfpathlineto{\pgfqpoint{0.001380in}{0.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229278in}{1.335600in}}%
\pgfpathlineto{\pgfqpoint{1.616544in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{3.501295in}}%
\pgfpathlineto{\pgfqpoint{0.159884in}{2.756724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616544in}{2.152319in}}%
\pgfpathlineto{\pgfqpoint{3.230291in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{3.297941in}{2.884594in}}%
\pgfpathlineto{\pgfqpoint{1.611335in}{3.501295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229278in}{1.335600in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{0.545479in}}%
\pgfpathlineto{\pgfqpoint{3.230291in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{1.616544in}{2.152319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229278in}{1.335600in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{0.545479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739564in,y=0.492110in,,,rotate=334.427502]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \,\,\)HMD arrays [\(\displaystyle q\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523540in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{1.905331in}{2.031195in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{3.391182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924635in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{2.298128in}{1.866447in}}%
\pgfpathlineto{\pgfqpoint{2.322564in}{3.241237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339389in}{0.804378in}}%
\pgfpathlineto{\pgfqpoint{2.703296in}{1.696510in}}%
\pgfpathlineto{\pgfqpoint{2.746136in}{3.086359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768513in}{0.599030in}}%
\pgfpathlineto{\pgfqpoint{3.121428in}{1.521135in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{2.926303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535457in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{0.499661in}{1.180332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489554in,y=1.141042in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2\(\displaystyle \,\,\,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936494in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{0.900870in}{0.987908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890409in,y=0.948048in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4\(\displaystyle \,\,\,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351180in}{0.812091in}}%
\pgfpathlineto{\pgfqpoint{1.315760in}{0.788922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304927in,y=0.748475in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6\(\displaystyle \,\,\,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780224in}{0.607012in}}%
\pgfpathlineto{\pgfqpoint{1.745043in}{0.583034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733819in,y=0.541983in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8\(\displaystyle \,\,\,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230291in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{1.880420in}{0.545479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028167in,y=0.463932in,,,rotate=38.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \quad\quad\left(\frac{\mu}{\sigma}\right)^2\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191223in}{2.772800in}}%
\pgfpathlineto{\pgfqpoint{0.259133in}{1.353176in}}%
\pgfpathlineto{\pgfqpoint{1.909614in}{0.565592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822780in}{3.096779in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.497496in}{0.970615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414256in}{3.400197in}}%
\pgfpathlineto{\pgfqpoint{1.427641in}{2.041107in}}%
\pgfpathlineto{\pgfqpoint{3.047275in}{1.349387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895499in}{0.572328in}}%
\pgfpathlineto{\pgfqpoint{1.937893in}{0.552098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951184in,y=0.512197in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \quad\quad-10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483537in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{2.525461in}{0.958010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537979in,y=0.919220in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \quad\quad0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033481in}{1.355278in}}%
\pgfpathlineto{\pgfqpoint{3.074907in}{1.337586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086722in,y=1.299849in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \quad\quad10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230291in}{1.475476in}}%
\pgfpathlineto{\pgfqpoint{3.297941in}{2.884594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977372in,y=2.195641in,,,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \xi\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231586in}{1.502459in}}%
\pgfpathlineto{\pgfqpoint{1.616444in}{2.178219in}}%
\pgfpathlineto{\pgfqpoint{0.227949in}{1.362797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258700in}{2.067235in}}%
\pgfpathlineto{\pgfqpoint{1.614353in}{2.719723in}}%
\pgfpathlineto{\pgfqpoint{0.200145in}{1.932205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286818in}{2.652913in}}%
\pgfpathlineto{\pgfqpoint{1.612189in}{3.280010in}}%
\pgfpathlineto{\pgfqpoint{0.171299in}{2.522958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217839in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{3.259123in}{1.490937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500117in,y=1.514945in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244689in}{2.072795in}}%
\pgfpathlineto{\pgfqpoint{3.286767in}{2.056098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532073in,y=2.079304in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \,-40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272533in}{2.658262in}}%
\pgfpathlineto{\pgfqpoint{3.315435in}{2.642197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.565211in,y=2.664525in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685501in}{3.422260in}}%
\pgfpathlineto{\pgfqpoint{1.735243in}{3.291968in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{3.182370in}}%
\pgfpathlineto{\pgfqpoint{1.834461in}{3.086930in}}%
\pgfpathlineto{\pgfqpoint{1.884060in}{3.001768in}}%
\pgfpathlineto{\pgfqpoint{1.933699in}{2.924396in}}%
\pgfpathlineto{\pgfqpoint{1.983403in}{2.853122in}}%
\pgfpathlineto{\pgfqpoint{2.033188in}{2.786744in}}%
\pgfpathlineto{\pgfqpoint{2.083069in}{2.724378in}}%
\pgfpathlineto{\pgfqpoint{2.133056in}{2.665355in}}%
\pgfpathlineto{\pgfqpoint{2.183159in}{2.609155in}}%
\pgfpathlineto{\pgfqpoint{2.233386in}{2.555368in}}%
\pgfpathlineto{\pgfqpoint{2.283743in}{2.503666in}}%
\pgfpathlineto{\pgfqpoint{2.334236in}{2.453777in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{2.405481in}}%
\pgfpathlineto{\pgfqpoint{2.435649in}{2.358591in}}%
\pgfpathlineto{\pgfqpoint{2.486578in}{2.312950in}}%
\pgfpathlineto{\pgfqpoint{2.537661in}{2.268424in}}%
\pgfpathlineto{\pgfqpoint{2.588900in}{2.224899in}}%
\pgfpathlineto{\pgfqpoint{2.640299in}{2.182273in}}%
\pgfpathlineto{\pgfqpoint{2.691862in}{2.140462in}}%
\pgfpathlineto{\pgfqpoint{2.743590in}{2.099389in}}%
\pgfpathlineto{\pgfqpoint{2.795486in}{2.058986in}}%
\pgfpathlineto{\pgfqpoint{2.847553in}{2.019195in}}%
\pgfpathlineto{\pgfqpoint{2.899793in}{1.979963in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{1.941242in}}%
\pgfpathlineto{\pgfqpoint{3.004803in}{1.902990in}}%
\pgfpathlineto{\pgfqpoint{3.057576in}{1.865169in}}%
\pgfpathlineto{\pgfqpoint{3.110531in}{1.827743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.308553in}{2.405887in}}%
\pgfpathlineto{\pgfqpoint{1.685954in}{3.143187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797868in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.555777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685954in}{3.143187in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{3.014389in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{2.905936in}}%
\pgfpathlineto{\pgfqpoint{1.833657in}{2.811402in}}%
\pgfpathlineto{\pgfqpoint{1.882838in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{1.932058in}{2.650206in}}%
\pgfpathlineto{\pgfqpoint{1.981342in}{2.579433in}}%
\pgfpathlineto{\pgfqpoint{2.030706in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{2.129726in}{2.392729in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.229201in}{2.283195in}}%
\pgfpathlineto{\pgfqpoint{2.279126in}{2.231661in}}%
\pgfpathlineto{\pgfqpoint{2.329186in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{2.379384in}{2.133727in}}%
\pgfpathlineto{\pgfqpoint{2.429726in}{2.086923in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{2.530853in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.581646in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{2.683707in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{2.734981in}{1.827847in}}%
\pgfpathlineto{\pgfqpoint{2.786420in}{1.787415in}}%
\pgfpathlineto{\pgfqpoint{2.838027in}{1.747582in}}%
\pgfpathlineto{\pgfqpoint{2.889804in}{1.708298in}}%
\pgfpathlineto{\pgfqpoint{2.941753in}{1.669515in}}%
\pgfpathlineto{\pgfqpoint{2.993877in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{3.046178in}{1.593290in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.555777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723306,0.873541,0.911557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606899in}{2.957517in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{2.871279in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{2.909790in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{2.995757in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{2.957517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648812,0.848997,0.914141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657142in}{2.871279in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{1.766714in}{2.831664in}}%
\pgfpathlineto{\pgfqpoint{1.716632in}{2.909790in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{2.871279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808443,0.901592,0.908604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556591in}{3.054124in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{2.957517in}}%
\pgfpathlineto{\pgfqpoint{1.666551in}{2.995757in}}%
\pgfpathlineto{\pgfqpoint{1.616426in}{3.092073in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{3.054124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579639,0.826205,0.916540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707372in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{1.816829in}{2.759676in}}%
\pgfpathlineto{\pgfqpoint{1.766714in}{2.831664in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{2.792898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521107,0.806920,0.918570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757624in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{1.807924in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{1.867001in}{2.692616in}}%
\pgfpathlineto{\pgfqpoint{1.816829in}{2.759676in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{2.720667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904221,0.933149,0.905283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506145in}{3.165014in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{3.054124in}}%
\pgfpathlineto{\pgfqpoint{1.616426in}{3.092073in}}%
\pgfpathlineto{\pgfqpoint{1.566187in}{3.202643in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{3.165014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467897,0.789389,0.920415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807924in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{2.590124in}}%
\pgfpathlineto{\pgfqpoint{1.917249in}{2.629594in}}%
\pgfpathlineto{\pgfqpoint{1.867001in}{2.692616in}}%
\pgfpathlineto{\pgfqpoint{1.807924in}{2.653373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455438in}{3.296786in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{3.165014in}}%
\pgfpathlineto{\pgfqpoint{1.566187in}{3.202643in}}%
\pgfpathlineto{\pgfqpoint{1.515728in}{3.334051in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{3.296786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420008,0.773610,0.922076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858292in}{2.590124in}}%
\pgfpathlineto{\pgfqpoint{1.908746in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{1.967587in}{2.569934in}}%
\pgfpathlineto{\pgfqpoint{1.917249in}{2.629594in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{2.590124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372118,0.757832,0.923737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908746in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{1.959296in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{1.967587in}{2.569934in}}%
\pgfpathlineto{\pgfqpoint{1.908746in}{2.530245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712664,0.870035,0.911926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546874in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{2.871279in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{2.957517in}}%
\pgfpathlineto{\pgfqpoint{1.546874in}{2.917737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638170,0.845490,0.914510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597279in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{1.647656in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{1.657142in}{2.871279in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.831230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797801,0.898085,0.908973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496386in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{1.546874in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{2.957517in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{3.054124in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{3.014633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574318,0.824452,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647656in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{1.698043in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{1.707372in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{1.647656in}{2.752596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329550,0.743806,0.925213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959296in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{2.418610in}}%
\pgfpathlineto{\pgfqpoint{2.068580in}{2.458725in}}%
\pgfpathlineto{\pgfqpoint{2.018027in}{2.513115in}}%
\pgfpathlineto{\pgfqpoint{1.959296in}{2.473211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515786,0.805167,0.918754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698043in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{2.612595in}}%
\pgfpathlineto{\pgfqpoint{1.807924in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{2.720667in}}%
\pgfpathlineto{\pgfqpoint{1.698043in}{2.680123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898900,0.931396,0.905467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445731in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{1.556591in}{3.054124in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{3.165014in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{3.125840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462576,0.787636,0.920600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748470in}{2.612595in}}%
\pgfpathlineto{\pgfqpoint{1.798958in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{2.590124in}}%
\pgfpathlineto{\pgfqpoint{1.807924in}{2.653373in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{2.612595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307697,0.720031,0.906205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009955in}{2.418610in}}%
\pgfpathlineto{\pgfqpoint{2.060731in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{2.119254in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{2.068580in}{2.458725in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{2.418610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394777in}{3.257970in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.506145in}{3.165014in}}%
\pgfpathlineto{\pgfqpoint{1.455438in}{3.296786in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{3.257970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409366,0.770104,0.922445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798958in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{1.908746in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{1.858292in}{2.590124in}}%
\pgfpathlineto{\pgfqpoint{1.798958in}{2.549120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290042,0.693118,0.881661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060731in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{2.170055in}{2.355960in}}%
\pgfpathlineto{\pgfqpoint{2.119254in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{2.060731in}{2.366108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366797,0.756078,0.923922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849524in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.431772in}}%
\pgfpathlineto{\pgfqpoint{1.959296in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{1.908746in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.489021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707343,0.868281,0.912111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486482in}{2.876209in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.789436in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{1.546874in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{2.876209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632849,0.843737,0.914694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537047in}{2.789436in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{1.647656in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.789436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792480,0.896332,0.909158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435814in}{2.973390in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{2.876209in}}%
\pgfpathlineto{\pgfqpoint{1.546874in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{1.435814in}{2.973390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563676,0.820946,0.917093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587570in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{1.638091in}{2.637835in}}%
\pgfpathlineto{\pgfqpoint{1.698043in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.647656in}{2.752596in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{2.710549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272388,0.666205,0.857116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111632in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{2.162665in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.220991in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{2.170055in}{2.355960in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{2.315433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324229,0.742053,0.925398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900183in}{2.431772in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{2.418610in}}%
\pgfpathlineto{\pgfqpoint{1.959296in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.431772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505144,0.801661,0.919123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638091in}{2.637835in}}%
\pgfpathlineto{\pgfqpoint{1.688642in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{2.612595in}}%
\pgfpathlineto{\pgfqpoint{1.698043in}{2.680123in}}%
\pgfpathlineto{\pgfqpoint{1.638091in}{2.637835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888258,0.927889,0.905836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384953in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{1.435814in}{2.973390in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{3.014633in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{3.084910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451934,0.784129,0.920969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688642in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{1.739248in}{2.506375in}}%
\pgfpathlineto{\pgfqpoint{1.798958in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{2.612595in}}%
\pgfpathlineto{\pgfqpoint{1.688642in}{2.570075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302653,0.712341,0.899193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950946in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{2.001823in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{2.060731in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{2.009955in}{2.418610in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.376959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.643137,0.836078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162665in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{2.259635in}}%
\pgfpathlineto{\pgfqpoint{2.220991in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{2.162665in}{2.266362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333752in}{3.217392in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{1.445731in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{3.257970in}}%
\pgfpathlineto{\pgfqpoint{1.333752in}{3.217392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404045,0.768351,0.922630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739248in}{2.506375in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{2.446055in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{1.798958in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{1.739248in}{2.506375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284998,0.685429,0.874648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001823in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{2.060731in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{2.001823in}{2.324249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356155,0.752572,0.924291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789926in}{2.446055in}}%
\pgfpathlineto{\pgfqpoint{1.840692in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.431772in}}%
\pgfpathlineto{\pgfqpoint{1.849524in}{2.489021in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{2.446055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242122,0.620069,0.815040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213836in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.265149in}{2.172309in}}%
\pgfpathlineto{\pgfqpoint{2.323287in}{2.213434in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{2.259635in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{2.218707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691380,0.863022,0.912664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425730in}{2.832736in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.789436in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{2.876209in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{2.832736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616886,0.838478,0.915248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476454in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.789436in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{2.745700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776517,0.891073,0.909712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374884in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{2.832736in}}%
\pgfpathlineto{\pgfqpoint{1.486482in}{2.876209in}}%
\pgfpathlineto{\pgfqpoint{1.435814in}{2.973390in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{2.930199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553033,0.817439,0.917463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527120in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{1.638091in}{2.637835in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{2.666563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269865,0.662361,0.853610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052822in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{2.103951in}{2.224095in}}%
\pgfpathlineto{\pgfqpoint{2.162665in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{2.273369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317785,0.735409,0.920231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840692in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{1.900183in}{2.431772in}}%
\pgfpathlineto{\pgfqpoint{1.840692in}{2.388590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494502,0.798155,0.919493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577773in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{1.688642in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{1.638091in}{2.637835in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.593609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877616,0.924383,0.906205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323816in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{1.435814in}{2.973390in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{3.042025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265149in}{2.172309in}}%
\pgfpathlineto{\pgfqpoint{2.316611in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{2.168355in}}%
\pgfpathlineto{\pgfqpoint{2.323287in}{2.213434in}}%
\pgfpathlineto{\pgfqpoint{2.265149in}{2.172309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441292,0.780623,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628448in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{1.739248in}{2.506375in}}%
\pgfpathlineto{\pgfqpoint{1.688642in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{2.525618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300131,0.708497,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891557in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{2.001823in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{1.950946in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{2.333565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254733,0.639293,0.832572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103951in}{2.224095in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.162665in}{2.266362in}}%
\pgfpathlineto{\pgfqpoint{2.103951in}{2.224095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.964706,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272369in}{3.174852in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{1.384953in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{1.333752in}{3.217392in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{3.174852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393403,0.764844,0.922999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679169in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{2.446055in}}%
\pgfpathlineto{\pgfqpoint{1.739248in}{2.506375in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{2.461693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214379,0.577778,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316611in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{2.426179in}{2.124280in}}%
\pgfpathlineto{\pgfqpoint{2.374657in}{2.168355in}}%
\pgfpathlineto{\pgfqpoint{2.316611in}{2.127033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282476,0.681584,0.871142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{2.001823in}{2.324249in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.280647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345513,0.749066,0.924660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729956in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{1.840692in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{2.446055in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.401153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.859516,0.913033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364626in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{2.832736in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{2.787158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239600,0.616225,0.811534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155214in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.265149in}{2.172309in}}%
\pgfpathlineto{\pgfqpoint{2.213836in}{2.218707in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.176239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606244,0.834971,0.915617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415506in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{1.466314in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{1.476454in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{2.699862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765875,0.887566,0.910081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313603in}{2.884898in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{1.425730in}{2.832736in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{2.884898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542391,0.813933,0.917832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466314in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{1.517097in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{2.666563in}}%
\pgfpathlineto{\pgfqpoint{1.466314in}{2.620478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201769,0.558554,0.758939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368224in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{2.477859in}{2.081110in}}%
\pgfpathlineto{\pgfqpoint{2.426179in}{2.124280in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{2.082763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312741,0.727720,0.913218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780826in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{1.840692in}{2.388590in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{2.343473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478539,0.792895,0.920046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517097in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.567892in}{2.479065in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{1.577773in}{2.593609in}}%
\pgfpathlineto{\pgfqpoint{1.517097in}{2.547287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866974,0.920877,0.906574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262331in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{2.884898in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{2.930199in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{1.262331in}{2.997025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264821,0.654671,0.846597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993627in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{2.180083in}}%
\pgfpathlineto{\pgfqpoint{2.103951in}{2.224095in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{2.229561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224468,0.593156,0.790496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206619in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{2.084168in}}%
\pgfpathlineto{\pgfqpoint{2.316611in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.265149in}{2.172309in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{2.129642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425329,0.775363,0.921892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567892in}{2.479065in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{1.628448in}{2.525618in}}%
\pgfpathlineto{\pgfqpoint{1.567892in}{2.479065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295087,0.700807,0.888674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831791in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{1.891557in}{2.333565in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{2.288236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984037,0.959446,0.902514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210638in}{3.130188in}}%
\pgfpathlineto{\pgfqpoint{1.262331in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.323816in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{3.174852in}}%
\pgfpathlineto{\pgfqpoint{1.210638in}{3.130188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249689,0.631603,0.825559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044849in}{2.180083in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{2.132025in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.103951in}{2.224095in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{2.180083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191680,0.543176,0.744913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419993in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{2.471921in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{2.038757in}}%
\pgfpathlineto{\pgfqpoint{2.477859in}{2.081110in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.039399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377439,0.759585,0.923552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618726in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{1.669620in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{2.414915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211857,0.573933,0.772964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258170in}{2.084168in}}%
\pgfpathlineto{\pgfqpoint{2.309871in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{2.316611in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{2.084168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277432,0.673895,0.864129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882863in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.280647in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{2.235108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329550,0.743806,0.925213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669620in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{1.669620in}{2.354156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664775,0.854256,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303178in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{1.354213in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.739381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590281,0.829712,0.916171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354213in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{2.572200in}}%
\pgfpathlineto{\pgfqpoint{1.466314in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{1.415506in}{2.699862in}}%
\pgfpathlineto{\pgfqpoint{1.354213in}{2.651828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234556,0.608535,0.804521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096203in}{2.132025in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.155214in}{2.176239in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{2.132025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749912,0.882307,0.910634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251980in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{1.364626in}{2.787158in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{2.884898in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.837392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526428,0.808674,0.918385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405160in}{2.572200in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{2.498773in}}%
\pgfpathlineto{\pgfqpoint{1.517097in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.466314in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{2.572200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179070,0.523952,0.727382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471921in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{2.529700in}{2.038757in}}%
\pgfpathlineto{\pgfqpoint{2.471921in}{1.996852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467897,0.789389,0.920415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456071in}{2.498773in}}%
\pgfpathlineto{\pgfqpoint{1.506984in}{2.430323in}}%
\pgfpathlineto{\pgfqpoint{1.567892in}{2.479065in}}%
\pgfpathlineto{\pgfqpoint{1.517097in}{2.547287in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{2.498773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851011,0.915617,0.907128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200505in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{1.313603in}{2.884898in}}%
\pgfpathlineto{\pgfqpoint{1.262331in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.200505in}{2.949813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305175,0.716186,0.902699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720591in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{2.240812in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{2.296261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199246,0.554710,0.755433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309871in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{2.309871in}{2.039701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259777,0.646982,0.839585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934051in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{2.180083in}}%
\pgfpathlineto{\pgfqpoint{1.993627in}{2.229561in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{2.183816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409366,0.770104,0.922445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506984in}{2.430323in}}%
\pgfpathlineto{\pgfqpoint{1.557928in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{1.567892in}{2.479065in}}%
\pgfpathlineto{\pgfqpoint{1.506984in}{2.430323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221945,0.589312,0.786990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147697in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{2.199335in}{2.039554in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{2.084168in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{2.129642in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{2.085227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166459,0.504729,0.709850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524013in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.576271in}{1.913917in}}%
\pgfpathlineto{\pgfqpoint{2.633875in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{2.581704in}{1.997145in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.955048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287520,0.689273,0.878155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771654in}{2.240812in}}%
\pgfpathlineto{\pgfqpoint{1.822819in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{1.831791in}{2.288236in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{2.240812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968074,0.954187,0.903068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148568in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{1.200505in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{1.262331in}{2.997025in}}%
\pgfpathlineto{\pgfqpoint{1.210638in}{3.130188in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{3.083303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244644,0.623914,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985363in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{2.036805in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{2.132025in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{2.180083in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{2.134133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361476,0.754325,0.924106}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557928in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{2.304972in}}%
\pgfpathlineto{\pgfqpoint{1.669620in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{2.414915in}}%
\pgfpathlineto{\pgfqpoint{1.557928in}{2.365950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186636,0.535486,0.737901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361728in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{2.413743in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.471921in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{2.419993in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{1.996141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206813,0.566244,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199335in}{2.039554in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{2.309871in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{2.258170in}{2.084168in}}%
\pgfpathlineto{\pgfqpoint{2.199335in}{2.039554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269865,0.662361,0.853610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822819in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{1.874098in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{2.235108in}}%
\pgfpathlineto{\pgfqpoint{1.822819in}{2.187474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648812,0.848997,0.914141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241394in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{1.354213in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{1.241394in}{2.689407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320308,0.739254,0.923737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608926in}{2.304972in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.246861in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{1.669620in}{2.354156in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{2.304972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574318,0.824452,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292581in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{2.572200in}}%
\pgfpathlineto{\pgfqpoint{1.354213in}{2.651828in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{2.601602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733948,0.877047,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190022in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{1.241394in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{1.303178in}{2.739381in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{2.787685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156371,0.489350,0.695825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576271in}{1.913917in}}%
\pgfpathlineto{\pgfqpoint{2.628697in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{2.686215in}{1.915881in}}%
\pgfpathlineto{\pgfqpoint{2.633875in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{2.576271in}{1.913917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505144,0.801661,0.919123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343665in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{2.498773in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{2.572200in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{2.521732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036805in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{2.088386in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{2.096203in}{2.132025in}}%
\pgfpathlineto{\pgfqpoint{2.036805in}{2.085872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174025,0.516263,0.720369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413743in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.471921in}{1.996852in}}%
\pgfpathlineto{\pgfqpoint{2.413743in}{1.953400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446613,0.782376,0.921153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394701in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{2.379395in}}%
\pgfpathlineto{\pgfqpoint{1.506984in}{2.430323in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{2.498773in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{2.448072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829727,0.908604,0.907866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138346in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{1.251980in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{1.200505in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{2.900393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300131,0.708497,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659996in}{2.246861in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{2.240812in}}%
\pgfpathlineto{\pgfqpoint{1.720591in}{2.296261in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.246861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254733,0.639293,0.832572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874098in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{2.086086in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{1.934051in}{2.183816in}}%
\pgfpathlineto{\pgfqpoint{1.874098in}{2.135974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194202,0.547020,0.748420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251123in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{2.309871in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.994890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393403,0.764844,0.922999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445730in}{2.379395in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{1.557928in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{1.506984in}{2.430323in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{2.379395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214379,0.577778,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088386in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.199335in}{2.039554in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{2.088386in}{2.038872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146282,0.473972,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628697in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.833445in}}%
\pgfpathlineto{\pgfqpoint{2.738727in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{2.686215in}{1.915881in}}%
\pgfpathlineto{\pgfqpoint{2.628697in}{1.873401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279954,0.677739,0.867636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711153in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{2.137652in}}%
\pgfpathlineto{\pgfqpoint{1.822819in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{1.771654in}{2.240812in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.191200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952111,0.948927,0.903622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086166in}{3.034201in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.200505in}{2.949813in}}%
\pgfpathlineto{\pgfqpoint{1.148568in}{3.083303in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{3.034201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163937,0.500884,0.706344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465919in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{2.518262in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{2.576271in}{1.913917in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{1.911402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345513,0.749066,0.924660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496782in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{1.547881in}{2.253603in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{2.304972in}}%
\pgfpathlineto{\pgfqpoint{1.557928in}{2.365950in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{2.314799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237078,0.612380,0.808028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925497in}{2.086086in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{2.036805in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{2.086086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181592,0.527797,0.730888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303064in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{2.355162in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{2.413743in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{1.996141in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.951133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627528,0.841984,0.914879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179279in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{1.230617in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{1.241394in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{2.637367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201769,0.558554,0.758939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140108in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.191979in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{2.199335in}{2.039554in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{1.992999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553033,0.817439,0.917463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230617in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{1.281836in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{2.601602in}}%
\pgfpathlineto{\pgfqpoint{1.230617in}{2.549314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310219,0.723875,0.909712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547881in}{2.253603in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{2.195277in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.246861in}}%
\pgfpathlineto{\pgfqpoint{1.608926in}{2.304972in}}%
\pgfpathlineto{\pgfqpoint{1.547881in}{2.253603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262299,0.650827,0.843091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762409in}{2.137652in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{1.874098in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{1.822819in}{2.187474in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{2.137652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712664,0.870035,0.911926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127736in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{1.241394in}{2.689407in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{2.735907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681296in}{1.833445in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{1.836864in}}%
\pgfpathlineto{\pgfqpoint{2.738727in}{1.876116in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.833445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489181,0.796401,0.919677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281836in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.395313in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{1.343665in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{1.281836in}{2.469205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224468,0.593156,0.790496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977026in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{2.028689in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.088386in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{2.036805in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.037621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153849,0.485506,0.692318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518262in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.628697in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{2.576271in}{1.913917in}}%
\pgfpathlineto{\pgfqpoint{2.518262in}{1.870077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425329,0.775363,0.921892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332995in}{2.395313in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{2.379395in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{2.448072in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.395313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813764,0.903345,0.908420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075860in}{2.848897in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{2.787685in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.075860in}{2.848897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171503,0.512418,0.716863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355162in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{2.413743in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.355162in}{1.908195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290042,0.693118,0.881661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599047in}{2.195277in}}%
\pgfpathlineto{\pgfqpoint{1.650296in}{2.139404in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.659996in}{2.246861in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{2.195277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247166,0.627759,0.822053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813775in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{1.865259in}{2.035851in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{2.086086in}}%
\pgfpathlineto{\pgfqpoint{1.874098in}{2.135974in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{2.085945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189158,0.539331,0.741407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191979in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.994890in}}%
\pgfpathlineto{\pgfqpoint{2.191979in}{1.948135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372118,0.757832,0.923737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384136in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.435294in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{2.379395in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{2.326410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209335,0.570088,0.769458}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028689in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.088386in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{2.028689in}{1.990419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734068in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.844279in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{1.836864in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.794002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272388,0.666205,0.857116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650296in}{2.139404in}}%
\pgfpathlineto{\pgfqpoint{1.701640in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{2.137652in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{2.191200in}}%
\pgfpathlineto{\pgfqpoint{1.650296in}{2.139404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930827,0.941915,0.904360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023437in}{2.983013in}}%
\pgfpathlineto{\pgfqpoint{1.075860in}{2.848897in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{3.034201in}}%
\pgfpathlineto{\pgfqpoint{1.023437in}{2.983013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143760,0.470127,0.678293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570772in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.833445in}}%
\pgfpathlineto{\pgfqpoint{2.628697in}{1.873401in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{1.829367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324229,0.742053,0.925398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435294in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.547881in}{2.253603in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{1.435294in}{2.261594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865259in}{2.035851in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{1.925497in}{2.086086in}}%
\pgfpathlineto{\pgfqpoint{1.865259in}{2.035851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158893,0.493195,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407422in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.518262in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{2.465919in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.866001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176547,0.520108,0.723875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244002in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.355162in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{2.303064in}{1.951133in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{1.904179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606244,0.834971,0.915617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116835in}{2.583535in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{1.230617in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{2.583535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531749,0.810427,0.918201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168323in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.281836in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{1.230617in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{2.495236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300131,0.708497,0.895686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486492in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.537752in}{2.141639in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{2.195277in}}%
\pgfpathlineto{\pgfqpoint{1.547881in}{2.253603in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{2.200180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254733,0.639293,0.832572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701640in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{2.033730in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{2.137652in}}%
\pgfpathlineto{\pgfqpoint{1.701640in}{2.085646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691380,0.863022,0.912664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065122in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{2.583535in}}%
\pgfpathlineto{\pgfqpoint{1.179279in}{2.637367in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{2.682334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196724,0.550865,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080494in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{2.191979in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{1.992999in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{1.944344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467897,0.789389,0.920415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219675in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.395313in}}%
\pgfpathlineto{\pgfqpoint{1.281836in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.414890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118539,0.431680,0.643230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787018in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.897323in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{2.844279in}{1.798082in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.755029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133672,0.454748,0.664268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623454in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.676310in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.833445in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{1.789218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216901,0.581622,0.779977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916870in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{1.968614in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{2.028689in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{1.977026in}{2.037621in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{1.987180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404045,0.768351,0.922630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270955in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{2.395313in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{2.340768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792480,0.896332,0.909158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013047in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{1.075860in}{2.848897in}}%
\pgfpathlineto{\pgfqpoint{1.013047in}{2.795599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148804,0.477816,0.685306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459846in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.783576in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.518262in}{1.870077in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{1.824481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282476,0.681584,0.871142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537752in}{2.141639in}}%
\pgfpathlineto{\pgfqpoint{1.589090in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{1.650296in}{2.139404in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{2.195277in}}%
\pgfpathlineto{\pgfqpoint{1.537752in}{2.141639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166459,0.504729,0.709850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296182in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{2.355162in}{1.908195in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{1.861044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237078,0.612380,0.808028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753090in}{2.033730in}}%
\pgfpathlineto{\pgfqpoint{1.804656in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{1.865259in}{2.035851in}}%
\pgfpathlineto{\pgfqpoint{1.813775in}{2.085945in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{2.033730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350834,0.750819,0.924475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322208in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.435294in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{1.384136in}{2.326410in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.271640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184114,0.531642,0.734394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132445in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{2.184547in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{2.191979in}{1.948135in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.899279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201769,0.558554,0.758939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968614in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{2.020497in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{2.028689in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{1.968614in}{1.939774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909542,0.934902,0.905098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960383in}{2.930018in}}%
\pgfpathlineto{\pgfqpoint{1.013047in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{1.075860in}{2.848897in}}%
\pgfpathlineto{\pgfqpoint{1.023437in}{2.983013in}}%
\pgfpathlineto{\pgfqpoint{0.960383in}{2.930018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108451,0.416301,0.629204}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840147in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.893458in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{2.950550in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{2.897323in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{1.716487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262299,0.650827,0.843091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589090in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{1.640519in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.701640in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.650296in}{2.139404in}}%
\pgfpathlineto{\pgfqpoint{1.589090in}{2.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312741,0.727720,0.913218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373469in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.435294in}{2.261594in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{2.206603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123583,0.439369,0.650242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676310in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.729343in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.794002in}}%
\pgfpathlineto{\pgfqpoint{2.676310in}{1.749583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138716,0.462438,0.671280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512439in}{1.783576in}}%
\pgfpathlineto{\pgfqpoint{2.565202in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.570772in}{1.829367in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.783576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221945,0.589312,0.786990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804656in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{1.934553in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{1.865259in}{2.035851in}}%
\pgfpathlineto{\pgfqpoint{1.804656in}{1.983429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153849,0.485506,0.692318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348521in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.866001in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.818651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584960,0.827958,0.916355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054060in}{2.528323in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.439780in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{2.583535in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.528323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510465,0.803414,0.918939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105696in}{2.439780in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{2.359198in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.168323in}{2.495236in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.439780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171503,0.512418,0.716863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184547in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.236804in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.244002in}{1.904179in}}%
\pgfpathlineto{\pgfqpoint{2.184547in}{1.855123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290042,0.693118,0.881661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424764in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{1.537752in}{2.141639in}}%
\pgfpathlineto{\pgfqpoint{1.486492in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{2.144972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670096,0.856009,0.913403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002178in}{2.627378in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.528323in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{2.583535in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{2.627378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244644,0.623914,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640519in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{2.033730in}}%
\pgfpathlineto{\pgfqpoint{1.701640in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.640519in}{2.031585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441292,0.780623,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157180in}{2.359198in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.414890in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{2.359198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189158,0.539331,0.741407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020497in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{2.020497in}{1.893496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382760,0.761338,0.923368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208580in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{1.270955in}{2.340768in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.284846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765875,0.887566,0.910081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949904in}{2.740915in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{2.627378in}}%
\pgfpathlineto{\pgfqpoint{1.065122in}{2.682334in}}%
\pgfpathlineto{\pgfqpoint{1.013047in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{0.949904in}{2.740915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206813,0.566244,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856347in}{1.934553in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{1.968614in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{1.916870in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{1.934553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729343in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{2.782555in}{1.671683in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.787018in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{2.729343in}{1.710417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128627,0.447059,0.657255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565202in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{2.676310in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{1.789218in}}%
\pgfpathlineto{\pgfqpoint{2.565202in}{1.743232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269865,0.662361,0.853610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476115in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.589090in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{1.537752in}{2.141639in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{2.086216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143760,0.470127,0.678293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401025in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.783576in}}%
\pgfpathlineto{\pgfqpoint{2.459846in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{1.776934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692051in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.804656in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{1.753090in}{2.033730in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{1.979460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329550,0.743806,0.925213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259943in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{2.150236in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.322208in}{2.271640in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{2.215494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158893,0.493195,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236804in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.289221in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{1.861044in}}%
\pgfpathlineto{\pgfqpoint{2.236804in}{1.811788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176547,0.520108,0.723875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072525in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{2.124703in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{2.184547in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.132445in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{1.848229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888258,0.927889,0.905836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896998in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{0.949904in}{2.740915in}}%
\pgfpathlineto{\pgfqpoint{1.013047in}{2.795599in}}%
\pgfpathlineto{\pgfqpoint{0.960383in}{2.930018in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{2.875631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252211,0.635448,0.829066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527539in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{1.640519in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.589090in}{2.085553in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{2.029918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194202,0.547020,0.748420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908168in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.840460in}}%
\pgfpathlineto{\pgfqpoint{2.020497in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{1.968614in}{1.939774in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.886942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302653,0.712341,0.899193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311306in}{2.150236in}}%
\pgfpathlineto{\pgfqpoint{1.362697in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{2.150236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105928,0.412457,0.625698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782555in}{1.671683in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.633345in}}%
\pgfpathlineto{\pgfqpoint{2.893458in}{1.678342in}}%
\pgfpathlineto{\pgfqpoint{2.840147in}{1.716487in}}%
\pgfpathlineto{\pgfqpoint{2.782555in}{1.671683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211857,0.573933,0.772964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743696in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{1.934553in}}%
\pgfpathlineto{\pgfqpoint{1.804656in}{1.983429in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{1.928951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118539,0.431680,0.643230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618138in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{2.671252in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.729343in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{2.676310in}{1.749583in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{1.703401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133672,0.454748,0.664268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453696in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{2.506537in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{2.565202in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.783576in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.735832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558354,0.819193,0.917278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990944in}{2.472254in}}%
\pgfpathlineto{\pgfqpoint{1.042728in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.439780in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.528323in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{2.472254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483860,0.794648,0.919862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042728in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{1.094345in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{2.359198in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{2.439780in}}%
\pgfpathlineto{\pgfqpoint{1.042728in}{2.383466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148804,0.477816,0.685306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289221in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{1.818651in}}%
\pgfpathlineto{\pgfqpoint{2.289221in}{1.769196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279954,0.677739,0.867636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362697in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{2.144972in}}%
\pgfpathlineto{\pgfqpoint{1.362697in}{2.088387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643491,0.847243,0.914325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938893in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{2.472254in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.528323in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{2.627378in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{2.571564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234556,0.608535,0.804521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579051in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{1.640519in}{2.031585in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.975739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163937,0.500884,0.706344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124703in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.236804in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.184547in}{1.855123in}}%
\pgfpathlineto{\pgfqpoint{2.124703in}{1.803871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420008,0.773610,0.922076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094345in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{2.359198in}}%
\pgfpathlineto{\pgfqpoint{1.094345in}{2.302649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179070,0.523952,0.727382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960127in}{1.840460in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{2.020497in}{1.893496in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.840460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356155,0.752572,0.924291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145864in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.284846in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{2.228067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.744591,0.880554,0.910819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886419in}{2.685372in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{2.627378in}}%
\pgfpathlineto{\pgfqpoint{0.949904in}{2.740915in}}%
\pgfpathlineto{\pgfqpoint{0.886419in}{2.685372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199246,0.554710,0.755433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795463in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{1.832052in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{1.934553in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.879869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259777,0.646982,0.839585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414138in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.465647in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.476115in}{2.086216in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.029416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108451,0.416301,0.629204}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671252in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.782555in}{1.671683in}}%
\pgfpathlineto{\pgfqpoint{2.729343in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{2.671252in}{1.664041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312741,0.727720,0.913218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197337in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{2.093010in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{2.150236in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{2.158490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123583,0.439369,0.650242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506537in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{2.565202in}{1.743232in}}%
\pgfpathlineto{\pgfqpoint{2.506537in}{1.695291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219423,0.585467,0.783483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630663in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.692051in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.923404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341801in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{2.401025in}{1.776934in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{1.727280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.481661,0.688812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177035in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.717542in}}%
\pgfpathlineto{\pgfqpoint{2.289221in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.236804in}{1.811788in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{1.760334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166459,0.504729,0.709850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012229in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{2.124703in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.794989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861653,0.919123,0.906759}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833271in}{2.820383in}}%
\pgfpathlineto{\pgfqpoint{0.886419in}{2.685372in}}%
\pgfpathlineto{\pgfqpoint{0.949904in}{2.740915in}}%
\pgfpathlineto{\pgfqpoint{0.896998in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{0.833271in}{2.820383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242122,0.620069,0.815040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465647in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.465647in}{1.972904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290042,0.693118,0.881661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248801in}{2.093010in}}%
\pgfpathlineto{\pgfqpoint{1.300287in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{1.362697in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{2.150236in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{2.093010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184114,0.531642,0.734394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847358in}{1.832052in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.840460in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{1.886942in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{1.832052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201769,0.558554,0.758939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682385in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{1.734225in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.872686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531749,0.810427,0.918201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927474in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{1.042728in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{2.472254in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{2.415912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724544in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.778018in}{1.586579in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.633345in}}%
\pgfpathlineto{\pgfqpoint{2.782555in}{1.671683in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{1.625112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457255,0.785882,0.920784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979407in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{1.031157in}{2.245824in}}%
\pgfpathlineto{\pgfqpoint{1.094345in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{1.042728in}{2.383466in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{2.326879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559552in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{2.671252in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.618138in}{1.703401in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.655263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267343,0.658516,0.850104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300287in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.362697in}{2.088387in}}%
\pgfpathlineto{\pgfqpoint{1.300287in}{2.030943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616886,0.838478,0.915248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875251in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{2.472254in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{2.515479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394547in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.645239in}}%
\pgfpathlineto{\pgfqpoint{2.506537in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{2.453696in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{1.685978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393403,0.764844,0.922999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031157in}{2.245824in}}%
\pgfpathlineto{\pgfqpoint{1.082796in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{1.094345in}{2.302649in}}%
\pgfpathlineto{\pgfqpoint{1.031157in}{2.245824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141238,0.466282,0.674787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229526in}{1.717542in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{2.289221in}{1.769196in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.717542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224468,0.593156,0.790496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517240in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.975739in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{1.918513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156371,0.489350,0.695825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064479in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{2.116883in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.124703in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.750428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171503,0.512418,0.716863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899390in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{1.960127in}{1.840460in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{1.785364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334871,0.745559,0.925029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082796in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{1.145864in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{1.082796in}{2.171011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717985,0.871788,0.911742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822577in}{2.629560in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{0.938893in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{0.886419in}{2.685372in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{2.629560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186636,0.535486,0.737901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734225in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{1.786193in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{1.832052in}}%
\pgfpathlineto{\pgfqpoint{1.795463in}{1.879869in}}%
\pgfpathlineto{\pgfqpoint{1.734225in}{1.823396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249689,0.631603,0.825559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351817in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.403411in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.465647in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{1.971756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302653,0.712341,0.899193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134379in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{2.093010in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{2.158490in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{2.101207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206813,0.566244,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568930in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{1.630663in}{1.923404in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.865968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103406,0.408612,0.622191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612743in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.671252in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.615706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116017,0.427835,0.639723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447464in}{1.645239in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{2.506537in}{1.695291in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.645239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128627,0.447059,0.657255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282179in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{2.334997in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{2.341801in}{1.727280in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{1.675424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143760,0.470127,0.678293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116883in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{2.169444in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.717542in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.116883in}{1.706688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840369,0.912111,0.907497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769184in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{2.629560in}}%
\pgfpathlineto{\pgfqpoint{0.886419in}{2.685372in}}%
\pgfpathlineto{\pgfqpoint{0.833271in}{2.820383in}}%
\pgfpathlineto{\pgfqpoint{0.769184in}{2.764868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158893,0.493195,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951563in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{2.012229in}{1.794989in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.739688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403411in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.465647in}{1.972904in}}%
\pgfpathlineto{\pgfqpoint{1.403411in}{1.915029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277432,0.673895,0.864129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185945in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{1.237525in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.300287in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{2.093010in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{2.035504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174025,0.516263,0.720369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786193in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{1.838295in}{1.728477in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.847358in}{1.832052in}}%
\pgfpathlineto{\pgfqpoint{1.786193in}{1.775372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191680,0.543176,0.744913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620726in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{1.734225in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{1.815041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510465,0.803414,0.918939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863629in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.863629in}{2.359880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435971,0.778870,0.921522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915713in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{1.031157in}{2.245824in}}%
\pgfpathlineto{\pgfqpoint{0.979407in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.270598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.643137,0.836078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237525in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.289145in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.300287in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{1.237525in}{1.973217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595602,0.831465,0.915986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811233in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{0.863629in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{2.459707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372118,0.757832,0.923737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967597in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{1.082796in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.031157in}{2.245824in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{2.189303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211857,0.573933,0.772964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455085in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{1.506851in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.517240in}{1.918513in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{1.860426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095840,0.397078,0.611672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666112in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.719663in}{1.537850in}}%
\pgfpathlineto{\pgfqpoint{2.778018in}{1.586579in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.576580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105928,0.412457,0.625698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500553in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.655263in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.605012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118539,0.431680,0.643230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334997in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.645239in}}%
\pgfpathlineto{\pgfqpoint{2.394547in}{1.685978in}}%
\pgfpathlineto{\pgfqpoint{2.334997in}{1.633922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131150,0.450903,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169444in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{2.222166in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{2.229526in}{1.717542in}}%
\pgfpathlineto{\pgfqpoint{2.169444in}{1.663693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146282,0.473972,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003883in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{2.116883in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{2.064479in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{1.694922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161415,0.497040,0.702837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838295in}{1.728477in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{1.838295in}{1.728477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315263,0.731565,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019358in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{1.071053in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{1.082796in}{2.171011in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{2.114256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696701,0.864775,0.912480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758356in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{0.875251in}{2.515479in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{2.629560in}}%
\pgfpathlineto{\pgfqpoint{0.758356in}{2.574065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176547,0.520108,0.723875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672640in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{1.724678in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.786193in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{1.734225in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{1.765541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237078,0.612380,0.808028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289145in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{1.403411in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.289145in}{1.913812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290042,0.693118,0.881661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071053in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{1.134379in}{2.101207in}}%
\pgfpathlineto{\pgfqpoint{1.071053in}{2.044223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196724,0.550865,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506851in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.865968in}}%
\pgfpathlineto{\pgfqpoint{1.506851in}{1.807668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098362,0.400923,0.615179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553818in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.612743in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.565255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108451,0.416301,0.629204}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387985in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{2.447464in}{1.645239in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.592981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121061,0.435525,0.646736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222166in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{2.275054in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{2.334997in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{2.282179in}{1.675424in}}%
\pgfpathlineto{\pgfqpoint{2.222166in}{1.621372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813764,0.903345,0.908420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704715in}{2.709674in}}%
\pgfpathlineto{\pgfqpoint{0.758356in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{2.629560in}}%
\pgfpathlineto{\pgfqpoint{0.769184in}{2.764868in}}%
\pgfpathlineto{\pgfqpoint{0.704715in}{2.709674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133672,0.454748,0.664268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056355in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.169444in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{2.116883in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.650978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219423,0.585467,0.783483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340824in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{1.403411in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.856870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148804,0.477816,0.685306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890536in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.951563in}{1.739688in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.682594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267343,0.658516,0.850104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122722in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{1.174399in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{1.237525in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{2.035504in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.978295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163937,0.500884,0.706344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724678in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.838295in}{1.728477in}}%
\pgfpathlineto{\pgfqpoint{1.786193in}{1.775372in}}%
\pgfpathlineto{\pgfqpoint{1.724678in}{1.717308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179070,0.523952,0.727382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558722in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{1.620726in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{1.756530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489181,0.796401,0.919677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799387in}{2.304676in}}%
\pgfpathlineto{\pgfqpoint{0.851625in}{2.215140in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{0.863629in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{0.799387in}{2.304676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414687,0.771857,0.922261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851625in}{2.215140in}}%
\pgfpathlineto{\pgfqpoint{0.903647in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{0.851625in}{2.215140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244644,0.623914,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174399in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.289145in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{1.237525in}{1.973217in}}%
\pgfpathlineto{\pgfqpoint{1.174399in}{1.915785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574318,0.824452,0.916724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746816in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{0.799387in}{2.304676in}}%
\pgfpathlineto{\pgfqpoint{0.863629in}{2.359880in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{0.746816in}{2.404768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201769,0.558554,0.758939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392578in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.506851in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{1.860426in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{1.802051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345513,0.749066,0.924660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903647in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{0.955532in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{2.189303in}}%
\pgfpathlineto{\pgfqpoint{0.903647in}{2.133600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110973,0.420146,0.632710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275054in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{2.328110in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{2.334997in}{1.633922in}}%
\pgfpathlineto{\pgfqpoint{2.275054in}{1.579667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123583,0.439369,0.650242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108983in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{2.222166in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{2.169444in}{1.663693in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{1.607777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441146in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{2.494481in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.605012in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.552554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088274,0.385544,0.601153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607261in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{2.660886in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{2.719663in}{1.537850in}}%
\pgfpathlineto{\pgfqpoint{2.666112in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{1.525930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942923in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{2.003883in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{1.637622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.148804,0.477816,0.685306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776847in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{1.838295in}{1.728477in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.670206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305175,0.716186,0.902699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955532in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.988050in}}%
\pgfpathlineto{\pgfqpoint{1.071053in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{2.114256in}}%
\pgfpathlineto{\pgfqpoint{0.955532in}{2.058315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670096,0.856009,0.913403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693732in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{0.746816in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{0.758356in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{2.519409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166459,0.504729,0.709850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610706in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{1.662814in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{1.724678in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.672640in}{1.765541in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{1.706820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224468,0.593156,0.790496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226109in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{1.289145in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.856161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279954,0.677739,0.867636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007340in}{1.988050in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{1.071053in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.988050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184114,0.531642,0.734394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444422in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{1.506851in}{1.807668in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.749081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792480,0.896332,0.909158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639839in}{2.655328in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{0.758356in}{2.574065in}}%
\pgfpathlineto{\pgfqpoint{0.704715in}{2.709674in}}%
\pgfpathlineto{\pgfqpoint{0.639839in}{2.655328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110973,0.420146,0.632710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161772in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{2.275054in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{2.222166in}{1.621372in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{1.565253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123583,0.439369,0.650242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995461in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.056355in}{1.650978in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{1.593472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206813,0.566244,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277874in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{1.340824in}{1.856870in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{1.799000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328110in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{2.387985in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{2.328110in}{1.538524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829155in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{1.881608in}{1.578935in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{1.890536in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{1.624115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.643137,0.836078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059115in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.174399in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{1.122722in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.921894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494481in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{2.547995in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{1.565255in}}%
\pgfpathlineto{\pgfqpoint{2.494481in}{1.512596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.481661,0.688812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662814in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{1.715051in}{1.611065in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.724678in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.662814in}{1.658377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168981,0.508574,0.713356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496366in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{1.697730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467897,0.789389,0.920415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734726in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{0.787121in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{0.851625in}{2.215140in}}%
\pgfpathlineto{\pgfqpoint{0.799387in}{2.304676in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{2.250704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393403,0.764844,0.922999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787121in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{0.903647in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{0.851625in}{2.215140in}}%
\pgfpathlineto{\pgfqpoint{0.787121in}{2.160909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234556,0.608535,0.804521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110890in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.162693in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.174399in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{1.859159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547712,0.815686,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681975in}{2.351069in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{0.799387in}{2.304676in}}%
\pgfpathlineto{\pgfqpoint{0.746816in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{2.351069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189158,0.539331,0.741407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329710in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{1.381631in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.392578in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.743965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324229,0.742053,0.925398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839283in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{0.891296in}{2.003592in}}%
\pgfpathlineto{\pgfqpoint{0.955532in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{0.903647in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{2.079119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048154in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{2.108983in}{1.607777in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.550065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123583,0.439369,0.650242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881608in}{1.578935in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{1.942923in}{1.637622in}}%
\pgfpathlineto{\pgfqpoint{1.881608in}{1.578935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214725in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{2.328110in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{2.275054in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.523343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138716,0.462438,0.671280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715051in}{1.611065in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{1.776847in}{1.670206in}}%
\pgfpathlineto{\pgfqpoint{1.715051in}{1.611065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381338in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{2.494481in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.497893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295087,0.700807,0.888674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891296in}{2.003592in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.988050in}}%
\pgfpathlineto{\pgfqpoint{0.955532in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{0.891296in}{2.003592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080707,0.374010,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547995in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{2.601690in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{2.660886in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{2.547995in}{1.473069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648812,0.848997,0.914141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628680in}{2.466001in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{2.351069in}}%
\pgfpathlineto{\pgfqpoint{0.746816in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{0.628680in}{2.466001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153849,0.485506,0.692318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548423in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{1.600599in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.662814in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{1.610706in}{1.706820in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{1.647808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214379,0.577778,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162693in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{1.226109in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.162693in}{1.799312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171503,0.512418,0.716863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381631in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{1.433651in}{1.639213in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.381631in}{1.690779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269865,0.662361,0.853610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943220in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{1.007340in}{1.988050in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.933090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771196,0.889319,0.909896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574531in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{0.628680in}{2.466001in}}%
\pgfpathlineto{\pgfqpoint{0.693732in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{0.639839in}{2.655328in}}%
\pgfpathlineto{\pgfqpoint{0.574531in}{2.602240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934210in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.995461in}{1.593472in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.534576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196724,0.550865,0.751926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214545in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{1.277874in}{1.799000in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{1.741931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101007in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.154024in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{2.161772in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.507334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767425in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.881608in}{1.578935in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{1.624115in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.564765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267847in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{2.321139in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{2.328110in}{1.538524in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{1.481994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247166,0.627759,0.822053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995103in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{1.046980in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.921894in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.866702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138716,0.462438,0.671280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600599in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.715051in}{1.611065in}}%
\pgfpathlineto{\pgfqpoint{1.662814in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{1.600599in}{1.599153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083230,0.377855,0.594141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434741in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{2.547995in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{2.494481in}{1.512596in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.457732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156371,0.489350,0.695825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433651in}{1.639213in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{1.496366in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{1.433651in}{1.639213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446613,0.782376,0.921153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669623in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{0.722180in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.787121in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{2.198232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224468,0.593156,0.790496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046980in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{1.162693in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{1.110890in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.046980in}{1.803738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372118,0.757832,0.923737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722180in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.774485in}{2.026126in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{0.787121in}{2.160909in}}%
\pgfpathlineto{\pgfqpoint{0.722180in}{2.108171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179070,0.523952,0.727382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266465in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.318467in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{1.381631in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{1.329710in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.686676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531749,0.810427,0.918201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616688in}{2.298878in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{0.734726in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{2.351069in}}%
\pgfpathlineto{\pgfqpoint{0.616688in}{2.298878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312741,0.727720,0.913218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774485in}{2.026126in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{0.891296in}{2.003592in}}%
\pgfpathlineto{\pgfqpoint{0.839283in}{2.079119in}}%
\pgfpathlineto{\pgfqpoint{0.774485in}{2.026126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819941in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{1.474807in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.881608in}{1.578935in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{1.519375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986966in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.048154in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.490962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154024in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.523343in}}%
\pgfpathlineto{\pgfqpoint{2.154024in}{1.465218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652903in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.715051in}{1.611065in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{1.551630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083230,0.377855,0.594141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321139in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.374607in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{2.381338in}{1.497893in}}%
\pgfpathlineto{\pgfqpoint{2.321139in}{1.441158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284998,0.685429,0.874648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826629in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{0.891296in}{2.003592in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.950351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632849,0.843737,0.914694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563178in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{0.616688in}{2.298878in}}%
\pgfpathlineto{\pgfqpoint{0.681975in}{2.351069in}}%
\pgfpathlineto{\pgfqpoint{0.628680in}{2.466001in}}%
\pgfpathlineto{\pgfqpoint{0.563178in}{2.414111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141238,0.466282,0.674787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485780in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{1.538027in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.600599in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.548423in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.589078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073141,0.362476,0.580115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488322in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{2.601690in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{2.547995in}{1.473069in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{1.418001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204291,0.562399,0.762445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098878in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{1.162693in}{1.799312in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.743665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161415,0.497040,0.702837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318467in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.581490in}}%
\pgfpathlineto{\pgfqpoint{1.433651in}{1.639213in}}%
\pgfpathlineto{\pgfqpoint{1.381631in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{1.318467in}{1.633273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259777,0.646982,0.839585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878674in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{0.930668in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{1.933090in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.879608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872606in}{1.474807in}}%
\pgfpathlineto{\pgfqpoint{1.925424in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{1.474807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113495,0.423991,0.636217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705343in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.767425in}{1.564765in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.505119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039880in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{2.154024in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{1.448023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186636,0.535486,0.737901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150821in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.214545in}{1.741931in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{1.686061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749912,0.882307,0.910634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508767in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{0.563178in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{0.628680in}{2.466001in}}%
\pgfpathlineto{\pgfqpoint{0.574531in}{2.602240in}}%
\pgfpathlineto{\pgfqpoint{0.508767in}{2.550681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080707,0.374010,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207207in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{2.321139in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.423662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128627,0.447059,0.657255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538027in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.600599in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{1.538027in}{1.540210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237078,0.612380,0.808028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930668in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{1.046980in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{0.995103in}{1.866702in}}%
\pgfpathlineto{\pgfqpoint{0.930668in}{1.812983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.073141,0.362476,0.580115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374607in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{1.457732in}}%
\pgfpathlineto{\pgfqpoint{2.374607in}{1.400791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146282,0.473972,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370564in}{1.581490in}}%
\pgfpathlineto{\pgfqpoint{1.422767in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{1.433651in}{1.639213in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.581490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430650,0.777116,0.921707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604059in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{0.656781in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{0.722180in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{2.147388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214379,0.577778,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982649in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{1.046980in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{1.749787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168981,0.508574,0.713356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202827in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{1.254911in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{1.318467in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{1.266465in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{1.630585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356155,0.752572,0.924291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656781in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{0.709234in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{0.774485in}{2.026126in}}%
\pgfpathlineto{\pgfqpoint{0.722180in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{0.656781in}{2.057053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515786,0.805167,0.918754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550935in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{0.669623in}{2.198232in}}%
\pgfpathlineto{\pgfqpoint{0.616688in}{2.298878in}}%
\pgfpathlineto{\pgfqpoint{0.550935in}{2.248323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100884,0.404767,0.618685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757924in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{1.474807in}}%
\pgfpathlineto{\pgfqpoint{1.819941in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.459518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925424in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.925424in}{1.430983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305175,0.716186,0.902699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709234in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{0.761512in}{1.898719in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{0.774485in}{2.026126in}}%
\pgfpathlineto{\pgfqpoint{0.709234in}{1.974746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116017,0.427835,0.639723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590399in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{1.642906in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.652903in}{1.551630in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.492473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080707,0.374010,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092958in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{2.154024in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{1.405698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.358631,0.576609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260562in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{2.374607in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{2.321139in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.382618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131150,0.450903,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422767in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{1.538027in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.485780in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{1.422767in}{1.531139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063053,0.347097,0.566090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428251in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{2.482077in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{2.542083in}{1.378666in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{1.418001in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{1.360855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277432,0.673895,0.864129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761512in}{1.898719in}}%
\pgfpathlineto{\pgfqpoint{0.813681in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{0.761512in}{1.898719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611565,0.836724,0.915433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497204in}{2.363867in}}%
\pgfpathlineto{\pgfqpoint{0.550935in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{0.616688in}{2.298878in}}%
\pgfpathlineto{\pgfqpoint{0.563178in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{2.363867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194202,0.547020,0.748420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034646in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{1.086683in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.098878in}{1.743665in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.689485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.481661,0.688812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254911in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.581490in}}%
\pgfpathlineto{\pgfqpoint{1.318467in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{1.254911in}{1.576961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252211,0.635448,0.829066}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813681in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{1.760864in}}%
\pgfpathlineto{\pgfqpoint{0.930668in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.879608in}}%
\pgfpathlineto{\pgfqpoint{0.813681in}{1.827729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810651in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{1.863531in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{1.925424in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.872606in}{1.474807in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.414739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103406,0.408612,0.622191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642906in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{1.695551in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{1.705343in}{1.505119in}}%
\pgfpathlineto{\pgfqpoint{1.642906in}{1.445749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078185,0.370165,0.587128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978399in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{1.448023in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.387834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176547,0.520108,0.723875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086683in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{1.150821in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.086683in}{1.631654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.358631,0.576609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146202in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{2.207207in}{1.423662in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.363933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118539,0.431680,0.643230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475086in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{1.434104in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{1.538027in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.482056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733948,0.877047,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442527in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{2.363867in}}%
\pgfpathlineto{\pgfqpoint{0.563178in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{0.508767in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{0.442527in}{2.500782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063053,0.347097,0.566090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314090in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{2.374607in}{1.400791in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.342044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229512,0.600846,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865791in}{1.760864in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{0.930668in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{1.760864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307088in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.422767in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{1.370564in}{1.581490in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{1.524960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158893,0.493195,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138778in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{1.190948in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{1.254911in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{1.202827in}{1.630585in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.575954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206813,0.566244,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917880in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{0.969979in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.697432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414687,0.771857,0.922261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538017in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.590908in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{0.656781in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{0.538017in}{2.098176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340192,0.747313,0.924844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590908in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{0.709234in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{0.656781in}{2.057053in}}%
\pgfpathlineto{\pgfqpoint{0.590908in}{2.007561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695551in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.748343in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{1.459518in}}%
\pgfpathlineto{\pgfqpoint{1.695551in}{1.399935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078185,0.370165,0.587128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863531in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{1.925424in}{1.430983in}}%
\pgfpathlineto{\pgfqpoint{1.863531in}{1.370703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031537in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.092958in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.345299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103406,0.408612,0.622191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527529in}{1.434104in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.642906in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{1.590399in}{1.492473in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{1.434104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499823,0.799908,0.919308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484700in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{0.538017in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.604059in}{2.147388in}}%
\pgfpathlineto{\pgfqpoint{0.550935in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{2.199409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297609,0.704652,0.892180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643514in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{0.695931in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{0.761512in}{1.898719in}}%
\pgfpathlineto{\pgfqpoint{0.709234in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{1.924986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060531,0.343253,0.562584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199617in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.382618in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.322681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121061,0.435525,0.646736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359368in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{1.422767in}{1.531139in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{1.474390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052964,0.331719,0.552065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367796in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.421682in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{2.482077in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.301899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269865,0.662361,0.853610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695931in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{0.813681in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.761512in}{1.898719in}}%
\pgfpathlineto{\pgfqpoint{0.695931in}{1.848700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595602,0.831465,0.915986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430743in}{2.315275in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{0.550935in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{2.363867in}}%
\pgfpathlineto{\pgfqpoint{0.430743in}{2.315275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186636,0.535486,0.737901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969979in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{1.022112in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{1.086683in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.689485in}}%
\pgfpathlineto{\pgfqpoint{0.969979in}{1.636897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141238,0.466282,0.674787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190948in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{1.254911in}{1.576961in}}%
\pgfpathlineto{\pgfqpoint{1.190948in}{1.522106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244644,0.623914,0.818547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748227in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{1.760864in}}%
\pgfpathlineto{\pgfqpoint{0.813681in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{1.777459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078185,0.370165,0.587128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748343in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{1.801285in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.863531in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.414739in}}%
\pgfpathlineto{\pgfqpoint{1.748343in}{1.354943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916567in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{1.387834in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.327342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580103in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{1.341137in}}%
\pgfpathlineto{\pgfqpoint{1.695551in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.642906in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.387165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058008,0.339408,0.559077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084840in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{2.138313in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{1.303324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105928,0.412457,0.625698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411762in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{1.464277in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{1.434104in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.482056in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{1.425089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168981,0.508574,0.713356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022112in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{1.086683in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.022112in}{1.578835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050442,0.327874,0.548558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253205in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{2.306969in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.342044in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{1.281897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717985,0.871788,0.911742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375793in}{2.452547in}}%
\pgfpathlineto{\pgfqpoint{0.430743in}{2.315275in}}%
\pgfpathlineto{\pgfqpoint{0.497204in}{2.363867in}}%
\pgfpathlineto{\pgfqpoint{0.442527in}{2.500782in}}%
\pgfpathlineto{\pgfqpoint{0.375793in}{2.452547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221945,0.589312,0.786990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800456in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{0.852656in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{0.865791in}{1.760864in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{1.710349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243207in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{1.295567in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.307088in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.469883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801285in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{1.863531in}{1.370703in}}%
\pgfpathlineto{\pgfqpoint{1.801285in}{1.310695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078185,0.370165,0.587128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632816in}{1.341137in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.748343in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{1.695551in}{1.399935in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{1.341137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.481661,0.688812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074300in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.126559in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{1.190948in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.575954in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.522907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199246,0.554710,0.755433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852656in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{0.904861in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.969979in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{0.917880in}{1.697432in}}%
\pgfpathlineto{\pgfqpoint{0.852656in}{1.646676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058008,0.339408,0.559077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969765in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{2.023127in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{2.031537in}{1.345299in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{1.284595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093318,0.393233,0.608166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464277in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{1.516922in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{1.434104in}}%
\pgfpathlineto{\pgfqpoint{1.464277in}{1.376920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398724,0.766597,0.922814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471484in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{0.524550in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{0.590908in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{0.538017in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.471484in}{2.050507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324229,0.742053,0.925398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524550in}{1.959604in}}%
\pgfpathlineto{\pgfqpoint{0.577312in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{0.590908in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{0.524550in}{1.959604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050442,0.327874,0.548558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138313in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.191960in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{1.322681in}}%
\pgfpathlineto{\pgfqpoint{2.138313in}{1.261860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483860,0.794648,0.919862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417969in}{2.152046in}}%
\pgfpathlineto{\pgfqpoint{0.471484in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{0.538017in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{0.417969in}{2.152046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110973,0.420146,0.632710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295567in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.348038in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{1.359368in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{1.295567in}{1.419093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292564,0.696963,0.885167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577312in}{1.876755in}}%
\pgfpathlineto{\pgfqpoint{0.629871in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{0.695931in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{0.643514in}{1.924986in}}%
\pgfpathlineto{\pgfqpoint{0.577312in}{1.876755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042876,0.316340,0.538039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306969in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.360914in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{2.421682in}{1.262149in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{2.306969in}{1.241542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179070,0.523952,0.727382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904861in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{1.022112in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{0.969979in}{1.636897in}}%
\pgfpathlineto{\pgfqpoint{0.904861in}{1.585904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264821,0.654671,0.846597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629871in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{0.682298in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{0.695931in}{1.848700in}}%
\pgfpathlineto{\pgfqpoint{0.629871in}{1.800205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584960,0.827958,0.916355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363783in}{2.268244in}}%
\pgfpathlineto{\pgfqpoint{0.417969in}{2.152046in}}%
\pgfpathlineto{\pgfqpoint{0.484700in}{2.199409in}}%
\pgfpathlineto{\pgfqpoint{0.430743in}{2.315275in}}%
\pgfpathlineto{\pgfqpoint{0.363783in}{2.268244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133672,0.454748,0.664268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126559in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{1.190948in}{1.522106in}}%
\pgfpathlineto{\pgfqpoint{1.126559in}{1.468834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685672in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.801285in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.748343in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{1.295930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055486,0.335563,0.555571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854383in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{1.267121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080707,0.374010,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516922in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{1.341137in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.516922in}{1.329764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047920,0.324029,0.545052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023127in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{2.138313in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{1.303324in}}%
\pgfpathlineto{\pgfqpoint{2.023127in}{1.242408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239600,0.616225,0.811534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682298in}{1.728708in}}%
\pgfpathlineto{\pgfqpoint{0.734649in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{1.777459in}}%
\pgfpathlineto{\pgfqpoint{0.682298in}{1.728708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098362,0.400923,0.615179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348038in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.464277in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{1.411762in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{1.348038in}{1.369572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040354,0.312495,0.534533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191960in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{2.245782in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{2.306969in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.253205in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{2.191960in}{1.220865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.161415,0.497040,0.702837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957094in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.022112in}{1.578835in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{1.527609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707343,0.868281,0.912111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308553in}{2.405887in}}%
\pgfpathlineto{\pgfqpoint{0.363783in}{2.268244in}}%
\pgfpathlineto{\pgfqpoint{0.430743in}{2.315275in}}%
\pgfpathlineto{\pgfqpoint{0.375793in}{2.452547in}}%
\pgfpathlineto{\pgfqpoint{0.308553in}{2.405887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118539,0.431680,0.643230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178904in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.295567in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.243207in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{1.416387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214379,0.577778,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734649in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{0.786964in}{1.597430in}}%
\pgfpathlineto{\pgfqpoint{0.852656in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{0.800456in}{1.710349in}}%
\pgfpathlineto{\pgfqpoint{0.734649in}{1.661348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055486,0.335563,0.555571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738679in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{1.801285in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.251467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569704in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.632816in}{1.341137in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{1.283520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045398,0.320185,0.541546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907641in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.961064in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{2.023127in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{1.969765in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{1.224160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143760,0.470127,0.678293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009378in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{1.061729in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{1.126559in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{1.471450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037832,0.308651,0.531027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076659in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{2.191960in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{2.138313in}{1.261860in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{1.200732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.085752,0.381699,0.597647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400629in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.516922in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.464277in}{1.376920in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{1.321184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194202,0.547020,0.748420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786964in}{1.597430in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{0.904861in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.852656in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{0.786964in}{1.597430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.030265,0.297116,0.520507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245782in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{2.360914in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{2.306969in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.245782in}{1.180298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103406,0.408612,0.622191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231347in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{1.348038in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{1.295567in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{1.365373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174025,0.516263,0.720369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839277in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{0.891614in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{0.904861in}{1.585904in}}%
\pgfpathlineto{\pgfqpoint{0.839277in}{1.536418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126105,0.443214,0.653749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061729in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{1.114164in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.126559in}{1.468834in}}%
\pgfpathlineto{\pgfqpoint{1.061729in}{1.417148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045398,0.320185,0.541546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791840in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.845161in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{1.267121in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.207677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.058008,0.339408,0.559077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622629in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.685672in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.238096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035309,0.304806,0.527520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961064in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{2.023127in}{1.242408in}}%
\pgfpathlineto{\pgfqpoint{1.961064in}{1.181759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.358631,0.576609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453348in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{1.227346in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.516922in}{1.329764in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{1.273810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027743,0.293272,0.517001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130363in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{2.184243in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{2.245782in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{2.191960in}{1.220865in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{1.159523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283899in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.348038in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.315630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153849,0.485506,0.692318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891614in}{1.477886in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.421493in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{0.957094in}{1.527609in}}%
\pgfpathlineto{\pgfqpoint{0.891614in}{1.477886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110973,0.420146,0.632710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114164in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.178904in}{1.416387in}}%
\pgfpathlineto{\pgfqpoint{1.114164in}{1.364473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045398,0.320185,0.541546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675703in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.149411in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.193416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035309,0.304806,0.527520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845161in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{1.961064in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{1.907641in}{1.224160in}}%
\pgfpathlineto{\pgfqpoint{1.845161in}{1.164502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060531,0.343253,0.562584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506202in}{1.227346in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{1.283520in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{1.227346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025221,0.289427,0.513495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014655in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{1.200732in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.139868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075663,0.366321,0.583622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336569in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.219425in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.267020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.020177,0.281738,0.506482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184243in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.078354in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{1.140124in}}%
\pgfpathlineto{\pgfqpoint{2.245782in}{1.180298in}}%
\pgfpathlineto{\pgfqpoint{2.184243in}{1.118742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.458593,0.667774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943997in}{1.421493in}}%
\pgfpathlineto{\pgfqpoint{0.996444in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{1.061729in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{1.009378in}{1.471450in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{1.421493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095840,0.397078,0.611672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166693in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{1.365373in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.313234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035309,0.304806,0.527520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728930in}{1.149411in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{1.845161in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.207677in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.149411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047920,0.324029,0.545052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559198in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.612342in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.622629in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{1.181705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025221,0.289427,0.513495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898646in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{1.961064in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{1.121885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121061,0.435525,0.646736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996444in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{1.048971in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{1.114164in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{1.061729in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{0.996444in}{1.366959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017655,0.277893,0.502976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068418in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.184243in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.098444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063053,0.347097,0.566090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389365in}{1.219425in}}%
\pgfpathlineto{\pgfqpoint{1.442295in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{1.227346in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{1.273810in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.219425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.083230,0.377855,0.594141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219329in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{1.283899in}{1.315630in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{1.263266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105928,0.412457,0.625698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048971in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{1.101590in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.114164in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{1.048971in}{1.314055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025221,0.289427,0.513495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782316in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{1.845161in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{1.106018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037832,0.308651,0.531027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612342in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.149411in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{1.612342in}{1.136806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015133,0.274048,0.499469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952298in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{2.014655in}{1.139868in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{1.079778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050442,0.327874,0.548558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442295in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.506202in}{1.227346in}}%
\pgfpathlineto{\pgfqpoint{1.442295in}{1.172741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007566,0.262514,0.488950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122357in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.176474in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.078354in}}%
\pgfpathlineto{\pgfqpoint{2.184243in}{1.118742in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.057448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068097,0.354787,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272080in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.324956in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.219425in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{1.267020in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.214433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090796,0.389389,0.604660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101590in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{1.154312in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{1.101590in}{1.262586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025221,0.289427,0.513495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665638in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.149411in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{1.092582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015133,0.274048,0.499469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835864in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.889580in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{1.898646in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{1.063184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040354,0.312495,0.534533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495364in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.548581in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.612342in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.559198in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{1.126879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005044,0.258670,0.485444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006122in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.068418in}{1.098444in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{1.038138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.055486,0.335563,0.555571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324956in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{1.442295in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{1.219425in}}%
\pgfpathlineto{\pgfqpoint{1.324956in}{1.166614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075663,0.366321,0.583622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154312in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.207149in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{1.154312in}{1.212392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015133,0.274048,0.499469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719091in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{1.106018in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.048971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005044,0.258670,0.485444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889580in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.943467in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{1.952298in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{1.889580in}{1.020859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027743,0.293272,0.517001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548581in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.612342in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.548581in}{1.081760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060121in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{2.114298in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{2.176474in}{1.016844in}}%
\pgfpathlineto{\pgfqpoint{2.122357in}{1.057448in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{0.996925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045398,0.320185,0.541546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377965in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{1.431112in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.442295in}{1.172741in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{1.119707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063053,0.347097,0.566090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207149in}{1.163332in}}%
\pgfpathlineto{\pgfqpoint{1.260108in}{1.115288in}}%
\pgfpathlineto{\pgfqpoint{1.324956in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.214433in}}%
\pgfpathlineto{\pgfqpoint{1.207149in}{1.163332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005044,0.258670,0.485444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772708in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.889580in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.835864in}{1.063184in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.005918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017655,0.277893,0.502976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601949in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.037316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943467in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{1.943467in}{0.979001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.032787,0.300961,0.524014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431112in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{1.548581in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.495364in}{1.126879in}}%
\pgfpathlineto{\pgfqpoint{1.431112in}{1.073623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050442,0.327874,0.548558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260108in}{1.115288in}}%
\pgfpathlineto{\pgfqpoint{1.313198in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{1.324956in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{1.260108in}{1.115288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007566,0.262514,0.488950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655474in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.709160in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.719091in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{0.993484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826490in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.943467in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.889580in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{0.963374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.020177,0.281738,0.506482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484404in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{1.548581in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{1.028282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997529in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{2.051769in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{2.114298in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{0.937570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037832,0.308651,0.531027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313198in}{1.068156in}}%
\pgfpathlineto{\pgfqpoint{1.366426in}{1.021848in}}%
\pgfpathlineto{\pgfqpoint{1.431112in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.377965in}{1.119707in}}%
\pgfpathlineto{\pgfqpoint{1.313198in}{1.068156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709160in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{1.763013in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.772708in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{1.709160in}{0.950211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880443in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{1.943467in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.921297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010088,0.266359,0.492457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537847in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{0.983616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025221,0.289427,0.513495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366426in}{1.021848in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{1.431112in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.366426in}{1.021848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763013in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{1.763013in}{0.907447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591447in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.645207in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.709160in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{1.655474in}{0.993484in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{0.939562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934571in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.988876in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{2.051769in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{0.937570in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{0.879645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015133,0.274048,0.499469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419797in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.484404in}{1.028282in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{0.976283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817035in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.880443in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{0.865148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645207in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{1.763013in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.709160in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{1.645207in}{0.896066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.005044,0.258670,0.485444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473319in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{1.526995in}{0.887115in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.537847in}{0.983616in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{0.931392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699132in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{1.753227in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{1.763013in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.853080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871231in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{1.925605in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{1.988876in}{0.838384in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{0.879645in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{0.823275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526995in}{0.887115in}}%
\pgfpathlineto{\pgfqpoint{1.580832in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{1.645207in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.591447in}{0.939562in}}%
\pgfpathlineto{\pgfqpoint{1.526995in}{0.887115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753227in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.807496in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{1.753227in}{0.810558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580832in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{1.645207in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{1.580832in}{0.843395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807496in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.861941in}{0.726756in}}%
\pgfpathlineto{\pgfqpoint{1.925605in}{0.781792in}}%
\pgfpathlineto{\pgfqpoint{1.871231in}{0.823275in}}%
\pgfpathlineto{\pgfqpoint{1.807496in}{0.768462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634833in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{1.689004in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.753227in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.699132in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{1.634833in}{0.800184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689004in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{1.743348in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.807496in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.753227in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.689004in}{0.757439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743348in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{1.861941in}{0.726756in}}%
\pgfpathlineto{\pgfqpoint{1.807496in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.743348in}{0.715118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515728in}{3.334051in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{3.422260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.950550in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{3.110531in}{1.827743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.001380in}{0.360000in}}{\pgfqpoint{3.384000in}{3.384000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.685954in}{3.143187in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{3.014389in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{2.905936in}}%
\pgfpathlineto{\pgfqpoint{1.833657in}{2.811402in}}%
\pgfpathlineto{\pgfqpoint{1.882838in}{2.726975in}}%
\pgfpathlineto{\pgfqpoint{1.932058in}{2.650206in}}%
\pgfpathlineto{\pgfqpoint{1.981342in}{2.579433in}}%
\pgfpathlineto{\pgfqpoint{2.030706in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{2.080163in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{2.129726in}{2.392729in}}%
\pgfpathlineto{\pgfqpoint{2.179403in}{2.336776in}}%
\pgfpathlineto{\pgfqpoint{2.229201in}{2.283195in}}%
\pgfpathlineto{\pgfqpoint{2.279126in}{2.231661in}}%
\pgfpathlineto{\pgfqpoint{2.329186in}{2.181912in}}%
\pgfpathlineto{\pgfqpoint{2.379384in}{2.133727in}}%
\pgfpathlineto{\pgfqpoint{2.429726in}{2.086923in}}%
\pgfpathlineto{\pgfqpoint{2.480214in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{2.530853in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.581646in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{1.910753in}}%
\pgfpathlineto{\pgfqpoint{2.683707in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{2.734981in}{1.827847in}}%
\pgfpathlineto{\pgfqpoint{2.786420in}{1.787415in}}%
\pgfpathlineto{\pgfqpoint{2.838027in}{1.747582in}}%
\pgfpathlineto{\pgfqpoint{2.889804in}{1.708298in}}%
\pgfpathlineto{\pgfqpoint{2.941753in}{1.669515in}}%
\pgfpathlineto{\pgfqpoint{2.993877in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{3.046178in}{1.593290in}}%
\pgfpathlineto{\pgfqpoint{3.098658in}{1.555777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431900in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.431900in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.431900in}{0.698400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433333in}{0.700000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.166667in,height=2.706667in]{figure-journal/freq_sel_fading_eval-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601100in}{0.698400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698322in, y=0.628956in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601100in}{2.052000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698322in, y=1.982556in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -39\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601100in}{3.405600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.698322in, y=3.336156in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431900in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{0.698400in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.431900in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{4.431900in}{0.698400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_ratio.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798077in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798077in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.716026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716026in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.633974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.633974in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.551923in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.551923in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [\(\displaystyle q\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.135821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.135821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=1.052487in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.625554in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.625554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.625554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=1.542221in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.115287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.115287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=2.031954in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.605021in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.605021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.605021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430974in, y=2.521688in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.094754in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.094754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.094754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541042in, y=3.011421in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.744034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.744034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.841981in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.841981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.841981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.939927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{0.939927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.037874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.037874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.233767in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.233767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.233767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.331714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.331714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.429661in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.429661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.429661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.527607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.527607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.723501in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.723501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.723501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.821447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.821447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{1.919394in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.919394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{1.919394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.017341in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.017341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.017341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.213234in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.213234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.213234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.311181in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.311181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.311181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.409128in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.409128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.409128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.507074in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.507074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.507074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.702968in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.702968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.702968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.800914in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.800914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.800914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.898861in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.898861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.898861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{2.996808in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.996808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{2.996808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.192701in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.192701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.192701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.290648in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.290648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.290648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.388594in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.388594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.388594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.486541in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.486541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935000in}{3.486541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319863in,y=2.142000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_q}\) (\SI{}{\decibel})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{0.845000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{0.845000in}}{\pgfqpoint{8.290000in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{1.963749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.013749in}}{\pgfqpoint{8.240000in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{2.013749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679064in}{2.013749in}}{\pgfqpoint{2.679064in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{2.679064in}{0.895000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679064in}{0.845000in}}{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{2.729064in}{0.845000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.733965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.733965in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.369382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.369382in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2) \(\displaystyle \Delta\beta=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779064in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{3.279064in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{1.004799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.479064in,y=1.004799in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3) \(\displaystyle \Delta\alpha=30^{\circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{5.199382in}{1.908965in}}%
\pgfpathlineto{\pgfqpoint{5.199382in}{1.733965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.733965in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Combined}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{5.449382in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.469783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.382283in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Array gain \(\displaystyle 10 \, \log \left( q/8 \right)\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199382in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{5.449382in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{5.699382in}{1.109783in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449382in}{1.109783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.899382in,y=1.022283in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030897in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{2.699941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948846in}{2.994790in}}%
\pgfpathlineto{\pgfqpoint{4.483205in}{2.994790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866795in}{3.167266in}}%
\pgfpathlineto{\pgfqpoint{6.401154in}{3.167266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784744in}{3.289639in}}%
\pgfpathlineto{\pgfqpoint{8.319103in}{3.289639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.529489in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.713060in}}%
\pgfpathlineto{\pgfqpoint{1.395308in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.713060in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.529489in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{2.197663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280231in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{1.280231in}{1.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280231in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{1.280231in}{3.161458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{1.360985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{3.161458in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{3.161458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280231in}{1.016689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280231in}{1.230940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.156307in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.332779in}}%
\pgfpathlineto{\pgfqpoint{1.740538in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.332779in}}%
\pgfpathlineto{\pgfqpoint{1.567923in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{2.156307in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.510385in}{1.886856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625462in}{1.886856in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625462in}{2.909349in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{3.161234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{3.161234in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{3.161234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.494553in}}%
\pgfpathlineto{\pgfqpoint{2.085769in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.494553in}}%
\pgfpathlineto{\pgfqpoint{1.913154in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{2.102307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970692in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{1.334586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970692in}{2.773762in}}%
\pgfpathlineto{\pgfqpoint{1.970692in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{1.334586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{3.210439in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.393456in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.483695in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.483695in}}%
\pgfpathlineto{\pgfqpoint{2.258385in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.393456in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.200846in}{2.032279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315923in}{2.032279in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315923in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{0.849273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{3.210439in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{3.210439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.982363in}}%
\pgfpathlineto{\pgfqpoint{3.140641in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.896933in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.083103in}{2.779342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198179in}{2.779342in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198179in}{3.078622in}}%
\pgfpathlineto{\pgfqpoint{3.198179in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{2.413878in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.916038in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{2.953655in}}%
\pgfpathlineto{\pgfqpoint{3.658487in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.953655in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.916038in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.428333in}{2.847560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543410in}{2.847560in}}%
\pgfpathlineto{\pgfqpoint{3.543410in}{2.521368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543410in}{3.065517in}}%
\pgfpathlineto{\pgfqpoint{3.543410in}{3.235217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{2.521368in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.521368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{3.235217in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{3.235217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.446616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.487243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.486158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.504621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.506744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.469829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543410in}{2.444322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.897877in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{4.003718in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{3.831103in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.897877in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{3.773564in}{2.757688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888641in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{2.528327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888641in}{3.120233in}}%
\pgfpathlineto{\pgfqpoint{3.888641in}{3.258754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{2.528327in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.528327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{3.258754in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{3.258754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{4.348949in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{4.176333in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.917636in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.118795in}{2.799692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233872in}{2.799692in}}%
\pgfpathlineto{\pgfqpoint{4.233872in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233872in}{3.091219in}}%
\pgfpathlineto{\pgfqpoint{4.233872in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{2.413878in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.413878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{3.307281in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{3.307281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.206408in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.237525in}}%
\pgfpathlineto{\pgfqpoint{5.231205in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.237525in}}%
\pgfpathlineto{\pgfqpoint{5.058590in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.206408in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.001051in}{3.150626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116128in}{3.150626in}}%
\pgfpathlineto{\pgfqpoint{5.116128in}{2.993513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116128in}{3.259632in}}%
\pgfpathlineto{\pgfqpoint{5.116128in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{2.993513in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{2.993513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.961381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.863650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.962126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.966515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116128in}{2.985130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.200083in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{5.576436in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.222888in}}%
\pgfpathlineto{\pgfqpoint{5.403821in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.200083in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.346282in}{3.127646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461359in}{3.127646in}}%
\pgfpathlineto{\pgfqpoint{5.461359in}{2.941420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461359in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{5.461359in}{3.326851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{2.941420in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{2.941420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{3.326851in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.326851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461359in}{2.904352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.214339in}}%
\pgfpathlineto{\pgfqpoint{5.921667in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.214339in}}%
\pgfpathlineto{\pgfqpoint{5.749051in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.195484in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.691513in}{3.135716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806590in}{3.135716in}}%
\pgfpathlineto{\pgfqpoint{5.806590in}{2.983026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806590in}{3.250749in}}%
\pgfpathlineto{\pgfqpoint{5.806590in}{3.312748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{2.983026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{3.312748in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.312748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.959272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.932589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.806590in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{6.266897in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{6.094282in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.203805in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.036744in}{3.132682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151821in}{3.132682in}}%
\pgfpathlineto{\pgfqpoint{6.151821in}{2.951344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151821in}{3.256781in}}%
\pgfpathlineto{\pgfqpoint{6.151821in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{2.951344in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{2.951344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.395230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.932589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.932436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.863650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.904352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{2.941420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.670588,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{7.149154in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.291897in}}%
\pgfpathlineto{\pgfqpoint{6.976538in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{6.919000in}{3.263148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034077in}{3.263148in}}%
\pgfpathlineto{\pgfqpoint{7.034077in}{3.200793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034077in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{7.034077in}{3.361272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.200793in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.200793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.361272in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.361272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.183622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.183633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034077in}{3.173434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.113725,0.552941,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.294383in}}%
\pgfpathlineto{\pgfqpoint{7.494385in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.294383in}}%
\pgfpathlineto{\pgfqpoint{7.321769in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.264231in}{3.277990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379308in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{7.379308in}{3.235017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379308in}{3.306844in}}%
\pgfpathlineto{\pgfqpoint{7.379308in}{3.349529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.235017in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.235017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.349529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.222032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.222098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.379308in}{3.165102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.431373,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.285247in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.285247in}}%
\pgfpathlineto{\pgfqpoint{7.667000in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.280494in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.609462in}{3.269887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724538in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{7.724538in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724538in}{3.298884in}}%
\pgfpathlineto{\pgfqpoint{7.724538in}{3.336126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.336126in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.336126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.724538in}{3.225849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.724538in}{3.221935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{8.184846in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.288101in}}%
\pgfpathlineto{\pgfqpoint{8.012231in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{7.954692in}{3.272249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069769in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{8.069769in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069769in}{3.303143in}}%
\pgfpathlineto{\pgfqpoint{8.069769in}{3.349372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.229878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.349372in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.349372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.183622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.225849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.222032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.222098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.183633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.200942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.221935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.173434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.165102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.200793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.354924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.361272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.349529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222692in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{2.621275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567923in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{1.683000in}{2.244543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913154in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{2.028231in}{2.439525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258385in}{2.438575in}}%
\pgfpathlineto{\pgfqpoint{2.373462in}{2.438575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140641in}{2.939648in}}%
\pgfpathlineto{\pgfqpoint{3.255718in}{2.939648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485872in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{3.600949in}{2.934847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831103in}{2.927589in}}%
\pgfpathlineto{\pgfqpoint{3.946179in}{2.927589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176333in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.291410in}{2.933629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058590in}{3.221966in}}%
\pgfpathlineto{\pgfqpoint{5.173667in}{3.221966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403821in}{3.211485in}}%
\pgfpathlineto{\pgfqpoint{5.518897in}{3.211485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749051in}{3.204912in}}%
\pgfpathlineto{\pgfqpoint{5.864128in}{3.204912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094282in}{3.210613in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{3.210613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976538in}{3.285770in}}%
\pgfpathlineto{\pgfqpoint{7.091615in}{3.285770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.321769in}{3.291893in}}%
\pgfpathlineto{\pgfqpoint{7.436846in}{3.291893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667000in}{3.282871in}}%
\pgfpathlineto{\pgfqpoint{7.782077in}{3.282871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012231in}{3.286406in}}%
\pgfpathlineto{\pgfqpoint{8.127308in}{3.286406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.935000in}{0.720000in}}{\pgfqpoint{7.480000in}{2.844000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058101in}{-0.058101in}}{\pgfqpoint{0.058101in}{0.058101in}}{%
\pgfpathmoveto{\pgfqpoint{-0.029051in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{-0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.058101in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{0.029051in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{0.058101in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.058101in}{-0.029051in}}%
\pgfpathlineto{\pgfqpoint{-0.029051in}{-0.058101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315923in}{2.777309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233872in}{3.200733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151821in}{3.389182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.069769in}{3.434727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_timeline_hmd9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.367286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.865658in}{3.471820in}}{\pgfqpoint{0.865658in}{3.576355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670921in}{3.367286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670921in}{3.471820in}}{\pgfqpoint{1.670921in}{3.576355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093289in}{3.367286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.093289in}{3.471820in}}{\pgfqpoint{5.093289in}{3.576355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314342in}{3.367286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.314342in}{3.471820in}}{\pgfqpoint{8.314342in}{3.576355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.865658in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865658in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865658in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872237in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872237in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872237in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878816in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878816in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878816in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885395in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885395in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885395in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891974in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891974in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898553in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898553in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898553in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905132in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905132in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.905132in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911711in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911711in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.911711in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066974in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268289in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268289in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469605in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469605in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670921in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670921in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073553in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073553in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274868in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274868in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476184in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476184in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080132in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080132in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281447in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281447in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482763in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482763in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684079in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684079in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086711in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086711in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288026in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489342in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489342in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690658in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690658in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093289in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093289in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294605in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294605in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495921in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495921in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697237in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697237in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099868in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099868in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301184in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301184in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703816in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703816in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106447in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106447in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307763in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307763in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509079in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509079in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710395in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710395in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.113026in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.113026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314342in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.314342in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.898121in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.898121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.898121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=0.814788in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.592168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.592168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=1.508835in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.286215in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.286215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.286215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.202882in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.980262in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.980262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.980262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.896929in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.724609in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.724609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.724609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.071633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.071633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.245145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.245145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.418656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.418656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.765680in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.765680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.765680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.939192in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.939192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.939192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.112703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.112703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.459727in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.459727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.459727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.633238in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.633238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.633238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.806750in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.806750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.806750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.153774in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.153774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.153774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.327285in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.327285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.327285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336530in,y=2.043000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\eta_q}\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{2.869059in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{2.891654in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{2.901432in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{2.817418in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.697627in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.681579in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.556756in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.583256in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.518048in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.572352in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.488936in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.516883in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.560084in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.554942in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.564116in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.580937in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.584823in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.595663in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.561603in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.493607in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.458654in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.313596in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.108280in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{1.895399in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{1.997366in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{1.715237in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{1.550231in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{1.667665in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{1.626004in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{1.427219in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{1.309435in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{0.840273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{2.078464in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{2.084076in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{2.010121in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{1.911712in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.147251in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.184615in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.138857in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.175228in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.377471in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.329417in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.367005in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.348913in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.438452in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.422907in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.492520in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.442336in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.460556in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.533085in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.484890in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.620050in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.482392in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.721950in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{2.728201in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{2.838695in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{2.799175in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{2.830409in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{2.891371in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{2.909325in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.015704in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.006487in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{2.916560in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.673106in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{2.944956in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.838167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.064413in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.032646in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.093683in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.094174in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{2.987691in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.920671in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.735803in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.621149in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.645076in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.594805in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.767662in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.586102in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.639038in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.719267in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.757981in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.678351in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.839156in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.754855in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.853259in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.656934in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.620665in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.622940in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.659508in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.712230in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.378502in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.720625in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{2.531520in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{2.731916in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{2.587456in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{2.547457in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{2.750230in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{2.706040in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{2.970341in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{2.936711in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.739806in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{2.727411in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.692500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.646000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.049530in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.056537in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.075647in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{3.133716in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{3.062088in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.989110in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{3.015558in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.940205in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{3.084263in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.949911in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.966068in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{3.011953in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{3.053397in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{3.020072in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{3.147146in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{3.100243in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{3.171108in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{3.062107in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{3.032778in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{3.030631in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.025643in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{3.083524in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.857957in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{3.131243in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{3.061292in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{3.157654in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{3.030720in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{2.996732in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{3.112601in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{3.076114in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.245727in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.204029in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{3.014845in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.927444in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{2.996063in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.932928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.366000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268289in,y=3.405690in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382105in,y=3.405690in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.703816in,y=3.405690in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{4.557906in}{0.845000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607906in}{0.845000in}}{\pgfqpoint{4.607906in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{4.607906in}{1.563364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.607906in}{1.613364in}}{\pgfqpoint{4.557906in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{1.613364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890000in}{1.613364in}}{\pgfqpoint{0.890000in}{1.563364in}}%
\pgfpathlineto{\pgfqpoint{0.890000in}{0.895000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890000in}{0.845000in}}{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.425864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690000in,y=1.338364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.079182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690000in,y=0.991682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays\(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.998953in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.248953in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.498953in}{1.425864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698953in,y=1.338364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays\(\displaystyle \,\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.998953in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{3.248953in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{3.498953in}{1.079182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698953in,y=0.991682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays\(\displaystyle \,\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_11.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_2 \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.778753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.695420in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.489050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.405717in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.199347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.199347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.116014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.909644in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.909644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.909644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.826310in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.619941in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.619941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.619941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.536607in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.133902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.844199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.844199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.554495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.554495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.264792in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.264792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.264792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_2 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798870in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{1.613078in}{2.020773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613078in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{1.593094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570303in}{1.593094in}}%
\pgfpathlineto{\pgfqpoint{1.455799in}{1.395019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455799in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{1.110193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069499in}{3.261025in}}%
\pgfpathlineto{\pgfqpoint{1.946793in}{2.878407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946793in}{2.878407in}}%
\pgfpathlineto{\pgfqpoint{1.926615in}{2.696874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926615in}{2.696874in}}%
\pgfpathlineto{\pgfqpoint{1.920450in}{2.629732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920450in}{2.629732in}}%
\pgfpathlineto{\pgfqpoint{1.920164in}{2.544766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316696in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{1.255844in}{2.433027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255844in}{2.433027in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{1.786670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209264in}{1.786670in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{1.843405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194392in}{1.843405in}}%
\pgfpathlineto{\pgfqpoint{1.167169in}{1.383732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859581in}{3.152373in}}%
\pgfpathlineto{\pgfqpoint{1.781918in}{2.737915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781918in}{2.737915in}}%
\pgfpathlineto{\pgfqpoint{1.746633in}{2.513452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746633in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{1.717220in}{2.261256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717220in}{2.261256in}}%
\pgfpathlineto{\pgfqpoint{1.685170in}{2.021765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147576in}{3.218057in}}%
\pgfpathlineto{\pgfqpoint{2.153315in}{3.085087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153315in}{3.085087in}}%
\pgfpathlineto{\pgfqpoint{2.162886in}{3.071343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162886in}{3.071343in}}%
\pgfpathlineto{\pgfqpoint{2.120928in}{2.742129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120928in}{2.742129in}}%
\pgfpathlineto{\pgfqpoint{2.069261in}{2.314772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530475in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{2.698091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450099in}{2.698091in}}%
\pgfpathlineto{\pgfqpoint{1.431327in}{2.261482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431327in}{2.261482in}}%
\pgfpathlineto{\pgfqpoint{1.431086in}{2.020599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431086in}{2.020599in}}%
\pgfpathlineto{\pgfqpoint{1.433352in}{1.781351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743665in}{2.955851in}}%
\pgfpathlineto{\pgfqpoint{1.658091in}{2.595056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658091in}{2.595056in}}%
\pgfpathlineto{\pgfqpoint{1.624274in}{2.253720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624274in}{2.253720in}}%
\pgfpathlineto{\pgfqpoint{1.621054in}{1.985290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621054in}{1.985290in}}%
\pgfpathlineto{\pgfqpoint{1.616109in}{1.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696486in}{3.327951in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{3.104891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598202in}{3.104891in}}%
\pgfpathlineto{\pgfqpoint{1.561871in}{2.914861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561871in}{2.914861in}}%
\pgfpathlineto{\pgfqpoint{1.526458in}{2.679591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526458in}{2.679591in}}%
\pgfpathlineto{\pgfqpoint{1.479009in}{2.380301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011775in}{3.068595in}}%
\pgfpathlineto{\pgfqpoint{1.844559in}{2.933759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844559in}{2.933759in}}%
\pgfpathlineto{\pgfqpoint{1.790356in}{2.853529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790356in}{2.853529in}}%
\pgfpathlineto{\pgfqpoint{1.754026in}{2.551541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754026in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{1.739085in}{2.492132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889173in}{3.379506in}}%
\pgfpathlineto{\pgfqpoint{1.848288in}{3.263383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848288in}{3.263383in}}%
\pgfpathlineto{\pgfqpoint{1.834565in}{3.164719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834565in}{3.164719in}}%
\pgfpathlineto{\pgfqpoint{1.789846in}{3.031168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789846in}{3.031168in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{2.736834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997040in}{3.202682in}}%
\pgfpathlineto{\pgfqpoint{1.971050in}{2.914011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971050in}{2.914011in}}%
\pgfpathlineto{\pgfqpoint{1.964369in}{2.664402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964369in}{2.664402in}}%
\pgfpathlineto{\pgfqpoint{1.972768in}{2.347096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972768in}{2.347096in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{2.258590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853155in}{1.904341in}}%
\pgfpathlineto{\pgfqpoint{1.818626in}{1.412260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818626in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{1.827469in}{0.845944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827469in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{1.818823in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418168in}{3.362572in}}%
\pgfpathlineto{\pgfqpoint{2.330664in}{3.013154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330664in}{3.013154in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{2.705965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255629in}{2.705965in}}%
\pgfpathlineto{\pgfqpoint{2.182660in}{2.554633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182660in}{2.554633in}}%
\pgfpathlineto{\pgfqpoint{2.153624in}{2.357295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885463in}{2.697559in}}%
\pgfpathlineto{\pgfqpoint{1.897458in}{2.259253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897458in}{2.259253in}}%
\pgfpathlineto{\pgfqpoint{1.842012in}{1.852643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842012in}{1.852643in}}%
\pgfpathlineto{\pgfqpoint{1.862662in}{1.363959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862662in}{1.363959in}}%
\pgfpathlineto{\pgfqpoint{1.884967in}{1.618313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301074in}{3.282763in}}%
\pgfpathlineto{\pgfqpoint{2.095832in}{2.836996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095832in}{2.836996in}}%
\pgfpathlineto{\pgfqpoint{1.985685in}{2.407404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985685in}{2.407404in}}%
\pgfpathlineto{\pgfqpoint{1.933042in}{2.052403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933042in}{2.052403in}}%
\pgfpathlineto{\pgfqpoint{1.871809in}{1.797397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030187in}{3.089867in}}%
\pgfpathlineto{\pgfqpoint{2.043123in}{3.072225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043123in}{3.072225in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{2.630704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976279in}{2.630704in}}%
\pgfpathlineto{\pgfqpoint{1.870279in}{2.476800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870279in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{1.794295in}{1.999103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862827in}{2.396605in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{1.691419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774693in}{1.691419in}}%
\pgfpathlineto{\pgfqpoint{1.678855in}{1.244700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678855in}{1.244700in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.300293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659936in}{1.300293in}}%
\pgfpathlineto{\pgfqpoint{1.640548in}{1.026972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784230in}{3.097593in}}%
\pgfpathlineto{\pgfqpoint{1.766448in}{2.620247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766448in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{1.755675in}{1.916490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755675in}{1.916490in}}%
\pgfpathlineto{\pgfqpoint{1.759986in}{1.150784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759986in}{1.150784in}}%
\pgfpathlineto{\pgfqpoint{1.767925in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093655in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{2.150405in}{2.421280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150405in}{2.421280in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{2.663884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189734in}{2.663884in}}%
\pgfpathlineto{\pgfqpoint{2.212535in}{1.991127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212535in}{1.991127in}}%
\pgfpathlineto{\pgfqpoint{2.238053in}{2.160671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059561in}{2.769179in}}%
\pgfpathlineto{\pgfqpoint{2.048503in}{2.607359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048503in}{2.607359in}}%
\pgfpathlineto{\pgfqpoint{1.983966in}{2.169533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983966in}{2.169533in}}%
\pgfpathlineto{\pgfqpoint{1.964059in}{2.127333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964059in}{2.127333in}}%
\pgfpathlineto{\pgfqpoint{1.968636in}{1.720594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197987in}{1.598429in}}%
\pgfpathlineto{\pgfqpoint{2.231271in}{1.777829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231271in}{1.777829in}}%
\pgfpathlineto{\pgfqpoint{2.245851in}{1.960808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245851in}{1.960808in}}%
\pgfpathlineto{\pgfqpoint{2.256381in}{1.237977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256381in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{1.935813in}{1.517499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159840in}{2.604989in}}%
\pgfpathlineto{\pgfqpoint{2.075217in}{2.240339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075217in}{2.240339in}}%
\pgfpathlineto{\pgfqpoint{2.084408in}{1.921930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084408in}{1.921930in}}%
\pgfpathlineto{\pgfqpoint{2.108408in}{1.810926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108408in}{1.810926in}}%
\pgfpathlineto{\pgfqpoint{2.135714in}{1.790239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.705243in}{3.593683in}}%
\pgfpathlineto{\pgfqpoint{3.643824in}{3.507761in}}%
\pgfpathlineto{\pgfqpoint{3.578361in}{3.439763in}}%
\pgfpathlineto{\pgfqpoint{3.510230in}{3.360004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.813312in}{3.601634in}}%
\pgfpathlineto{\pgfqpoint{3.729710in}{3.493650in}}%
\pgfpathlineto{\pgfqpoint{3.686560in}{3.378060in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{3.313033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764556in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{1.833183in}{2.796149in}}%
\pgfpathlineto{\pgfqpoint{1.867496in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{1.833183in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{1.867496in}{2.899088in}}%
\pgfpathlineto{\pgfqpoint{1.833183in}{2.933401in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{2.899088in}}%
\pgfpathlineto{\pgfqpoint{1.764556in}{2.933401in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{2.899088in}}%
\pgfpathlineto{\pgfqpoint{1.764556in}{2.864775in}}%
\pgfpathlineto{\pgfqpoint{1.730243in}{2.830462in}}%
\pgfpathlineto{\pgfqpoint{1.764556in}{2.796149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032277in}{3.186581in}}%
\pgfpathlineto{\pgfqpoint{2.069499in}{3.223803in}}%
\pgfpathlineto{\pgfqpoint{2.106722in}{3.186581in}}%
\pgfpathlineto{\pgfqpoint{2.143944in}{3.223803in}}%
\pgfpathlineto{\pgfqpoint{2.106722in}{3.261025in}}%
\pgfpathlineto{\pgfqpoint{2.143944in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{2.106722in}{3.335469in}}%
\pgfpathlineto{\pgfqpoint{2.069499in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{3.335469in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{3.261025in}}%
\pgfpathlineto{\pgfqpoint{1.995055in}{3.223803in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{3.186581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271941in}{2.588980in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{1.361450in}{2.588980in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{1.361450in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{1.406204in}{2.723243in}}%
\pgfpathlineto{\pgfqpoint{1.361450in}{2.767997in}}%
\pgfpathlineto{\pgfqpoint{1.316696in}{2.723243in}}%
\pgfpathlineto{\pgfqpoint{1.271941in}{2.767997in}}%
\pgfpathlineto{\pgfqpoint{1.227187in}{2.723243in}}%
\pgfpathlineto{\pgfqpoint{1.271941in}{2.678488in}}%
\pgfpathlineto{\pgfqpoint{1.227187in}{2.633734in}}%
\pgfpathlineto{\pgfqpoint{1.271941in}{2.588980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820600in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.113392in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{3.074411in}}%
\pgfpathlineto{\pgfqpoint{1.937543in}{3.113392in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{3.152373in}}%
\pgfpathlineto{\pgfqpoint{1.937543in}{3.191354in}}%
\pgfpathlineto{\pgfqpoint{1.898562in}{3.230335in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.191354in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{3.230335in}}%
\pgfpathlineto{\pgfqpoint{1.781619in}{3.191354in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{3.152373in}}%
\pgfpathlineto{\pgfqpoint{1.781619in}{3.113392in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{3.074411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108465in}{3.139837in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{3.178947in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{3.139837in}}%
\pgfpathlineto{\pgfqpoint{2.225796in}{3.178947in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{3.218057in}}%
\pgfpathlineto{\pgfqpoint{2.225796in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{2.186686in}{3.296278in}}%
\pgfpathlineto{\pgfqpoint{2.147576in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{3.296278in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{3.218057in}}%
\pgfpathlineto{\pgfqpoint{2.069355in}{3.178947in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{3.139837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493856in}{3.060156in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{3.060156in}}%
\pgfpathlineto{\pgfqpoint{1.603712in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{1.603712in}{3.170012in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{3.206631in}}%
\pgfpathlineto{\pgfqpoint{1.530475in}{3.170012in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{3.206631in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{3.170012in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{3.133393in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{1.493856in}{3.060156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705368in}{2.879257in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{2.917554in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{2.879257in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{2.917554in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{2.955851in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{2.994147in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{3.032444in}}%
\pgfpathlineto{\pgfqpoint{1.743665in}{2.994147in}}%
\pgfpathlineto{\pgfqpoint{1.705368in}{3.032444in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{2.994147in}}%
\pgfpathlineto{\pgfqpoint{1.705368in}{2.955851in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{2.917554in}}%
\pgfpathlineto{\pgfqpoint{1.705368in}{2.879257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655122in}{3.245224in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{3.286587in}}%
\pgfpathlineto{\pgfqpoint{1.737850in}{3.245224in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{3.286587in}}%
\pgfpathlineto{\pgfqpoint{1.737850in}{3.327951in}}%
\pgfpathlineto{\pgfqpoint{1.779213in}{3.369314in}}%
\pgfpathlineto{\pgfqpoint{1.737850in}{3.410678in}}%
\pgfpathlineto{\pgfqpoint{1.696486in}{3.369314in}}%
\pgfpathlineto{\pgfqpoint{1.655122in}{3.410678in}}%
\pgfpathlineto{\pgfqpoint{1.613759in}{3.369314in}}%
\pgfpathlineto{\pgfqpoint{1.655122in}{3.327951in}}%
\pgfpathlineto{\pgfqpoint{1.613759in}{3.286587in}}%
\pgfpathlineto{\pgfqpoint{1.655122in}{3.245224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967660in}{2.980364in}}%
\pgfpathlineto{\pgfqpoint{2.011775in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{2.055891in}{2.980364in}}%
\pgfpathlineto{\pgfqpoint{2.100007in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{2.055891in}{3.068595in}}%
\pgfpathlineto{\pgfqpoint{2.100007in}{3.112711in}}%
\pgfpathlineto{\pgfqpoint{2.055891in}{3.156827in}}%
\pgfpathlineto{\pgfqpoint{2.011775in}{3.112711in}}%
\pgfpathlineto{\pgfqpoint{1.967660in}{3.156827in}}%
\pgfpathlineto{\pgfqpoint{1.923544in}{3.112711in}}%
\pgfpathlineto{\pgfqpoint{1.967660in}{3.068595in}}%
\pgfpathlineto{\pgfqpoint{1.923544in}{3.024480in}}%
\pgfpathlineto{\pgfqpoint{1.967660in}{2.980364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847628in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{3.337961in}}%
\pgfpathlineto{\pgfqpoint{1.930718in}{3.296416in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{3.337961in}}%
\pgfpathlineto{\pgfqpoint{1.930718in}{3.379506in}}%
\pgfpathlineto{\pgfqpoint{1.972264in}{3.421051in}}%
\pgfpathlineto{\pgfqpoint{1.930718in}{3.462597in}}%
\pgfpathlineto{\pgfqpoint{1.889173in}{3.421051in}}%
\pgfpathlineto{\pgfqpoint{1.847628in}{3.462597in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{3.421051in}}%
\pgfpathlineto{\pgfqpoint{1.847628in}{3.379506in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{3.337961in}}%
\pgfpathlineto{\pgfqpoint{1.847628in}{3.296416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956096in}{3.120794in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{2.037984in}{3.120794in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{2.037984in}{3.202682in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{3.243626in}}%
\pgfpathlineto{\pgfqpoint{2.037984in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{3.243626in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{3.284570in}}%
\pgfpathlineto{\pgfqpoint{1.915152in}{3.243626in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{3.202682in}}%
\pgfpathlineto{\pgfqpoint{1.915152in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{1.956096in}{3.120794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827330in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{1.878981in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{1.878981in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{1.930632in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{1.930632in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.878981in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.878981in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{1.827330in}{1.981817in}}%
\pgfpathlineto{\pgfqpoint{1.827330in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{1.930166in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{1.827330in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{1.827330in}{1.826865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391763in}{3.283355in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{3.283355in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{2.497384in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{2.497384in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{3.441788in}}%
\pgfpathlineto{\pgfqpoint{2.391763in}{3.441788in}}%
\pgfpathlineto{\pgfqpoint{2.391763in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{3.388977in}}%
\pgfpathlineto{\pgfqpoint{2.338952in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{2.391763in}{3.336166in}}%
\pgfpathlineto{\pgfqpoint{2.391763in}{3.283355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856392in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.610344in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{1.972678in}{2.726630in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.726630in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.784773in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.726630in}}%
\pgfpathlineto{\pgfqpoint{1.798249in}{2.726630in}}%
\pgfpathlineto{\pgfqpoint{1.798249in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.668487in}}%
\pgfpathlineto{\pgfqpoint{1.856392in}{2.610344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272449in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{3.196888in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{3.254138in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{3.254138in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{3.311387in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{3.311387in}}%
\pgfpathlineto{\pgfqpoint{2.329699in}{3.368637in}}%
\pgfpathlineto{\pgfqpoint{2.272449in}{3.368637in}}%
\pgfpathlineto{\pgfqpoint{2.272449in}{3.311387in}}%
\pgfpathlineto{\pgfqpoint{2.215199in}{3.311387in}}%
\pgfpathlineto{\pgfqpoint{2.215199in}{3.254138in}}%
\pgfpathlineto{\pgfqpoint{2.272449in}{3.254138in}}%
\pgfpathlineto{\pgfqpoint{2.272449in}{3.196888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002108in}{3.005630in}}%
\pgfpathlineto{\pgfqpoint{2.058266in}{3.005630in}}%
\pgfpathlineto{\pgfqpoint{2.058266in}{3.061788in}}%
\pgfpathlineto{\pgfqpoint{2.114424in}{3.061788in}}%
\pgfpathlineto{\pgfqpoint{2.114424in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{2.058266in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{2.058266in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{2.002108in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{2.002108in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{1.945951in}{3.117946in}}%
\pgfpathlineto{\pgfqpoint{1.945951in}{3.061788in}}%
\pgfpathlineto{\pgfqpoint{2.002108in}{3.061788in}}%
\pgfpathlineto{\pgfqpoint{2.002108in}{3.005630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835773in}{2.315442in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{2.315442in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{2.369550in}}%
\pgfpathlineto{\pgfqpoint{1.943990in}{2.369550in}}%
\pgfpathlineto{\pgfqpoint{1.943990in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{2.477768in}}%
\pgfpathlineto{\pgfqpoint{1.835773in}{2.477768in}}%
\pgfpathlineto{\pgfqpoint{1.835773in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{1.781664in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{1.781664in}{2.369550in}}%
\pgfpathlineto{\pgfqpoint{1.835773in}{2.369550in}}%
\pgfpathlineto{\pgfqpoint{1.835773in}{2.315442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754442in}{3.008229in}}%
\pgfpathlineto{\pgfqpoint{1.814018in}{3.008229in}}%
\pgfpathlineto{\pgfqpoint{1.814018in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.873594in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{1.814018in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{1.814018in}{3.186957in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{3.186957in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{3.127381in}}%
\pgfpathlineto{\pgfqpoint{1.694866in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.754442in}{3.008229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064210in}{2.370990in}}%
\pgfpathlineto{\pgfqpoint{2.123099in}{2.370990in}}%
\pgfpathlineto{\pgfqpoint{2.123099in}{2.429880in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{2.429880in}}%
\pgfpathlineto{\pgfqpoint{2.181989in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{2.123099in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{2.123099in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.064210in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{2.064210in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{2.005320in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{2.005320in}{2.429880in}}%
\pgfpathlineto{\pgfqpoint{2.064210in}{2.429880in}}%
\pgfpathlineto{\pgfqpoint{2.064210in}{2.370990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030558in}{2.682171in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.682171in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.740176in}}%
\pgfpathlineto{\pgfqpoint{2.146568in}{2.740176in}}%
\pgfpathlineto{\pgfqpoint{2.146568in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{2.088563in}{2.856186in}}%
\pgfpathlineto{\pgfqpoint{2.030558in}{2.856186in}}%
\pgfpathlineto{\pgfqpoint{2.030558in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{1.972554in}{2.798181in}}%
\pgfpathlineto{\pgfqpoint{1.972554in}{2.740176in}}%
\pgfpathlineto{\pgfqpoint{2.030558in}{2.740176in}}%
\pgfpathlineto{\pgfqpoint{2.030558in}{2.682171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171570in}{1.519176in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.519176in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{2.277240in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{2.224405in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{2.118734in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{2.118734in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{1.572012in}}%
\pgfpathlineto{\pgfqpoint{2.171570in}{1.519176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132132in}{2.521864in}}%
\pgfpathlineto{\pgfqpoint{2.187548in}{2.521864in}}%
\pgfpathlineto{\pgfqpoint{2.187548in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{2.187548in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{2.187548in}{2.688114in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{2.688114in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{2.076715in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{2.132132in}{2.521864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.079461in}{-0.079461in}}{\pgfqpoint{0.079461in}{0.079461in}}{%
\pgfpathmoveto{\pgfqpoint{-0.039730in}{-0.079461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039730in}}%
\pgfpathlineto{\pgfqpoint{0.039730in}{-0.079461in}}%
\pgfpathlineto{\pgfqpoint{0.079461in}{-0.039730in}}%
\pgfpathlineto{\pgfqpoint{0.039730in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.079461in}{0.039730in}}%
\pgfpathlineto{\pgfqpoint{0.039730in}{0.079461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039730in}}%
\pgfpathlineto{\pgfqpoint{-0.039730in}{0.079461in}}%
\pgfpathlineto{\pgfqpoint{-0.079461in}{0.039730in}}%
\pgfpathlineto{\pgfqpoint{-0.039730in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.079461in}{-0.039730in}}%
\pgfpathlineto{\pgfqpoint{-0.039730in}{-0.079461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823712in}{3.112972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083828in}{-0.083828in}}{\pgfqpoint{0.083828in}{0.083828in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027943in}{-0.083828in}}%
\pgfpathlineto{\pgfqpoint{0.027943in}{-0.083828in}}%
\pgfpathlineto{\pgfqpoint{0.027943in}{-0.027943in}}%
\pgfpathlineto{\pgfqpoint{0.083828in}{-0.027943in}}%
\pgfpathlineto{\pgfqpoint{0.083828in}{0.027943in}}%
\pgfpathlineto{\pgfqpoint{0.027943in}{0.027943in}}%
\pgfpathlineto{\pgfqpoint{0.027943in}{0.083828in}}%
\pgfpathlineto{\pgfqpoint{-0.027943in}{0.083828in}}%
\pgfpathlineto{\pgfqpoint{-0.027943in}{0.027943in}}%
\pgfpathlineto{\pgfqpoint{-0.083828in}{0.027943in}}%
\pgfpathlineto{\pgfqpoint{-0.083828in}{-0.027943in}}%
\pgfpathlineto{\pgfqpoint{-0.027943in}{-0.027943in}}%
\pgfpathlineto{\pgfqpoint{-0.027943in}{-0.083828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058741in}{2.660293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{1.508364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{1.558364in}}{\pgfqpoint{3.785000in}{1.558364in}}%
\pgfpathlineto{\pgfqpoint{2.374666in}{1.558364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324666in}{1.558364in}}{\pgfqpoint{2.324666in}{1.508364in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.324666in}{0.790000in}}{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.374666in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424666in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.924666in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674666in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124666in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424666in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.674666in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.924666in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674666in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124666in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_1 \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.778753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.695420in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.489050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.405717in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.199347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.199347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.116014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.909644in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.909644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.909644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.826310in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.619941in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.619941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.619941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.536607in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.133902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.844199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.844199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.554495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.554495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.264792in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.264792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.264792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_1 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668058in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{2.450013in}{2.124679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450013in}{2.124679in}}%
\pgfpathlineto{\pgfqpoint{2.395160in}{1.555473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395160in}{1.555473in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.023826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330577in}{1.023826in}}%
\pgfpathlineto{\pgfqpoint{2.241937in}{0.858876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075359in}{2.724315in}}%
\pgfpathlineto{\pgfqpoint{2.100010in}{2.420362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100010in}{2.420362in}}%
\pgfpathlineto{\pgfqpoint{2.073051in}{1.791864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073051in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{2.070747in}{1.655440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070747in}{1.655440in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{1.431668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814439in}{2.580401in}}%
\pgfpathlineto{\pgfqpoint{2.766801in}{2.191354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766801in}{2.191354in}}%
\pgfpathlineto{\pgfqpoint{2.737122in}{1.705996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737122in}{1.705996in}}%
\pgfpathlineto{\pgfqpoint{2.688691in}{1.391884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688691in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{2.647952in}{0.732497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385178in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{2.584602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295515in}{2.584602in}}%
\pgfpathlineto{\pgfqpoint{1.280953in}{2.131210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280953in}{2.131210in}}%
\pgfpathlineto{\pgfqpoint{1.266509in}{1.692407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266509in}{1.692407in}}%
\pgfpathlineto{\pgfqpoint{1.258634in}{1.641381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814631in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{3.853010in}{1.726134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853010in}{1.726134in}}%
\pgfpathlineto{\pgfqpoint{3.856563in}{0.665298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856563in}{0.665298in}}%
\pgfpathlineto{\pgfqpoint{3.856426in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230746in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{1.121028in}{2.427978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121028in}{2.427978in}}%
\pgfpathlineto{\pgfqpoint{1.071461in}{1.904661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071461in}{1.904661in}}%
\pgfpathlineto{\pgfqpoint{1.029303in}{1.420798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029303in}{1.420798in}}%
\pgfpathlineto{\pgfqpoint{1.024733in}{1.278455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142823in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{1.992106in}{1.669895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992106in}{1.669895in}}%
\pgfpathlineto{\pgfqpoint{1.932386in}{1.396147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932386in}{1.396147in}}%
\pgfpathlineto{\pgfqpoint{1.848134in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270339in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{3.256826in}{2.227626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256826in}{2.227626in}}%
\pgfpathlineto{\pgfqpoint{3.247748in}{1.502423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247748in}{1.502423in}}%
\pgfpathlineto{\pgfqpoint{3.197111in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435163in}{2.827067in}}%
\pgfpathlineto{\pgfqpoint{2.202777in}{2.352085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202777in}{2.352085in}}%
\pgfpathlineto{\pgfqpoint{2.163694in}{2.283981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163694in}{2.283981in}}%
\pgfpathlineto{\pgfqpoint{2.108673in}{2.004065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108673in}{2.004065in}}%
\pgfpathlineto{\pgfqpoint{2.085431in}{1.912595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618741in}{3.416529in}}%
\pgfpathlineto{\pgfqpoint{2.350074in}{3.248274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350074in}{3.248274in}}%
\pgfpathlineto{\pgfqpoint{2.251067in}{2.978231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251067in}{2.978231in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{2.699819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155614in}{2.699819in}}%
\pgfpathlineto{\pgfqpoint{2.097058in}{2.448415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080064in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{1.623184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065557in}{1.623184in}}%
\pgfpathlineto{\pgfqpoint{2.048449in}{1.389195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048449in}{1.389195in}}%
\pgfpathlineto{\pgfqpoint{2.034508in}{0.942582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034508in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{2.021670in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430284in}{2.547043in}}%
\pgfpathlineto{\pgfqpoint{3.405617in}{2.422778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405617in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{3.386143in}{1.751935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386143in}{1.751935in}}%
\pgfpathlineto{\pgfqpoint{3.302767in}{1.221231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302767in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{3.259472in}{0.788694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352760in}{1.718045in}}%
\pgfpathlineto{\pgfqpoint{2.218201in}{1.581219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218201in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{2.186251in}{1.395396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186251in}{1.395396in}}%
\pgfpathlineto{\pgfqpoint{2.216348in}{1.503027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216348in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869080in}{1.678225in}}%
\pgfpathlineto{\pgfqpoint{2.897368in}{0.850849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897368in}{0.850849in}}%
\pgfpathlineto{\pgfqpoint{2.911950in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067440in}{3.273771in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{2.937521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064168in}{2.937521in}}%
\pgfpathlineto{\pgfqpoint{1.921319in}{2.591481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921319in}{2.591481in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{2.288122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815787in}{2.288122in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{1.946442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174968in}{2.104068in}}%
\pgfpathlineto{\pgfqpoint{3.067201in}{1.334470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067201in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{3.084634in}{1.152787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084634in}{1.152787in}}%
\pgfpathlineto{\pgfqpoint{3.093927in}{0.800889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093927in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{2.975720in}{0.864725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659383in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{1.643847in}{1.354629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643847in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{1.222990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564464in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{1.440144in}{1.068189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440144in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{1.422830in}{0.743813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123985in}{2.498364in}}%
\pgfpathlineto{\pgfqpoint{1.881367in}{1.635717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881367in}{1.635717in}}%
\pgfpathlineto{\pgfqpoint{1.864846in}{1.349021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864846in}{1.349021in}}%
\pgfpathlineto{\pgfqpoint{1.837764in}{0.759406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837764in}{0.759406in}}%
\pgfpathlineto{\pgfqpoint{1.856937in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276016in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{2.267886in}{2.281598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267886in}{2.281598in}}%
\pgfpathlineto{\pgfqpoint{2.246986in}{1.367637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246986in}{1.367637in}}%
\pgfpathlineto{\pgfqpoint{2.214702in}{1.968256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214702in}{1.968256in}}%
\pgfpathlineto{\pgfqpoint{2.245624in}{1.630555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140832in}{2.533638in}}%
\pgfpathlineto{\pgfqpoint{1.574523in}{1.789675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574523in}{1.789675in}}%
\pgfpathlineto{\pgfqpoint{1.448806in}{1.334179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448806in}{1.334179in}}%
\pgfpathlineto{\pgfqpoint{1.425110in}{1.250408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425110in}{1.250408in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{0.952686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539951in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{3.623124in}{1.548146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623124in}{1.548146in}}%
\pgfpathlineto{\pgfqpoint{3.671577in}{1.607321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671577in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{3.712081in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605894in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{3.364649in}{1.630657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510659in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{2.214209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459977in}{2.214209in}}%
\pgfpathlineto{\pgfqpoint{2.440254in}{1.863111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440254in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{2.374284in}{1.716062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374284in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{2.226534in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.676006in}{3.551303in}}%
\pgfpathlineto{\pgfqpoint{3.594586in}{3.393990in}}%
\pgfpathlineto{\pgfqpoint{3.492753in}{3.236368in}}%
\pgfpathlineto{\pgfqpoint{3.438440in}{3.165394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.684176in}{3.616407in}}%
\pgfpathlineto{\pgfqpoint{3.608011in}{3.505387in}}%
\pgfpathlineto{\pgfqpoint{3.545980in}{3.400656in}}%
\pgfpathlineto{\pgfqpoint{3.381754in}{3.311112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652146in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{2.668058in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{2.683969in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{2.699881in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{2.683969in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{2.699881in}{2.857174in}}%
\pgfpathlineto{\pgfqpoint{2.683969in}{2.873086in}}%
\pgfpathlineto{\pgfqpoint{2.668058in}{2.857174in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{2.873086in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{2.857174in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{2.825351in}}%
\pgfpathlineto{\pgfqpoint{2.652146in}{2.809439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053919in}{2.681435in}}%
\pgfpathlineto{\pgfqpoint{2.075359in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{2.681435in}}%
\pgfpathlineto{\pgfqpoint{2.118238in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{2.724315in}}%
\pgfpathlineto{\pgfqpoint{2.118238in}{2.745755in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{2.767195in}}%
\pgfpathlineto{\pgfqpoint{2.075359in}{2.745755in}}%
\pgfpathlineto{\pgfqpoint{2.053919in}{2.767195in}}%
\pgfpathlineto{\pgfqpoint{2.032479in}{2.745755in}}%
\pgfpathlineto{\pgfqpoint{2.053919in}{2.724315in}}%
\pgfpathlineto{\pgfqpoint{2.032479in}{2.702875in}}%
\pgfpathlineto{\pgfqpoint{2.053919in}{2.681435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787647in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{2.868023in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{2.580401in}}%
\pgfpathlineto{\pgfqpoint{2.868023in}{2.607193in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{2.633985in}}%
\pgfpathlineto{\pgfqpoint{2.814439in}{2.607193in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{2.633985in}}%
\pgfpathlineto{\pgfqpoint{2.760855in}{2.607193in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{2.580401in}}%
\pgfpathlineto{\pgfqpoint{2.760855in}{2.553609in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{2.526817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341812in}{2.790941in}}%
\pgfpathlineto{\pgfqpoint{1.385178in}{2.834307in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{2.790941in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{2.834307in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{2.964404in}}%
\pgfpathlineto{\pgfqpoint{1.385178in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{2.964404in}}%
\pgfpathlineto{\pgfqpoint{1.298447in}{2.921038in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{2.877673in}}%
\pgfpathlineto{\pgfqpoint{1.298447in}{2.834307in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{2.790941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790415in}{1.931533in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{3.838846in}{1.931533in}}%
\pgfpathlineto{\pgfqpoint{3.863062in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{3.838846in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{3.863062in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.838846in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{3.814631in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.790415in}{2.028395in}}%
\pgfpathlineto{\pgfqpoint{3.766200in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.790415in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{3.766200in}{1.955749in}}%
\pgfpathlineto{\pgfqpoint{3.790415in}{1.931533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185209in}{2.860212in}}%
\pgfpathlineto{\pgfqpoint{1.230746in}{2.905748in}}%
\pgfpathlineto{\pgfqpoint{1.276282in}{2.860212in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{2.905748in}}%
\pgfpathlineto{\pgfqpoint{1.276282in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{1.321819in}{2.996822in}}%
\pgfpathlineto{\pgfqpoint{1.276282in}{3.042359in}}%
\pgfpathlineto{\pgfqpoint{1.230746in}{2.996822in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{3.042359in}}%
\pgfpathlineto{\pgfqpoint{1.139672in}{2.996822in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{2.951285in}}%
\pgfpathlineto{\pgfqpoint{1.139672in}{2.905748in}}%
\pgfpathlineto{\pgfqpoint{1.185209in}{2.860212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126196in}{2.338577in}}%
\pgfpathlineto{\pgfqpoint{2.142823in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{2.338577in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{2.388458in}}%
\pgfpathlineto{\pgfqpoint{2.159450in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{2.142823in}{2.388458in}}%
\pgfpathlineto{\pgfqpoint{2.126196in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{2.388458in}}%
\pgfpathlineto{\pgfqpoint{2.126196in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{2.109569in}{2.355204in}}%
\pgfpathlineto{\pgfqpoint{2.126196in}{2.338577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248977in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{3.270339in}{2.853443in}}%
\pgfpathlineto{\pgfqpoint{3.291701in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{3.313062in}{2.853443in}}%
\pgfpathlineto{\pgfqpoint{3.291701in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{3.313062in}{2.896166in}}%
\pgfpathlineto{\pgfqpoint{3.291701in}{2.917527in}}%
\pgfpathlineto{\pgfqpoint{3.270339in}{2.896166in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{2.917527in}}%
\pgfpathlineto{\pgfqpoint{3.227616in}{2.896166in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{2.874804in}}%
\pgfpathlineto{\pgfqpoint{3.227616in}{2.853443in}}%
\pgfpathlineto{\pgfqpoint{3.248977in}{2.832081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414037in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{2.435163in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.456288in}{2.784815in}}%
\pgfpathlineto{\pgfqpoint{2.477414in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.456288in}{2.827067in}}%
\pgfpathlineto{\pgfqpoint{2.477414in}{2.848192in}}%
\pgfpathlineto{\pgfqpoint{2.456288in}{2.869318in}}%
\pgfpathlineto{\pgfqpoint{2.435163in}{2.848192in}}%
\pgfpathlineto{\pgfqpoint{2.414037in}{2.869318in}}%
\pgfpathlineto{\pgfqpoint{2.392911in}{2.848192in}}%
\pgfpathlineto{\pgfqpoint{2.414037in}{2.827067in}}%
\pgfpathlineto{\pgfqpoint{2.392911in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.414037in}{2.784815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580376in}{3.339800in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{3.378164in}}%
\pgfpathlineto{\pgfqpoint{2.657105in}{3.339800in}}%
\pgfpathlineto{\pgfqpoint{2.695470in}{3.378164in}}%
\pgfpathlineto{\pgfqpoint{2.657105in}{3.416529in}}%
\pgfpathlineto{\pgfqpoint{2.695470in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{2.657105in}{3.493258in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{3.493258in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{3.416529in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{3.378164in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{3.339800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042158in}{2.079124in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{2.117031in}}%
\pgfpathlineto{\pgfqpoint{2.117971in}{2.079124in}}%
\pgfpathlineto{\pgfqpoint{2.155878in}{2.117031in}}%
\pgfpathlineto{\pgfqpoint{2.117971in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{2.155878in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{2.117971in}{2.230752in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.230752in}}%
\pgfpathlineto{\pgfqpoint{2.004251in}{2.192845in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.154938in}}%
\pgfpathlineto{\pgfqpoint{2.004251in}{2.117031in}}%
\pgfpathlineto{\pgfqpoint{2.042158in}{2.079124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414773in}{2.500510in}}%
\pgfpathlineto{\pgfqpoint{3.445795in}{2.500510in}}%
\pgfpathlineto{\pgfqpoint{3.445795in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{3.476817in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{3.476817in}{2.562554in}}%
\pgfpathlineto{\pgfqpoint{3.445795in}{2.562554in}}%
\pgfpathlineto{\pgfqpoint{3.445795in}{2.593576in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.593576in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.562554in}}%
\pgfpathlineto{\pgfqpoint{3.383750in}{2.562554in}}%
\pgfpathlineto{\pgfqpoint{3.383750in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{2.500510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336232in}{1.668461in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.668461in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{2.402343in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{2.402343in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.767628in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.303176in}{1.734572in}}%
\pgfpathlineto{\pgfqpoint{2.303176in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.701517in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.668461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847860in}{1.614565in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{1.614565in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{2.932739in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{2.932739in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{1.741885in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{1.741885in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.805420in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.805420in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{1.657005in}}%
\pgfpathlineto{\pgfqpoint{2.847860in}{1.614565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042600in}{3.199250in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.199250in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.248931in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{3.248931in}}%
\pgfpathlineto{\pgfqpoint{2.141960in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{3.348291in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{3.348291in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{1.992920in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{1.992920in}{3.248931in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{3.248931in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{3.199250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161467in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{3.188469in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{3.188469in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{3.215471in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{3.215471in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{3.188469in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{3.188469in}{2.144571in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{2.144571in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{2.090567in}}%
\pgfpathlineto{\pgfqpoint{3.161467in}{2.063565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633171in}{1.751828in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.751828in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.738018in}{1.856675in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.856675in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.909099in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.856675in}}%
\pgfpathlineto{\pgfqpoint{1.580747in}{1.856675in}}%
\pgfpathlineto{\pgfqpoint{1.580747in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{1.633171in}{1.751828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108417in}{2.451661in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.451661in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.482797in}}%
\pgfpathlineto{\pgfqpoint{2.170688in}{2.482797in}}%
\pgfpathlineto{\pgfqpoint{2.170688in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.545067in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.545067in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{2.077282in}{2.513932in}}%
\pgfpathlineto{\pgfqpoint{2.077282in}{2.482797in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.482797in}}%
\pgfpathlineto{\pgfqpoint{2.108417in}{2.451661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255402in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{2.337858in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{2.337858in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.296630in}{1.910258in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{1.910258in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.214173in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{2.214173in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{2.255402in}{1.786573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117931in}{2.464934in}}%
\pgfpathlineto{\pgfqpoint{2.163733in}{2.464934in}}%
\pgfpathlineto{\pgfqpoint{2.163733in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.209536in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.209536in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{2.163733in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{2.163733in}{2.602342in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{2.602342in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{2.556539in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{2.510737in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{2.464934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516235in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{3.563667in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{3.563667in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{3.611098in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{3.611098in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{3.563667in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{3.563667in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{1.004989in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{3.468804in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{3.468804in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{0.910126in}}%
\pgfpathlineto{\pgfqpoint{3.516235in}{0.862694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491735in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{2.529583in}{1.742093in}}%
\pgfpathlineto{\pgfqpoint{2.529583in}{1.779941in}}%
\pgfpathlineto{\pgfqpoint{2.567431in}{1.779941in}}%
\pgfpathlineto{\pgfqpoint{2.567431in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.529583in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.529583in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{2.491735in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{2.491735in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.453887in}{1.779941in}}%
\pgfpathlineto{\pgfqpoint{2.491735in}{1.779941in}}%
\pgfpathlineto{\pgfqpoint{2.491735in}{1.742093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054537in}{-0.054537in}}{\pgfqpoint{0.054537in}{0.054537in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027268in}{-0.054537in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027268in}}%
\pgfpathlineto{\pgfqpoint{0.027268in}{-0.054537in}}%
\pgfpathlineto{\pgfqpoint{0.054537in}{-0.027268in}}%
\pgfpathlineto{\pgfqpoint{0.027268in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.054537in}{0.027268in}}%
\pgfpathlineto{\pgfqpoint{0.027268in}{0.054537in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027268in}}%
\pgfpathlineto{\pgfqpoint{-0.027268in}{0.054537in}}%
\pgfpathlineto{\pgfqpoint{-0.054537in}{0.027268in}}%
\pgfpathlineto{\pgfqpoint{-0.027268in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.054537in}{-0.027268in}}%
\pgfpathlineto{\pgfqpoint{-0.027268in}{-0.054537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412322in}{2.690915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.059327in}{-0.059327in}}{\pgfqpoint{0.059327in}{0.059327in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019776in}{-0.059327in}}%
\pgfpathlineto{\pgfqpoint{0.019776in}{-0.059327in}}%
\pgfpathlineto{\pgfqpoint{0.019776in}{-0.019776in}}%
\pgfpathlineto{\pgfqpoint{0.059327in}{-0.019776in}}%
\pgfpathlineto{\pgfqpoint{0.059327in}{0.019776in}}%
\pgfpathlineto{\pgfqpoint{0.019776in}{0.019776in}}%
\pgfpathlineto{\pgfqpoint{0.019776in}{0.059327in}}%
\pgfpathlineto{\pgfqpoint{-0.019776in}{0.059327in}}%
\pgfpathlineto{\pgfqpoint{-0.019776in}{0.019776in}}%
\pgfpathlineto{\pgfqpoint{-0.059327in}{0.019776in}}%
\pgfpathlineto{\pgfqpoint{-0.059327in}{-0.019776in}}%
\pgfpathlineto{\pgfqpoint{-0.019776in}{-0.019776in}}%
\pgfpathlineto{\pgfqpoint{-0.019776in}{-0.059327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558669in}{2.069522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_4a.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_3 \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.778753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.695420in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.489050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.405717in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.199347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.199347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.116014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.909644in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.909644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.909644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.826310in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.619941in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.619941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.619941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.536607in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.133902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.844199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.844199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.554495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.554495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.264792in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.264792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.264792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_3 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262867in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.202678in}{1.696439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202678in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{1.188179in}{1.270277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188179in}{1.270277in}}%
\pgfpathlineto{\pgfqpoint{1.157374in}{1.765824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157374in}{1.765824in}}%
\pgfpathlineto{\pgfqpoint{1.151431in}{1.679528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309694in}{2.921228in}}%
\pgfpathlineto{\pgfqpoint{1.259756in}{2.838783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259756in}{2.838783in}}%
\pgfpathlineto{\pgfqpoint{1.264158in}{2.797112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264158in}{2.797112in}}%
\pgfpathlineto{\pgfqpoint{1.267572in}{2.639211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267572in}{2.639211in}}%
\pgfpathlineto{\pgfqpoint{1.270737in}{2.676589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771832in}{3.022202in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{2.687393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615085in}{2.687393in}}%
\pgfpathlineto{\pgfqpoint{1.517893in}{2.276581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517893in}{2.276581in}}%
\pgfpathlineto{\pgfqpoint{1.479930in}{2.112804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479930in}{2.112804in}}%
\pgfpathlineto{\pgfqpoint{1.396793in}{1.687425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197670in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{1.188628in}{1.463443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188628in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{1.189461in}{1.244147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189461in}{1.244147in}}%
\pgfpathlineto{\pgfqpoint{1.192550in}{1.120238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192550in}{1.120238in}}%
\pgfpathlineto{\pgfqpoint{1.178379in}{1.281394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510053in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{1.480069in}{1.478315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480069in}{1.478315in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{1.429734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465781in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{1.176503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445645in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{1.104198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161414in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{1.085250in}{2.366053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085250in}{2.366053in}}%
\pgfpathlineto{\pgfqpoint{1.047321in}{1.850360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047321in}{1.850360in}}%
\pgfpathlineto{\pgfqpoint{1.012843in}{1.400323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012843in}{1.400323in}}%
\pgfpathlineto{\pgfqpoint{1.010407in}{1.369956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435173in}{3.276568in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{3.121850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396995in}{3.121850in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{2.931589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378340in}{2.931589in}}%
\pgfpathlineto{\pgfqpoint{1.367329in}{2.831722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367329in}{2.831722in}}%
\pgfpathlineto{\pgfqpoint{1.361044in}{2.638168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380201in}{2.935600in}}%
\pgfpathlineto{\pgfqpoint{1.306623in}{2.755626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306623in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{1.268806in}{2.576295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268806in}{2.576295in}}%
\pgfpathlineto{\pgfqpoint{1.232874in}{2.284107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232874in}{2.284107in}}%
\pgfpathlineto{\pgfqpoint{1.216352in}{2.061385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453116in}{1.756150in}}%
\pgfpathlineto{\pgfqpoint{1.427765in}{1.657721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427765in}{1.657721in}}%
\pgfpathlineto{\pgfqpoint{1.402667in}{1.512776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402667in}{1.512776in}}%
\pgfpathlineto{\pgfqpoint{1.409188in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413492in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.422950in}{0.838544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419780in}{2.728860in}}%
\pgfpathlineto{\pgfqpoint{1.394565in}{2.446654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394565in}{2.446654in}}%
\pgfpathlineto{\pgfqpoint{1.366205in}{1.695919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366205in}{1.695919in}}%
\pgfpathlineto{\pgfqpoint{1.328207in}{1.066072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328207in}{1.066072in}}%
\pgfpathlineto{\pgfqpoint{1.282180in}{0.844780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590282in}{2.605788in}}%
\pgfpathlineto{\pgfqpoint{1.595666in}{2.249973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595666in}{2.249973in}}%
\pgfpathlineto{\pgfqpoint{1.585534in}{2.069679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585534in}{2.069679in}}%
\pgfpathlineto{\pgfqpoint{1.587345in}{1.400249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587345in}{1.400249in}}%
\pgfpathlineto{\pgfqpoint{1.586914in}{1.069800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518385in}{2.711043in}}%
\pgfpathlineto{\pgfqpoint{1.533364in}{2.355885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533364in}{2.355885in}}%
\pgfpathlineto{\pgfqpoint{1.548442in}{2.000488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548442in}{2.000488in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{1.558152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558350in}{1.558152in}}%
\pgfpathlineto{\pgfqpoint{1.564371in}{0.900252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433856in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.769881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440041in}{2.769881in}}%
\pgfpathlineto{\pgfqpoint{1.399656in}{2.521521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399656in}{2.521521in}}%
\pgfpathlineto{\pgfqpoint{1.357102in}{2.270357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357102in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{1.359713in}{1.933780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740802in}{2.514958in}}%
\pgfpathlineto{\pgfqpoint{1.552290in}{1.983758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552290in}{1.983758in}}%
\pgfpathlineto{\pgfqpoint{1.480644in}{1.364880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480644in}{1.364880in}}%
\pgfpathlineto{\pgfqpoint{1.469476in}{1.258138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469476in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{1.481843in}{1.383506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373179in}{2.234177in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{1.340668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347274in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{1.549966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351357in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{1.327168in}{1.736304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327168in}{1.736304in}}%
\pgfpathlineto{\pgfqpoint{1.332263in}{1.019120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561643in}{1.574302in}}%
\pgfpathlineto{\pgfqpoint{1.368746in}{0.826132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368746in}{0.826132in}}%
\pgfpathlineto{\pgfqpoint{1.372625in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497349in}{1.619738in}}%
\pgfpathlineto{\pgfqpoint{1.484823in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477985in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.477982in}{0.655041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602455in}{3.083996in}}%
\pgfpathlineto{\pgfqpoint{1.642413in}{2.377761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642413in}{2.377761in}}%
\pgfpathlineto{\pgfqpoint{1.646829in}{1.895239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646829in}{1.895239in}}%
\pgfpathlineto{\pgfqpoint{1.666950in}{1.412219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666950in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{1.678617in}{0.871628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785348in}{2.395816in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{2.137802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708893in}{2.137802in}}%
\pgfpathlineto{\pgfqpoint{1.643353in}{1.623811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643353in}{1.623811in}}%
\pgfpathlineto{\pgfqpoint{1.589749in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589215in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.599812in}{0.962822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882569in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{1.678000in}{1.446307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678000in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.679094in}{1.317746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679094in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{1.671130in}{1.599133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671130in}{1.599133in}}%
\pgfpathlineto{\pgfqpoint{1.690284in}{1.278103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745037in}{1.965066in}}%
\pgfpathlineto{\pgfqpoint{1.607839in}{1.647375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607839in}{1.647375in}}%
\pgfpathlineto{\pgfqpoint{1.598367in}{1.196362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598367in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{1.535963in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518297in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{0.935975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733606in}{1.983042in}}%
\pgfpathlineto{\pgfqpoint{1.759481in}{2.130787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759481in}{2.130787in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{2.089326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788509in}{2.089326in}}%
\pgfpathlineto{\pgfqpoint{1.815310in}{1.793568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815310in}{1.793568in}}%
\pgfpathlineto{\pgfqpoint{1.835139in}{1.367165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.787595in}{3.612752in}}%
\pgfpathlineto{\pgfqpoint{3.730295in}{3.520363in}}%
\pgfpathlineto{\pgfqpoint{3.690632in}{3.422998in}}%
\pgfpathlineto{\pgfqpoint{3.662351in}{3.389479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.743880in}{3.538108in}}%
\pgfpathlineto{\pgfqpoint{3.714690in}{3.452052in}}%
\pgfpathlineto{\pgfqpoint{3.678578in}{3.367426in}}%
\pgfpathlineto{\pgfqpoint{3.681489in}{3.287953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214428in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{2.370181in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{2.321741in}}%
\pgfpathlineto{\pgfqpoint{1.359746in}{2.370181in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.359746in}{2.467059in}}%
\pgfpathlineto{\pgfqpoint{1.311307in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{1.262867in}{2.467059in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{1.165989in}{2.467059in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{1.165989in}{2.370181in}}%
\pgfpathlineto{\pgfqpoint{1.214428in}{2.321741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260982in}{2.823804in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{2.872516in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{2.823804in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{2.872516in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{2.921228in}}%
\pgfpathlineto{\pgfqpoint{1.407117in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{1.358405in}{3.018651in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{3.018651in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{2.969939in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{2.921228in}}%
\pgfpathlineto{\pgfqpoint{1.212270in}{2.872516in}}%
\pgfpathlineto{\pgfqpoint{1.260982in}{2.823804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725784in}{2.930106in}}%
\pgfpathlineto{\pgfqpoint{1.771832in}{2.976154in}}%
\pgfpathlineto{\pgfqpoint{1.817880in}{2.930106in}}%
\pgfpathlineto{\pgfqpoint{1.863928in}{2.976154in}}%
\pgfpathlineto{\pgfqpoint{1.817880in}{3.022202in}}%
\pgfpathlineto{\pgfqpoint{1.863928in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{1.817880in}{3.114299in}}%
\pgfpathlineto{\pgfqpoint{1.771832in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{3.114299in}}%
\pgfpathlineto{\pgfqpoint{1.679736in}{3.068250in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{3.022202in}}%
\pgfpathlineto{\pgfqpoint{1.679736in}{2.976154in}}%
\pgfpathlineto{\pgfqpoint{1.725784in}{2.930106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152167in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{1.288676in}{1.628951in}}%
\pgfpathlineto{\pgfqpoint{1.243173in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{1.197670in}{1.628951in}}%
\pgfpathlineto{\pgfqpoint{1.152167in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{1.106664in}{1.628951in}}%
\pgfpathlineto{\pgfqpoint{1.152167in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{1.106664in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{1.152167in}{1.492442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462638in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{1.510053in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{1.557467in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{1.557467in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{1.604882in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{1.557467in}{1.735345in}}%
\pgfpathlineto{\pgfqpoint{1.510053in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{1.462638in}{1.735345in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{1.687930in}}%
\pgfpathlineto{\pgfqpoint{1.462638in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{1.462638in}{1.545686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114576in}{2.716451in}}%
\pgfpathlineto{\pgfqpoint{1.161414in}{2.763288in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{2.716451in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{2.763288in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{1.255089in}{2.856964in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{2.903801in}}%
\pgfpathlineto{\pgfqpoint{1.161414in}{2.856964in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{2.903801in}}%
\pgfpathlineto{\pgfqpoint{1.067738in}{2.856964in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{2.810126in}}%
\pgfpathlineto{\pgfqpoint{1.067738in}{2.763288in}}%
\pgfpathlineto{\pgfqpoint{1.114576in}{2.716451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386487in}{3.179195in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.227882in}}%
\pgfpathlineto{\pgfqpoint{1.483859in}{3.179195in}}%
\pgfpathlineto{\pgfqpoint{1.532546in}{3.227882in}}%
\pgfpathlineto{\pgfqpoint{1.483859in}{3.276568in}}%
\pgfpathlineto{\pgfqpoint{1.532546in}{3.325254in}}%
\pgfpathlineto{\pgfqpoint{1.483859in}{3.373940in}}%
\pgfpathlineto{\pgfqpoint{1.435173in}{3.325254in}}%
\pgfpathlineto{\pgfqpoint{1.386487in}{3.373940in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{3.325254in}}%
\pgfpathlineto{\pgfqpoint{1.386487in}{3.276568in}}%
\pgfpathlineto{\pgfqpoint{1.337801in}{3.227882in}}%
\pgfpathlineto{\pgfqpoint{1.386487in}{3.179195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332591in}{2.840379in}}%
\pgfpathlineto{\pgfqpoint{1.380201in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{2.840379in}}%
\pgfpathlineto{\pgfqpoint{1.475422in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{2.935600in}}%
\pgfpathlineto{\pgfqpoint{1.475422in}{2.983211in}}%
\pgfpathlineto{\pgfqpoint{1.427812in}{3.030821in}}%
\pgfpathlineto{\pgfqpoint{1.380201in}{2.983211in}}%
\pgfpathlineto{\pgfqpoint{1.332591in}{3.030821in}}%
\pgfpathlineto{\pgfqpoint{1.284980in}{2.983211in}}%
\pgfpathlineto{\pgfqpoint{1.332591in}{2.935600in}}%
\pgfpathlineto{\pgfqpoint{1.284980in}{2.887990in}}%
\pgfpathlineto{\pgfqpoint{1.332591in}{2.840379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405788in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{1.500444in}{1.661493in}}%
\pgfpathlineto{\pgfqpoint{1.547773in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{1.500444in}{1.756150in}}%
\pgfpathlineto{\pgfqpoint{1.547773in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.500444in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.405788in}{1.850806in}}%
\pgfpathlineto{\pgfqpoint{1.358460in}{1.803478in}}%
\pgfpathlineto{\pgfqpoint{1.405788in}{1.756150in}}%
\pgfpathlineto{\pgfqpoint{1.358460in}{1.708822in}}%
\pgfpathlineto{\pgfqpoint{1.405788in}{1.661493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374795in}{2.638891in}}%
\pgfpathlineto{\pgfqpoint{1.419780in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{1.464764in}{2.638891in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{1.464764in}{2.728860in}}%
\pgfpathlineto{\pgfqpoint{1.509749in}{2.773845in}}%
\pgfpathlineto{\pgfqpoint{1.464764in}{2.818829in}}%
\pgfpathlineto{\pgfqpoint{1.419780in}{2.773845in}}%
\pgfpathlineto{\pgfqpoint{1.374795in}{2.818829in}}%
\pgfpathlineto{\pgfqpoint{1.329810in}{2.773845in}}%
\pgfpathlineto{\pgfqpoint{1.374795in}{2.728860in}}%
\pgfpathlineto{\pgfqpoint{1.329810in}{2.683875in}}%
\pgfpathlineto{\pgfqpoint{1.374795in}{2.638891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543397in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{2.558902in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{1.684053in}{2.558902in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.605788in}}%
\pgfpathlineto{\pgfqpoint{1.684053in}{2.652673in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{2.652673in}}%
\pgfpathlineto{\pgfqpoint{1.543397in}{2.699559in}}%
\pgfpathlineto{\pgfqpoint{1.496511in}{2.652673in}}%
\pgfpathlineto{\pgfqpoint{1.543397in}{2.605788in}}%
\pgfpathlineto{\pgfqpoint{1.496511in}{2.558902in}}%
\pgfpathlineto{\pgfqpoint{1.543397in}{2.512017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486973in}{2.616804in}}%
\pgfpathlineto{\pgfqpoint{1.549798in}{2.616804in}}%
\pgfpathlineto{\pgfqpoint{1.549798in}{2.679630in}}%
\pgfpathlineto{\pgfqpoint{1.612624in}{2.679630in}}%
\pgfpathlineto{\pgfqpoint{1.612624in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{1.549798in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{1.549798in}{2.805281in}}%
\pgfpathlineto{\pgfqpoint{1.486973in}{2.805281in}}%
\pgfpathlineto{\pgfqpoint{1.486973in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{1.424147in}{2.679630in}}%
\pgfpathlineto{\pgfqpoint{1.486973in}{2.679630in}}%
\pgfpathlineto{\pgfqpoint{1.486973in}{2.616804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402457in}{2.991167in}}%
\pgfpathlineto{\pgfqpoint{1.465254in}{2.991167in}}%
\pgfpathlineto{\pgfqpoint{1.465254in}{3.053965in}}%
\pgfpathlineto{\pgfqpoint{1.528052in}{3.053965in}}%
\pgfpathlineto{\pgfqpoint{1.528052in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{1.465254in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{1.465254in}{3.179560in}}%
\pgfpathlineto{\pgfqpoint{1.402457in}{3.179560in}}%
\pgfpathlineto{\pgfqpoint{1.402457in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{1.339659in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{1.339659in}{3.053965in}}%
\pgfpathlineto{\pgfqpoint{1.402457in}{3.053965in}}%
\pgfpathlineto{\pgfqpoint{1.402457in}{2.991167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710888in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.830545in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.830545in}{2.544872in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{2.544872in}}%
\pgfpathlineto{\pgfqpoint{1.770716in}{2.604700in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.604700in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.544872in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{2.544872in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.710888in}{2.425215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344080in}{2.146881in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{2.146881in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{1.460475in}{2.263276in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{2.263276in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{1.344080in}{2.321473in}}%
\pgfpathlineto{\pgfqpoint{1.344080in}{2.263276in}}%
\pgfpathlineto{\pgfqpoint{1.285882in}{2.263276in}}%
\pgfpathlineto{\pgfqpoint{1.285882in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{1.344080in}{2.205078in}}%
\pgfpathlineto{\pgfqpoint{1.344080in}{2.146881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530574in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{1.654852in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{1.654852in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{1.530574in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{1.530574in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.468435in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.468435in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{1.530574in}{1.543233in}}%
\pgfpathlineto{\pgfqpoint{1.530574in}{1.481094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465844in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.525224in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.528854in}{1.714253in}}%
\pgfpathlineto{\pgfqpoint{1.465844in}{1.714253in}}%
\pgfpathlineto{\pgfqpoint{1.465844in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.402834in}{1.651243in}}%
\pgfpathlineto{\pgfqpoint{1.402834in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{1.465844in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{1.465844in}{1.525224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570928in}{2.989414in}}%
\pgfpathlineto{\pgfqpoint{1.633983in}{2.989414in}}%
\pgfpathlineto{\pgfqpoint{1.633983in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{3.115524in}}%
\pgfpathlineto{\pgfqpoint{1.633983in}{3.115524in}}%
\pgfpathlineto{\pgfqpoint{1.633983in}{3.178579in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{3.178579in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{3.115524in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{3.115524in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{2.989414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755756in}{2.307040in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{2.307040in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{2.366224in}}%
\pgfpathlineto{\pgfqpoint{1.874124in}{2.366224in}}%
\pgfpathlineto{\pgfqpoint{1.874124in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{1.814940in}{2.484591in}}%
\pgfpathlineto{\pgfqpoint{1.755756in}{2.484591in}}%
\pgfpathlineto{\pgfqpoint{1.755756in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{1.696573in}{2.366224in}}%
\pgfpathlineto{\pgfqpoint{1.755756in}{2.366224in}}%
\pgfpathlineto{\pgfqpoint{1.755756in}{2.307040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853824in}{1.820199in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{1.820199in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{1.968805in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{1.968805in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{1.992670in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{1.992670in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{1.935180in}}%
\pgfpathlineto{\pgfqpoint{1.796334in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{1.877690in}}%
\pgfpathlineto{\pgfqpoint{1.853824in}{1.820199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714880in}{1.874593in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{1.874593in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{1.835510in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{1.835510in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.775195in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{1.714880in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{1.714880in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{1.995223in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{1.714880in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{1.714880in}{1.874593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701967in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{1.765245in}{1.888124in}}%
\pgfpathlineto{\pgfqpoint{1.765245in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.828524in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.828524in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.765245in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.765245in}{2.077960in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{2.077960in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.638688in}{2.014681in}}%
\pgfpathlineto{\pgfqpoint{1.638688in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{1.951403in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{1.888124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.094260in}{-0.094260in}}{\pgfqpoint{0.094260in}{0.094260in}}{%
\pgfpathmoveto{\pgfqpoint{-0.047130in}{-0.094260in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.047130in}}%
\pgfpathlineto{\pgfqpoint{0.047130in}{-0.094260in}}%
\pgfpathlineto{\pgfqpoint{0.094260in}{-0.047130in}}%
\pgfpathlineto{\pgfqpoint{0.047130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.094260in}{0.047130in}}%
\pgfpathlineto{\pgfqpoint{0.047130in}{0.094260in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047130in}}%
\pgfpathlineto{\pgfqpoint{-0.047130in}{0.094260in}}%
\pgfpathlineto{\pgfqpoint{-0.094260in}{0.047130in}}%
\pgfpathlineto{\pgfqpoint{-0.047130in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.094260in}{-0.047130in}}%
\pgfpathlineto{\pgfqpoint{-0.047130in}{-0.094260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408371in}{2.518100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.091646in}{-0.091646in}}{\pgfqpoint{0.091646in}{0.091646in}}{%
\pgfpathmoveto{\pgfqpoint{-0.030549in}{-0.091646in}}%
\pgfpathlineto{\pgfqpoint{0.030549in}{-0.091646in}}%
\pgfpathlineto{\pgfqpoint{0.030549in}{-0.030549in}}%
\pgfpathlineto{\pgfqpoint{0.091646in}{-0.030549in}}%
\pgfpathlineto{\pgfqpoint{0.091646in}{0.030549in}}%
\pgfpathlineto{\pgfqpoint{0.030549in}{0.030549in}}%
\pgfpathlineto{\pgfqpoint{0.030549in}{0.091646in}}%
\pgfpathlineto{\pgfqpoint{-0.030549in}{0.091646in}}%
\pgfpathlineto{\pgfqpoint{-0.030549in}{0.030549in}}%
\pgfpathlineto{\pgfqpoint{-0.091646in}{0.030549in}}%
\pgfpathlineto{\pgfqpoint{-0.091646in}{-0.030549in}}%
\pgfpathlineto{\pgfqpoint{-0.030549in}{-0.030549in}}%
\pgfpathlineto{\pgfqpoint{-0.030549in}{-0.091646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624930in}{2.279449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498106in}{2.199347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.006565in}{2.343126in}}{\pgfqpoint{1.548557in}{2.477095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630498in}{2.401032in}}%
\pgfpathlineto{\pgfqpoint{1.548557in}{2.477095in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{2.497010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498106in}{2.199347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.116851in}{2.234322in}}{\pgfqpoint{1.770388in}{2.266105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865403in}{2.207179in}}%
\pgfpathlineto{\pgfqpoint{1.770388in}{2.266105in}}%
\pgfpathlineto{\pgfqpoint{1.874538in}{2.306761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484770in}{2.203248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.011563in}{2.341664in}}{\pgfqpoint{1.549533in}{2.476810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631474in}{2.400746in}}%
\pgfpathlineto{\pgfqpoint{1.549533in}{2.476810in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{2.496725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484276in}{2.200616in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.122041in}{2.233846in}}{\pgfqpoint{1.771404in}{2.266012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866418in}{2.207086in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{2.266012in}}%
\pgfpathlineto{\pgfqpoint{1.875553in}{2.306668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497588in}{2.037673in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{2.037673in}}%
\pgfpathlineto{\pgfqpoint{3.861086in}{2.361021in}}%
\pgfpathlineto{\pgfqpoint{2.497588in}{2.361021in}}%
\pgfpathlineto{\pgfqpoint{2.497588in}{2.037673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552588in,y=2.199347in,left,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean values\(\displaystyle \;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/gain_volatility_aa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907241in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.907241in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907241in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907241in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452058in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.452058in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452058in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452058in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996874in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.996874in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996874in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996874in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541691in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541691in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541691in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086508in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.086508in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086508in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086508in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631325in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.631325in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631325in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631325in,y=0.567778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179649in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.179649in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179649in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724466in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{1.724466in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724466in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269283in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.269283in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269283in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814100in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.814100in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814100in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358916in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.358916in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358916in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903733in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.903733in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903733in}{0.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420000in,y=0.298874in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \delta_4 \; (\SI{}{dB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.778753in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.778753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{0.778753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=0.695420in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.489050in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.489050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.489050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=1.405717in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.199347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.199347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=2.116014in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.909644in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.909644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.909644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392659in, y=2.826310in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.619941in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.619941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.619941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502727in, y=3.536607in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.133902in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.133902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.844199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.844199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.554495in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.554495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.554495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.264792in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.264792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{3.264792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364881in,y=2.213500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle r_4 \; (\%)\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.929412,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{3.762000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.520000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.520000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.007843,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{0.665000in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{2.213500in}}%
\pgfpathlineto{\pgfqpoint{2.420000in}{0.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.785000in}{0.790000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{0.790000in}}{\pgfqpoint{3.835000in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{3.835000in}{2.912993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.835000in}{2.962993in}}{\pgfqpoint{3.785000in}{2.962993in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{2.962993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646025in}{2.962993in}}{\pgfqpoint{2.646025in}{2.912993in}}%
\pgfpathlineto{\pgfqpoint{2.646025in}{0.840000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.646025in}{0.790000in}}{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{2.696025in}{0.790000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.746025in,y=2.683209in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Gain (\SI{}{dB})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{2.410910in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032597in}{-0.032597in}}{\pgfqpoint{0.032597in}{0.032597in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016299in}{-0.032597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016299in}}%
\pgfpathlineto{\pgfqpoint{0.016299in}{-0.032597in}}%
\pgfpathlineto{\pgfqpoint{0.032597in}{-0.016299in}}%
\pgfpathlineto{\pgfqpoint{0.016299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.032597in}{0.016299in}}%
\pgfpathlineto{\pgfqpoint{0.016299in}{0.032597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016299in}}%
\pgfpathlineto{\pgfqpoint{-0.016299in}{0.032597in}}%
\pgfpathlineto{\pgfqpoint{-0.032597in}{0.016299in}}%
\pgfpathlineto{\pgfqpoint{-0.016299in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.032597in}{-0.016299in}}%
\pgfpathlineto{\pgfqpoint{-0.016299in}{-0.032597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{2.410910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=2.323410in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 25\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{2.064228in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{2.064228in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046203in}{-0.046203in}}{\pgfqpoint{0.046203in}{0.046203in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023102in}{-0.046203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023102in}}%
\pgfpathlineto{\pgfqpoint{0.023102in}{-0.046203in}}%
\pgfpathlineto{\pgfqpoint{0.046203in}{-0.023102in}}%
\pgfpathlineto{\pgfqpoint{0.023102in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046203in}{0.023102in}}%
\pgfpathlineto{\pgfqpoint{0.023102in}{0.046203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023102in}}%
\pgfpathlineto{\pgfqpoint{-0.023102in}{0.046203in}}%
\pgfpathlineto{\pgfqpoint{-0.046203in}{0.023102in}}%
\pgfpathlineto{\pgfqpoint{-0.023102in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.046203in}{-0.023102in}}%
\pgfpathlineto{\pgfqpoint{-0.023102in}{-0.046203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{2.064228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.976728in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 30\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.717546in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.717546in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.717546in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066245in}{-0.066245in}}{\pgfqpoint{0.066245in}{0.066245in}}{%
\pgfpathmoveto{\pgfqpoint{-0.033123in}{-0.066245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033123in}}%
\pgfpathlineto{\pgfqpoint{0.033123in}{-0.066245in}}%
\pgfpathlineto{\pgfqpoint{0.066245in}{-0.033123in}}%
\pgfpathlineto{\pgfqpoint{0.033123in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066245in}{0.033123in}}%
\pgfpathlineto{\pgfqpoint{0.033123in}{0.066245in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033123in}}%
\pgfpathlineto{\pgfqpoint{-0.033123in}{0.066245in}}%
\pgfpathlineto{\pgfqpoint{-0.066245in}{0.033123in}}%
\pgfpathlineto{\pgfqpoint{-0.033123in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066245in}{-0.033123in}}%
\pgfpathlineto{\pgfqpoint{-0.033123in}{-0.066245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.717546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.630046in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 35\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.370864in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.370864in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.088451in}{-0.088451in}}{\pgfqpoint{0.088451in}{0.088451in}}{%
\pgfpathmoveto{\pgfqpoint{-0.044226in}{-0.088451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044226in}}%
\pgfpathlineto{\pgfqpoint{0.044226in}{-0.088451in}}%
\pgfpathlineto{\pgfqpoint{0.088451in}{-0.044226in}}%
\pgfpathlineto{\pgfqpoint{0.044226in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.088451in}{0.044226in}}%
\pgfpathlineto{\pgfqpoint{0.044226in}{0.088451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.044226in}}%
\pgfpathlineto{\pgfqpoint{-0.044226in}{0.088451in}}%
\pgfpathlineto{\pgfqpoint{-0.088451in}{0.044226in}}%
\pgfpathlineto{\pgfqpoint{-0.044226in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.088451in}{-0.044226in}}%
\pgfpathlineto{\pgfqpoint{-0.044226in}{-0.088451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.370864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=1.283364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 40\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747111in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.997111in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{3.247111in}{1.024182in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.111536in}{-0.111536in}}{\pgfqpoint{0.111536in}{0.111536in}}{%
\pgfpathmoveto{\pgfqpoint{-0.055768in}{-0.111536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055768in}}%
\pgfpathlineto{\pgfqpoint{0.055768in}{-0.111536in}}%
\pgfpathlineto{\pgfqpoint{0.111536in}{-0.055768in}}%
\pgfpathlineto{\pgfqpoint{0.055768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.111536in}{0.055768in}}%
\pgfpathlineto{\pgfqpoint{0.055768in}{0.111536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055768in}}%
\pgfpathlineto{\pgfqpoint{-0.055768in}{0.111536in}}%
\pgfpathlineto{\pgfqpoint{-0.111536in}{0.055768in}}%
\pgfpathlineto{\pgfqpoint{-0.055768in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.111536in}{-0.055768in}}%
\pgfpathlineto{\pgfqpoint{-0.055768in}{-0.111536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997111in}{1.024182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.447111in,y=0.936682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 45\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226790in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{1.169988in}{1.427531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169988in}{1.427531in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{0.885159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159285in}{0.885159in}}%
\pgfpathlineto{\pgfqpoint{1.130600in}{1.465609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130600in}{1.465609in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{1.390602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361973in}{3.119967in}}%
\pgfpathlineto{\pgfqpoint{1.322230in}{3.052234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322230in}{3.052234in}}%
\pgfpathlineto{\pgfqpoint{1.326497in}{3.016805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326497in}{3.016805in}}%
\pgfpathlineto{\pgfqpoint{1.330806in}{2.925723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330806in}{2.925723in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{2.958020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412051in}{2.541378in}}%
\pgfpathlineto{\pgfqpoint{1.353767in}{2.113505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353767in}{2.113505in}}%
\pgfpathlineto{\pgfqpoint{1.317370in}{1.642226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317370in}{1.642226in}}%
\pgfpathlineto{\pgfqpoint{1.302431in}{1.647215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302431in}{1.647215in}}%
\pgfpathlineto{\pgfqpoint{1.264236in}{1.037895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224376in}{2.211539in}}%
\pgfpathlineto{\pgfqpoint{1.223407in}{2.218095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223407in}{2.218095in}}%
\pgfpathlineto{\pgfqpoint{1.223498in}{2.363773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223498in}{2.363773in}}%
\pgfpathlineto{\pgfqpoint{1.224963in}{2.129054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224963in}{2.129054in}}%
\pgfpathlineto{\pgfqpoint{1.215372in}{2.015574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503101in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{1.299341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499355in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.501214in}{1.315909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501214in}{1.315909in}}%
\pgfpathlineto{\pgfqpoint{1.480783in}{0.992363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480783in}{0.992363in}}%
\pgfpathlineto{\pgfqpoint{1.496667in}{0.774099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049225in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{1.033008in}{2.182044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033008in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{1.034848in}{1.768229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034848in}{1.768229in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{1.588732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037180in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{1.039576in}{1.597608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445530in}{3.172855in}}%
\pgfpathlineto{\pgfqpoint{1.397728in}{2.995032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397728in}{2.995032in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{2.815406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376484in}{2.815406in}}%
\pgfpathlineto{\pgfqpoint{1.364708in}{2.697497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364708in}{2.697497in}}%
\pgfpathlineto{\pgfqpoint{1.358022in}{2.495105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220759in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{1.175023in}{2.292475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175023in}{2.292475in}}%
\pgfpathlineto{\pgfqpoint{1.152119in}{2.208575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152119in}{2.208575in}}%
\pgfpathlineto{\pgfqpoint{1.123627in}{1.902677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123627in}{1.902677in}}%
\pgfpathlineto{\pgfqpoint{1.117199in}{1.611164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349628in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{1.359356in}{0.806619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359356in}{0.806619in}}%
\pgfpathlineto{\pgfqpoint{1.369234in}{1.078503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369234in}{1.078503in}}%
\pgfpathlineto{\pgfqpoint{1.373067in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155268in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.203062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159067in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511543in}{2.486647in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{2.092306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503208in}{2.092306in}}%
\pgfpathlineto{\pgfqpoint{1.499790in}{1.820441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499790in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{1.507105in}{1.050375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507105in}{1.050375in}}%
\pgfpathlineto{\pgfqpoint{1.504218in}{0.790154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516634in}{2.194121in}}%
\pgfpathlineto{\pgfqpoint{1.531066in}{1.925605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531066in}{1.925605in}}%
\pgfpathlineto{\pgfqpoint{1.550662in}{1.692888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550662in}{1.692888in}}%
\pgfpathlineto{\pgfqpoint{1.565432in}{1.190216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565432in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{1.571629in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595937in}{3.190085in}}%
\pgfpathlineto{\pgfqpoint{1.579857in}{2.764685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579857in}{2.764685in}}%
\pgfpathlineto{\pgfqpoint{1.508264in}{2.477889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508264in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{1.455326in}{2.316718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455326in}{2.316718in}}%
\pgfpathlineto{\pgfqpoint{1.452618in}{2.135110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588675in}{2.299028in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.754162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525770in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{1.504325in}{1.379333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504325in}{1.379333in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{1.312860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473774in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{1.493378in}{1.229900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627409in}{2.931102in}}%
\pgfpathlineto{\pgfqpoint{1.585609in}{2.300559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585609in}{2.300559in}}%
\pgfpathlineto{\pgfqpoint{1.576062in}{2.141176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576062in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{1.588426in}{1.773319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588426in}{1.773319in}}%
\pgfpathlineto{\pgfqpoint{1.570772in}{1.054940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562092in}{1.725622in}}%
\pgfpathlineto{\pgfqpoint{1.441675in}{1.317836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441675in}{1.317836in}}%
\pgfpathlineto{\pgfqpoint{1.436423in}{0.868922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436423in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{1.364680in}{0.802769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364680in}{0.802769in}}%
\pgfpathlineto{\pgfqpoint{1.364098in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485654in}{1.681195in}}%
\pgfpathlineto{\pgfqpoint{1.477417in}{0.717952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477417in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{1.450572in}{0.660685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450572in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{1.452268in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457286in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.447202in}{0.719655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573849in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.030780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580790in}{2.030780in}}%
\pgfpathlineto{\pgfqpoint{1.596709in}{1.875076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596709in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{1.614956in}{1.575940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614956in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{1.623079in}{0.933430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528843in}{2.042592in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.512663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503600in}{1.512663in}}%
\pgfpathlineto{\pgfqpoint{1.479359in}{1.173377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479359in}{1.173377in}}%
\pgfpathlineto{\pgfqpoint{1.472134in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787059in}{2.020468in}}%
\pgfpathlineto{\pgfqpoint{1.701821in}{2.069072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701821in}{2.069072in}}%
\pgfpathlineto{\pgfqpoint{1.716046in}{1.793477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716046in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{1.711442in}{1.975053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711442in}{1.975053in}}%
\pgfpathlineto{\pgfqpoint{1.720346in}{1.571754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741685in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{1.713259in}{1.370499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713259in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{1.730580in}{1.155543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730580in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{1.716177in}{0.655000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652843in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.569437in}{1.224215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.676718}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745168in}{2.054210in}}%
\pgfpathlineto{\pgfqpoint{1.753259in}{1.987274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.457947}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753259in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{1.777662in}{2.306364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.276804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777662in}{2.306364in}}%
\pgfpathlineto{\pgfqpoint{1.799568in}{1.870559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.136148}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799568in}{1.870559in}}%
\pgfpathlineto{\pgfqpoint{1.817826in}{1.444576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.844106in}{3.629063in}}%
\pgfpathlineto{\pgfqpoint{3.827361in}{3.552047in}}%
\pgfpathlineto{\pgfqpoint{3.812546in}{3.472625in}}%
\pgfpathlineto{\pgfqpoint{3.807349in}{3.451603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.344000in}{3.142600in}}{\pgfqpoint{0.554400in}{0.557460in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.824623in}{3.580974in}}%
\pgfpathlineto{\pgfqpoint{3.810755in}{3.514788in}}%
\pgfpathlineto{\pgfqpoint{3.786086in}{3.405170in}}%
\pgfpathlineto{\pgfqpoint{3.766591in}{3.321089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.142600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344000in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{3.898400in}{3.700060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177919in}{2.146378in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{2.146378in}}%
\pgfpathlineto{\pgfqpoint{1.324533in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{1.324533in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{2.341864in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{2.341864in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{2.292993in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{1.129047in}{2.195250in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{2.146378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312490in}{3.021001in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{3.070484in}}%
\pgfpathlineto{\pgfqpoint{1.411456in}{3.021001in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{3.070484in}}%
\pgfpathlineto{\pgfqpoint{1.411456in}{3.119967in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{3.169450in}}%
\pgfpathlineto{\pgfqpoint{1.411456in}{3.218933in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{3.169450in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{3.218933in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{3.169450in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{3.119967in}}%
\pgfpathlineto{\pgfqpoint{1.263007in}{3.070484in}}%
\pgfpathlineto{\pgfqpoint{1.312490in}{3.021001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363345in}{2.443965in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{1.460757in}{2.443965in}}%
\pgfpathlineto{\pgfqpoint{1.509463in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{1.460757in}{2.541378in}}%
\pgfpathlineto{\pgfqpoint{1.509463in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{1.460757in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{1.412051in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{2.638790in}}%
\pgfpathlineto{\pgfqpoint{1.314639in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{2.541378in}}%
\pgfpathlineto{\pgfqpoint{1.314639in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{2.443965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175272in}{2.113329in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{1.273481in}{2.113329in}}%
\pgfpathlineto{\pgfqpoint{1.322586in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{1.273481in}{2.211539in}}%
\pgfpathlineto{\pgfqpoint{1.322586in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{1.273481in}{2.309748in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{2.309748in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{2.211539in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{2.113329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454572in}{1.175890in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{1.175890in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{1.551630in}{1.370005in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{1.454572in}{1.370005in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.321476in}}%
\pgfpathlineto{\pgfqpoint{1.454572in}{1.272947in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.224419in}}%
\pgfpathlineto{\pgfqpoint{1.454572in}{1.175890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000301in}{2.131972in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{2.180895in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{2.131972in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{2.180895in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{2.278741in}}%
\pgfpathlineto{\pgfqpoint{1.098148in}{2.327665in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{2.278741in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.327665in}}%
\pgfpathlineto{\pgfqpoint{0.951378in}{2.278741in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{0.951378in}{2.180895in}}%
\pgfpathlineto{\pgfqpoint{1.000301in}{2.131972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396220in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.445530in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{3.074235in}}%
\pgfpathlineto{\pgfqpoint{1.544150in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{3.172855in}}%
\pgfpathlineto{\pgfqpoint{1.544150in}{3.222165in}}%
\pgfpathlineto{\pgfqpoint{1.494840in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{1.445530in}{3.222165in}}%
\pgfpathlineto{\pgfqpoint{1.396220in}{3.271475in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{3.222165in}}%
\pgfpathlineto{\pgfqpoint{1.396220in}{3.172855in}}%
\pgfpathlineto{\pgfqpoint{1.346910in}{3.123545in}}%
\pgfpathlineto{\pgfqpoint{1.396220in}{3.074235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171838in}{2.384974in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{2.433895in}}%
\pgfpathlineto{\pgfqpoint{1.269679in}{2.384974in}}%
\pgfpathlineto{\pgfqpoint{1.318600in}{2.433895in}}%
\pgfpathlineto{\pgfqpoint{1.269679in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{1.318600in}{2.531737in}}%
\pgfpathlineto{\pgfqpoint{1.269679in}{2.580657in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{2.531737in}}%
\pgfpathlineto{\pgfqpoint{1.171838in}{2.580657in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.531737in}}%
\pgfpathlineto{\pgfqpoint{1.171838in}{2.482816in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.433895in}}%
\pgfpathlineto{\pgfqpoint{1.171838in}{2.384974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300465in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{1.398791in}{0.776754in}}%
\pgfpathlineto{\pgfqpoint{1.447954in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{1.398791in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{1.447954in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{1.398791in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{1.349628in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{0.825917in}}%
\pgfpathlineto{\pgfqpoint{1.300465in}{0.776754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106250in}{1.335252in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.204287in}{1.335252in}}%
\pgfpathlineto{\pgfqpoint{1.253306in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.204287in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.253306in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.204287in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{1.155268in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{1.057231in}{1.482308in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{1.057231in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.335252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462829in}{2.389220in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{1.560257in}{2.389220in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{1.560257in}{2.486647in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{1.560257in}{2.584075in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{1.462829in}{2.584075in}}%
\pgfpathlineto{\pgfqpoint{1.414116in}{2.535361in}}%
\pgfpathlineto{\pgfqpoint{1.462829in}{2.486647in}}%
\pgfpathlineto{\pgfqpoint{1.414116in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{1.462829in}{2.389220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484351in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.548918in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{1.548918in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{1.613485in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{1.613485in}{2.226405in}}%
\pgfpathlineto{\pgfqpoint{1.548918in}{2.226405in}}%
\pgfpathlineto{\pgfqpoint{1.548918in}{2.290971in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.290971in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.226405in}}%
\pgfpathlineto{\pgfqpoint{1.419784in}{2.226405in}}%
\pgfpathlineto{\pgfqpoint{1.419784in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{1.484351in}{2.097271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563435in}{3.092577in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{3.092577in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{3.157582in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{3.157582in}}%
\pgfpathlineto{\pgfqpoint{1.693445in}{3.222587in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{3.222587in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{3.287593in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.287593in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.222587in}}%
\pgfpathlineto{\pgfqpoint{1.498429in}{3.222587in}}%
\pgfpathlineto{\pgfqpoint{1.498429in}{3.157582in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.157582in}}%
\pgfpathlineto{\pgfqpoint{1.563435in}{3.092577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556273in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.266626in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{2.266626in}}%
\pgfpathlineto{\pgfqpoint{1.685880in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{2.396232in}}%
\pgfpathlineto{\pgfqpoint{1.556273in}{2.396232in}}%
\pgfpathlineto{\pgfqpoint{1.556273in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{1.491470in}{2.331429in}}%
\pgfpathlineto{\pgfqpoint{1.491470in}{2.266626in}}%
\pgfpathlineto{\pgfqpoint{1.556273in}{2.266626in}}%
\pgfpathlineto{\pgfqpoint{1.556273in}{2.201823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595140in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{2.898833in}}%
\pgfpathlineto{\pgfqpoint{1.724215in}{2.898833in}}%
\pgfpathlineto{\pgfqpoint{1.724215in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{1.659678in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{3.027908in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{1.530603in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{1.530603in}{2.898833in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{2.898833in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{2.834296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529882in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{1.594303in}{1.628990in}}%
\pgfpathlineto{\pgfqpoint{1.594303in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.594303in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.594303in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{1.529882in}{1.822254in}}%
\pgfpathlineto{\pgfqpoint{1.529882in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.465461in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{1.529882in}{1.693411in}}%
\pgfpathlineto{\pgfqpoint{1.529882in}{1.628990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453067in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.583415in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.583415in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{1.518241in}{1.778956in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{1.778956in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{1.387893in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{1.387893in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{1.453067in}{1.583435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541168in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{1.606530in}{2.713380in}}%
\pgfpathlineto{\pgfqpoint{1.606530in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{1.671892in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{1.671892in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{1.606530in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{1.606530in}{2.909466in}}%
\pgfpathlineto{\pgfqpoint{1.541168in}{2.909466in}}%
\pgfpathlineto{\pgfqpoint{1.541168in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{1.475806in}{2.844104in}}%
\pgfpathlineto{\pgfqpoint{1.475806in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{1.541168in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{1.541168in}{2.713380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496410in}{1.945292in}}%
\pgfpathlineto{\pgfqpoint{1.561276in}{1.945292in}}%
\pgfpathlineto{\pgfqpoint{1.561276in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{1.626143in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{1.626143in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{1.561276in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{1.561276in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{2.075025in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{2.010159in}}%
\pgfpathlineto{\pgfqpoint{1.496410in}{1.945292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754732in}{1.923487in}}%
\pgfpathlineto{\pgfqpoint{1.819387in}{1.923487in}}%
\pgfpathlineto{\pgfqpoint{1.819387in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.884041in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.884041in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{1.819387in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{1.819387in}{2.117449in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.117449in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{1.690078in}{2.052795in}}%
\pgfpathlineto{\pgfqpoint{1.690078in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{1.754732in}{1.923487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709234in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{0.774609in}}%
\pgfpathlineto{\pgfqpoint{1.839038in}{0.774609in}}%
\pgfpathlineto{\pgfqpoint{1.839038in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.904412in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.644333in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.644333in}{0.774609in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.774609in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{0.709707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712591in}{1.956479in}}%
\pgfpathlineto{\pgfqpoint{1.777745in}{1.956479in}}%
\pgfpathlineto{\pgfqpoint{1.777745in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{1.842900in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{1.842900in}{2.086787in}}%
\pgfpathlineto{\pgfqpoint{1.777745in}{2.086787in}}%
\pgfpathlineto{\pgfqpoint{1.777745in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{2.086787in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{2.086787in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{2.021633in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{1.956479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097953in}{-0.097953in}}{\pgfqpoint{0.097953in}{0.097953in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048977in}{-0.097953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048977in}}%
\pgfpathlineto{\pgfqpoint{0.048977in}{-0.097953in}}%
\pgfpathlineto{\pgfqpoint{0.097953in}{-0.048977in}}%
\pgfpathlineto{\pgfqpoint{0.048977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.097953in}{0.048977in}}%
\pgfpathlineto{\pgfqpoint{0.048977in}{0.097953in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048977in}}%
\pgfpathlineto{\pgfqpoint{-0.048977in}{0.097953in}}%
\pgfpathlineto{\pgfqpoint{-0.097953in}{0.048977in}}%
\pgfpathlineto{\pgfqpoint{-0.048977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.097953in}{-0.048977in}}%
\pgfpathlineto{\pgfqpoint{-0.048977in}{-0.097953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314568in}{2.188223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.665000in}}{\pgfqpoint{3.080000in}{3.097000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.097288in}{-0.097288in}}{\pgfqpoint{0.097288in}{0.097288in}}{%
\pgfpathmoveto{\pgfqpoint{-0.032429in}{-0.097288in}}%
\pgfpathlineto{\pgfqpoint{0.032429in}{-0.097288in}}%
\pgfpathlineto{\pgfqpoint{0.032429in}{-0.032429in}}%
\pgfpathlineto{\pgfqpoint{0.097288in}{-0.032429in}}%
\pgfpathlineto{\pgfqpoint{0.097288in}{0.032429in}}%
\pgfpathlineto{\pgfqpoint{0.032429in}{0.032429in}}%
\pgfpathlineto{\pgfqpoint{0.032429in}{0.097288in}}%
\pgfpathlineto{\pgfqpoint{-0.032429in}{0.097288in}}%
\pgfpathlineto{\pgfqpoint{-0.032429in}{0.032429in}}%
\pgfpathlineto{\pgfqpoint{-0.097288in}{0.032429in}}%
\pgfpathlineto{\pgfqpoint{-0.097288in}{-0.032429in}}%
\pgfpathlineto{\pgfqpoint{-0.032429in}{-0.032429in}}%
\pgfpathlineto{\pgfqpoint{-0.032429in}{-0.097288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613910in}{2.159719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/ideal_service_vs_snr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.313781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.313781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.230447in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.421840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.421840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.338507in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.872840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.872840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.980222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.980222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.067959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.067959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.142140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.142140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.206399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.206399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.263079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.263079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.647340in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.647340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.647340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.842459in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.842459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.842459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.980899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.980899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.088281in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.088281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.088281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.176018in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.176018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.176018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.250199in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.250199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.250199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.314458in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.314458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.314458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.371138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.371138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.755399in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.755399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.755399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.950519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.950519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.088958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.088958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.196340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.196340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.284078in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.284078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.284078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.358259in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.358259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.358259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.422517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.084400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.434400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{7.048779in}{3.488400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.098779in}{3.488400in}}{\pgfqpoint{7.098779in}{3.538400in}}%
\pgfpathlineto{\pgfqpoint{7.098779in}{4.256367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.098779in}{4.306367in}}{\pgfqpoint{7.048779in}{4.306367in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.306367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.306367in}}{\pgfqpoint{0.850000in}{4.256367in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.538400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.488400in}}{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.114083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.026583in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Rayleigh}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.735900in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.735900in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.735900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.648400in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Rician \(\displaystyle (\mu/\sigma)^2=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{3.911545in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{4.161545in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{4.411545in}{4.114083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611545in,y=4.026583in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle P_3\,(C_4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.911545in}{3.749500in}}%
\pgfpathlineto{\pgfqpoint{4.161545in}{3.749500in}}%
\pgfpathlineto{\pgfqpoint{4.411545in}{3.749500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611545in,y=3.662000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E\,[C_4]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818209in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{6.068209in}{4.114083in}}%
\pgfpathlineto{\pgfqpoint{6.318209in}{4.114083in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068209in}{4.114083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518209in,y=4.026583in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818209in}{3.767401in}}%
\pgfpathlineto{\pgfqpoint{6.068209in}{3.767401in}}%
\pgfpathlineto{\pgfqpoint{6.318209in}{3.767401in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.068209in}{3.767401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518209in,y=3.679901in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.259676in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.294131in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.341619in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.356466in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.370871in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.411671in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.424539in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.437072in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.461200in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.506106in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.527081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.259676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.277209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.294131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.310483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.326301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.341619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.356466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.370871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.384858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.398451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.411671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.424539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.437072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.449287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.461200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.472825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.484176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.495266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.506106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.516708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.527081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.467310in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.478790in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.490003in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.500961in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.522156in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.532413in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.552295in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.561936in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.571388in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.589752in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.598677in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.624502in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.640980in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.649012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.455549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.467310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.478790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.490003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.500961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.511675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.522156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.532413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.542457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.552295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.561936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.571388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.580657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.589752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.598677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.607440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.616047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.624502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.632811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.640980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.649012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.169348in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.229849in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.266399in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.390057in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.429329in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.465641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.147417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.169348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.190351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.210497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.229849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.248466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.266399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.283695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.300396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.316542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.332167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.361979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.376222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.390057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.403507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.416591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.429329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.441740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.453839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.465641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.312880in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.372972in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.386897in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.413598in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.426414in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.438898in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.474519in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.485831in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.496883in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.538716in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.548630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.296617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.312880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.328615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.343857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.358633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.372972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.386897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.413598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.426414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.438898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.451066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.462936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.474519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.485831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.496883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.507687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.518254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.528594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.538716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.548630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.569173in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.626541in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.681732in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.734779in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.785725in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.834619in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.881517in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.926471in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.969548in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.010813in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.050336in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.088189in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.124445in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.159177in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.192456in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.224355in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.254941in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.284281in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.312439in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.339477in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.569173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.626541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.681732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.734779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.785725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.834619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.881517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.926471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.969548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{3.010813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{3.050336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{3.088189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{3.124445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.159177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.192456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.224355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.254941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.284281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.312439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.339477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.365458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.306436in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.431228in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.491190in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.549411in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.605824in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.660386in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.713074in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.812816in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.859894in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.905144in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.948603in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.990318in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.030343in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.068738in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.105560in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.140869in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.174732in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.207211in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.238371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.306436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.369609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.431228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.491190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.549411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.605824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.660386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.713074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.763882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.812816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.859894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.905144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.948603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.990318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.030343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.068738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.105560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.140869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.174732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.207211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.238371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.196724in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.257387in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.319821in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.380603in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.494789in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.550157in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.706237in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.794010in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.836280in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.879854in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.920157in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.958674in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.034580in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.069306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.068253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.134252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.196724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.257387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.319821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.380603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.439709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.494789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.550157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.604313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.656700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.706237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.751498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.794010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.836280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.879854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.920157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.958674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.997338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.034580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.511046in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.561332in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.610163in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.657564in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.703561in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.748183in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.791459in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.833419in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.874093in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.913510in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.951698in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.988685in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.024501in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.059172in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.092729in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.125199in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.156614in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.187002in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.216394in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.244822in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.272315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.443137,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.511046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.561332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.610163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.657564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.703561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.748183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.791459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.833419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.874093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.913510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.951698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.988685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{3.024501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{3.059172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{3.092729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{3.125199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{3.156614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{3.187002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{3.216394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.244822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.272315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/rear_headband_pdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.497778in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497778in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497778in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001481in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001481in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.505185in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505185in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505185in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.008889in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008889in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008889in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.512593in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512593in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512593in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.016296in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016296in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.016296in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023704in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023704in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023704in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.527407in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527407in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527407in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.031111in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031111in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.031111in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.534815in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534815in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534815in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.038519in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038519in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.038519in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.542222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.542222in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.542222in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.542222in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.245926in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245926in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.371852in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371852in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.623704in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623704in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.749630in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749630in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.875556in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875556in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127407in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253333in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.379259in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379259in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631111in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.757037in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757037in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.882963in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882963in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.134815in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134815in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.260741in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260741in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386667in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386667in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.638519in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638519in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.764444in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764444in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.890370in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890370in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.142222in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142222in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.268148in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268148in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394074in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394074in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.645926in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645926in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.771852in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771852in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.897778in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897778in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.149630in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149630in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.275556in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275556in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.401481in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401481in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653333in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653333in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.779259in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779259in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.905185in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905185in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.157037in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157037in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282963in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282963in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.408889in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408889in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.660741in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660741in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.786667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.786667in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.786667in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.912593in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912593in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.164444in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.164444in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.290370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290370in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.290370in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.416296in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.416296in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.668148in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.668148in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.794074in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.794074in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=0.442318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_q^{(rh)}} \; (dB)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=0.780667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.354909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.354909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=1.271576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.845818in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.845818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.845818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=1.762485in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.336727in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.336727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.336727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=2.253394in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.827636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.827636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=2.744303in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.318545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.318545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.318545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627296in, y=3.235212in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.945818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.945818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.027636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.027636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.109455in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.109455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.109455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.191273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.191273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.191273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.273091in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.273091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.273091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.436727in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.436727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.436727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.518545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.600364in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.600364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.600364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.682182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.682182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.764000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.764000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.764000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{1.927636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.927636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{1.927636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.009455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.009455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.091273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.091273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.091273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.173091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.254909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.254909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.254909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.418545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.418545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.418545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.500364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.500364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.582182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.582182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.582182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.664000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.664000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.745818in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.745818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.745818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.909455in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.909455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.909455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{2.991273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.991273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{2.991273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.073091in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.073091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.073091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.154909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.154909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.154909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.236727in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.236727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.236727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.400364in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.400364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.400364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.482182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.482182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{3.564000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.54in,y=2.214000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PDF \(\displaystyle \left( \, \overline{\Delta\eta_q^{(rh)}} \, \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{2.930619in}{1.977272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980619in}{1.977272in}}{\pgfqpoint{2.980619in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{2.980619in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.980619in}{3.439000in}}{\pgfqpoint{2.930619in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.245000in}{3.439000in}}{\pgfqpoint{1.245000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.027272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.245000in}{1.977272in}}{\pgfqpoint{1.295000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{1.295000in}{1.977272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.345000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045000in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.345000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.845000in}{2.211454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045000in,y=2.123954in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.063210in}{0.864000in}}{\pgfqpoint{7.976790in}{3.440566in}}{%
\pgfpathmoveto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.133302in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{2.094056in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.440566in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{2.516205in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.063210in}{0.864000in}}{\pgfqpoint{7.976790in}{1.861146in}}{%
\pgfpathmoveto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.155137in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{1.315263in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.133302in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{2.094056in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.440566in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{2.516205in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520000in}{3.398900in}}%
\pgfpathcurveto{\pgfqpoint{4.531050in}{3.398900in}}{\pgfqpoint{4.541649in}{3.403290in}}{\pgfqpoint{4.549463in}{3.411104in}}%
\pgfpathcurveto{\pgfqpoint{4.557276in}{3.418917in}}{\pgfqpoint{4.561667in}{3.429516in}}{\pgfqpoint{4.561667in}{3.440566in}}%
\pgfpathcurveto{\pgfqpoint{4.561667in}{3.451616in}}{\pgfqpoint{4.557276in}{3.462215in}}{\pgfqpoint{4.549463in}{3.470029in}}%
\pgfpathcurveto{\pgfqpoint{4.541649in}{3.477843in}}{\pgfqpoint{4.531050in}{3.482233in}}{\pgfqpoint{4.520000in}{3.482233in}}%
\pgfpathcurveto{\pgfqpoint{4.508950in}{3.482233in}}{\pgfqpoint{4.498351in}{3.477843in}}{\pgfqpoint{4.490537in}{3.470029in}}%
\pgfpathcurveto{\pgfqpoint{4.482724in}{3.462215in}}{\pgfqpoint{4.478333in}{3.451616in}}{\pgfqpoint{4.478333in}{3.440566in}}%
\pgfpathcurveto{\pgfqpoint{4.478333in}{3.429516in}}{\pgfqpoint{4.482724in}{3.418917in}}{\pgfqpoint{4.490537in}{3.411104in}}%
\pgfpathcurveto{\pgfqpoint{4.498351in}{3.403290in}}{\pgfqpoint{4.508950in}{3.398900in}}{\pgfqpoint{4.520000in}{3.398900in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{3.398900in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.063210in}{0.864000in}}{\pgfqpoint{7.976790in}{1.307985in}}{%
\pgfpathmoveto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.271592in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{1.242479in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{1.024126in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.922227in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.155137in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{1.540895in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.497224in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.606400in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.562730in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.162416in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{1.315263in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.958620in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381728in}{1.819479in}}%
\pgfpathcurveto{\pgfqpoint{4.392779in}{1.819479in}}{\pgfqpoint{4.403378in}{1.823869in}}{\pgfqpoint{4.411191in}{1.831683in}}%
\pgfpathcurveto{\pgfqpoint{4.419005in}{1.839497in}}{\pgfqpoint{4.423395in}{1.850096in}}{\pgfqpoint{4.423395in}{1.861146in}}%
\pgfpathcurveto{\pgfqpoint{4.423395in}{1.872196in}}{\pgfqpoint{4.419005in}{1.882795in}}{\pgfqpoint{4.411191in}{1.890608in}}%
\pgfpathcurveto{\pgfqpoint{4.403378in}{1.898422in}}{\pgfqpoint{4.392779in}{1.902812in}}{\pgfqpoint{4.381728in}{1.902812in}}%
\pgfpathcurveto{\pgfqpoint{4.370678in}{1.902812in}}{\pgfqpoint{4.360079in}{1.898422in}}{\pgfqpoint{4.352266in}{1.890608in}}%
\pgfpathcurveto{\pgfqpoint{4.344452in}{1.882795in}}{\pgfqpoint{4.340062in}{1.872196in}}{\pgfqpoint{4.340062in}{1.861146in}}%
\pgfpathcurveto{\pgfqpoint{4.340062in}{1.850096in}}{\pgfqpoint{4.344452in}{1.839497in}}{\pgfqpoint{4.352266in}{1.831683in}}%
\pgfpathcurveto{\pgfqpoint{4.360079in}{1.823869in}}{\pgfqpoint{4.370678in}{1.819479in}}{\pgfqpoint{4.381728in}{1.819479in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.819479in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.063210in}{0.864000in}}{\pgfqpoint{7.976790in}{1.141050in}}{%
\pgfpathmoveto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{1.060616in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.976790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.063210in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.893114in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{1.038682in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.089632in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.271592in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{1.242479in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{1.118745in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{1.104188in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{1.024126in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796543in}{1.229926in}}%
\pgfpathcurveto{\pgfqpoint{4.807593in}{1.229926in}}{\pgfqpoint{4.818192in}{1.234316in}}{\pgfqpoint{4.826006in}{1.242130in}}%
\pgfpathcurveto{\pgfqpoint{4.833820in}{1.249943in}}{\pgfqpoint{4.838210in}{1.260542in}}{\pgfqpoint{4.838210in}{1.271592in}}%
\pgfpathcurveto{\pgfqpoint{4.838210in}{1.282643in}}{\pgfqpoint{4.833820in}{1.293242in}}{\pgfqpoint{4.826006in}{1.301055in}}%
\pgfpathcurveto{\pgfqpoint{4.818192in}{1.308869in}}{\pgfqpoint{4.807593in}{1.313259in}}{\pgfqpoint{4.796543in}{1.313259in}}%
\pgfpathcurveto{\pgfqpoint{4.785493in}{1.313259in}}{\pgfqpoint{4.774894in}{1.308869in}}{\pgfqpoint{4.767080in}{1.301055in}}%
\pgfpathcurveto{\pgfqpoint{4.759267in}{1.293242in}}{\pgfqpoint{4.754877in}{1.282643in}}{\pgfqpoint{4.754877in}{1.271592in}}%
\pgfpathcurveto{\pgfqpoint{4.754877in}{1.260542in}}{\pgfqpoint{4.759267in}{1.249943in}}{\pgfqpoint{4.767080in}{1.242130in}}%
\pgfpathcurveto{\pgfqpoint{4.774894in}{1.234316in}}{\pgfqpoint{4.785493in}{1.229926in}}{\pgfqpoint{4.796543in}{1.229926in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.229926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.110000in}{0.950211in}}%
\pgfpathlineto{\pgfqpoint{1.201481in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{1.339753in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{1.616296in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{1.892840in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.169383in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{2.307654in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.445926in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{2.584198in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{2.722469in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{2.860741in}{0.908685in}}%
\pgfpathlineto{\pgfqpoint{2.999012in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{3.137284in}{0.935497in}}%
\pgfpathlineto{\pgfqpoint{3.275556in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{3.413827in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{3.552099in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{3.828642in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{3.966914in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{4.243457in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{4.381728in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{4.658272in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{4.796543in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{4.934815in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{5.211358in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{5.349630in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{5.764444in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{5.902716in}{1.060616in}}%
\pgfpathlineto{\pgfqpoint{6.040988in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{6.179259in}{1.024868in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{6.455802in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{6.594074in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{6.732346in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{6.870617in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{0.980182in}}%
\pgfpathlineto{\pgfqpoint{7.147160in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{7.285432in}{0.971245in}}%
\pgfpathlineto{\pgfqpoint{7.423704in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{7.561975in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{7.700247in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{7.838519in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{7.930000in}{0.935904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.120000in}{0.864000in}}{\pgfqpoint{6.800000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073086in}{0.956390in}}%
\pgfpathcurveto{\pgfqpoint{5.084137in}{0.956390in}}{\pgfqpoint{5.094736in}{0.960780in}}{\pgfqpoint{5.102549in}{0.968594in}}%
\pgfpathcurveto{\pgfqpoint{5.110363in}{0.976407in}}{\pgfqpoint{5.114753in}{0.987006in}}{\pgfqpoint{5.114753in}{0.998056in}}%
\pgfpathcurveto{\pgfqpoint{5.114753in}{1.009106in}}{\pgfqpoint{5.110363in}{1.019706in}}{\pgfqpoint{5.102549in}{1.027519in}}%
\pgfpathcurveto{\pgfqpoint{5.094736in}{1.035333in}}{\pgfqpoint{5.084137in}{1.039723in}}{\pgfqpoint{5.073086in}{1.039723in}}%
\pgfpathcurveto{\pgfqpoint{5.062036in}{1.039723in}}{\pgfqpoint{5.051437in}{1.035333in}}{\pgfqpoint{5.043624in}{1.027519in}}%
\pgfpathcurveto{\pgfqpoint{5.035810in}{1.019706in}}{\pgfqpoint{5.031420in}{1.009106in}}{\pgfqpoint{5.031420in}{0.998056in}}%
\pgfpathcurveto{\pgfqpoint{5.031420in}{0.987006in}}{\pgfqpoint{5.035810in}{0.976407in}}{\pgfqpoint{5.043624in}{0.968594in}}%
\pgfpathcurveto{\pgfqpoint{5.051437in}{0.960780in}}{\pgfqpoint{5.062036in}{0.956390in}}{\pgfqpoint{5.073086in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{5.073086in}{0.956390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596944in}{2.027813in}}%
\pgfpathlineto{\pgfqpoint{6.852000in}{2.027813in}}%
\pgfpathlineto{\pgfqpoint{6.852000in}{2.318368in}}%
\pgfpathlineto{\pgfqpoint{5.596944in}{2.318368in}}%
\pgfpathlineto{\pgfqpoint{5.596944in}{2.027813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.653333in,y=2.173091in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Median value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482422in}{1.209632in}}%
\pgfpathlineto{\pgfqpoint{7.839060in}{1.209632in}}%
\pgfpathlineto{\pgfqpoint{7.839060in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{5.482422in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{5.482422in}{1.209632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.660741in,y=1.354909in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize backward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279817in}{1.209632in}}%
\pgfpathlineto{\pgfqpoint{3.478702in}{1.209632in}}%
\pgfpathlineto{\pgfqpoint{3.478702in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{1.279817in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{1.279817in}{1.209632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379259in,y=1.354909in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize forward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679113in}{2.006453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.393993in}{1.532028in}}{\pgfqpoint{5.114872in}{1.067586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209240in}{1.127542in}}%
\pgfpathlineto{\pgfqpoint{5.114872in}{1.067586in}}%
\pgfpathlineto{\pgfqpoint{5.123528in}{1.179054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635996in}{2.041668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.241850in}{1.680096in}}{\pgfqpoint{4.856285in}{1.326396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963775in}{1.357151in}}%
\pgfpathlineto{\pgfqpoint{4.856285in}{1.326396in}}%
\pgfpathlineto{\pgfqpoint{4.896175in}{1.430841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589513in}{2.130737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.019512in}{2.003506in}}{\pgfqpoint{4.460878in}{1.878813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569369in}{1.851799in}}%
\pgfpathlineto{\pgfqpoint{4.460878in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{4.547584in}{1.949397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642200in}{2.311044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.105570in}{2.851176in}}{\pgfqpoint{4.577147in}{3.383046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612157in}{3.276866in}}%
\pgfpathlineto{\pgfqpoint{4.577147in}{3.383046in}}%
\pgfpathlineto{\pgfqpoint{4.683097in}{3.347346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/rear_headband_pdf_fitted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.371250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.005000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.638750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.272500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272500in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.906250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.906250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.540000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.173750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.807500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807500in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.441250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.441250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.441250in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.075000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075000in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.708750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.708750in,y=0.766778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.582500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.793750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.483750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.695000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.328750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.751250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.385000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.596250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.230000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.652500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.863750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.863750in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.863750in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.286250in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.286250in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497500in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.497500in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497500in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.920000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540000in,y=0.442318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\Delta\eta_q^{\text{(rh)}}} \; \SI{}{\decibel}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{0.864000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=0.780667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.354909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.354909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=1.271576in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.845818in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.845818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.845818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=1.762485in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.336727in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.336727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.336727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=2.253394in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.827636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.827636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=2.744303in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.318545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.318545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.318545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.667296in, y=3.235212in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.027636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.027636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.191273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.191273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.191273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.518545in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.518545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.518545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{1.682182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{1.682182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.009455in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.009455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.009455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.173091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.173091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.500364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.500364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.664000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.664000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{2.991273in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{2.991273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{2.991273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.154909in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.154909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.154909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.482182in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.482182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160000in}{3.482182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556185in,y=2.214000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PDF \(\displaystyle \left( \, \overline{\Delta\eta_q^{\text{(rh)}}} \, \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{2.970619in}{1.977272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020619in}{1.977272in}}{\pgfqpoint{3.020619in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{3.020619in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020619in}{3.439000in}}{\pgfqpoint{2.970619in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285000in}{3.439000in}}{\pgfqpoint{1.285000in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{1.285000in}{2.027272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.285000in}{1.977272in}}{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.977272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{3.251500in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{3.251500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.904818in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.904818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.558136in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.558136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.470636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.635000in}{2.211454in}}%
\pgfpathlineto{\pgfqpoint{1.885000in}{2.211454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085000in,y=2.123954in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays\(\displaystyle \;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{3.489673in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864087in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864117in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864272in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.865324in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.865699in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.866170in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.866761in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.868414in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.872646in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.883996in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.926087in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.985610in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.030009in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.158312in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.477352in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.621844in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.701162in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.872921in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{2.258141in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{2.462485in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{2.564999in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{2.766319in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{2.956413in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{3.203727in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{3.332831in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{3.457894in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{3.479160in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{3.489673in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.478049in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{3.456057in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.381068in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{3.267977in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{3.122137in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{3.038977in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{2.950197in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{2.856746in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{2.759593in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{2.659702in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{2.558024in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{2.455480in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{2.352946in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{2.251245in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{2.151132in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{2.053295in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.866793in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.779095in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.695606in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.408108in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.293285in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.118227in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.054826in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.004876in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.966287in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.915303in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.899439in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.888077in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.880089in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.869460in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864601in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864461in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864267in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864202in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{1.732155in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864051in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864118in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864154in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864200in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864238in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864283in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864396in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864431in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864508in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864551in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864598in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864893in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.865130in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.865220in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.865423in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.865535in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.865924in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.866230in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.867692in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.868550in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.871790in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.878645in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.879561in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.880526in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.884929in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.888866in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.895092in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.896842in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.900591in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.904695in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.911567in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.928198in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.941695in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.953223in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.970617in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{1.001387in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.025220in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{1.038170in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{1.044907in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{1.096974in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{1.121889in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{1.139336in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{1.166714in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{1.185732in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{1.215324in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{1.235706in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{1.246075in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.277825in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{1.299455in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.321385in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{1.343549in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.354696in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{1.377075in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{1.410708in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{1.433055in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{1.455240in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{1.466245in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.488024in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{1.509418in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{1.530336in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{1.550684in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{1.570370in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{1.579937in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{1.589304in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.598460in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{1.616097in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{1.624556in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.640702in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{1.648369in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.655753in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.669632in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.676110in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.688100in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.693596in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.703556in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.715817in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.719167in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.724735in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.726946in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.730204in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{1.731897in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.732018in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.729250in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.727545in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{1.722976in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{1.720118in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.700259in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.695211in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{1.643080in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{1.627096in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{1.610085in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{1.601221in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{1.592131in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{1.573321in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{1.563623in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.553744in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{1.543696in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{1.523140in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.512655in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.502047in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.491328in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.436465in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.425317in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.414137in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.402936in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.369303in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.346959in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.335839in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.324766in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.313749in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.302796in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.259788in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{1.238870in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{1.228581in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{1.208373in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{1.188696in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{1.179069in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{1.142066in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{1.133210in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{1.115992in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{1.107634in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.075922in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{1.068430in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{1.040215in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{1.008871in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.986853in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.976825in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.972049in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.967428in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.958642in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.954471in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.950445in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.929160in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.923086in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.914847in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.909898in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.901196in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.892310in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.884099in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.878038in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.875661in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.873047in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.869702in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.869329in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.868647in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.867772in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.867515in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.867275in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.867049in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.866640in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.866281in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.865968in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.865827in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.865695in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.865456in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.865250in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.865070in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864990in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864721in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864480in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864406in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864316in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864266in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864206in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864121in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864084in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864048in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864033in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864014in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864001in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.865028in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.870939in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.888404in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.915940in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.006381in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.120652in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.701162in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.964715in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{2.863250in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{3.127583in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{3.272409in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{3.426137in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{3.457894in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{3.479160in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{3.489673in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.478049in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{3.456057in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{3.423598in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{3.381068in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{3.198760in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{3.038977in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{2.759593in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.866793in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.472764in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.348303in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.242940in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.906729in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864002in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathcurveto{\pgfqpoint{4.567967in}{3.436382in}}{\pgfqpoint{4.578566in}{3.440773in}}{\pgfqpoint{4.586380in}{3.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.594193in}{3.456400in}}{\pgfqpoint{4.598584in}{3.466999in}}{\pgfqpoint{4.598584in}{3.478049in}}%
\pgfpathcurveto{\pgfqpoint{4.598584in}{3.489099in}}{\pgfqpoint{4.594193in}{3.499698in}}{\pgfqpoint{4.586380in}{3.507512in}}%
\pgfpathcurveto{\pgfqpoint{4.578566in}{3.515325in}}{\pgfqpoint{4.567967in}{3.519716in}}{\pgfqpoint{4.556917in}{3.519716in}}%
\pgfpathcurveto{\pgfqpoint{4.545867in}{3.519716in}}{\pgfqpoint{4.535268in}{3.515325in}}{\pgfqpoint{4.527454in}{3.507512in}}%
\pgfpathcurveto{\pgfqpoint{4.519641in}{3.499698in}}{\pgfqpoint{4.515250in}{3.489099in}}{\pgfqpoint{4.515250in}{3.478049in}}%
\pgfpathcurveto{\pgfqpoint{4.515250in}{3.466999in}}{\pgfqpoint{4.519641in}{3.456400in}}{\pgfqpoint{4.527454in}{3.448586in}}%
\pgfpathcurveto{\pgfqpoint{4.535268in}{3.440773in}}{\pgfqpoint{4.545867in}{3.436382in}}{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{3.436382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{1.218338in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864019in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864023in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864024in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864026in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864030in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864031in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864037in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864042in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864043in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864058in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864067in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864070in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864078in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864090in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864103in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864107in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864111in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864127in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864132in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864136in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864141in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864146in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864162in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864167in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864198in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864205in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864226in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864234in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864242in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864250in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864259in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864267in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864276in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864305in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864325in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864358in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864408in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864421in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864435in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864493in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864525in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864542in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864595in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864614in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864716in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864785in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.865029in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.865379in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.865420in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.865504in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.865593in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.865836in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.866054in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.866112in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.866171in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.866425in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.866632in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.866855in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.866933in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.867094in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.867178in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.867352in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.867534in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.868243in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.868354in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.868703in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.869206in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.869339in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.869475in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.869756in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.870050in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.870515in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.870842in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.871911in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.872299in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.872702in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.873786in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.874016in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.874985in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.876306in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.877459in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.878383in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.879359in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.880390in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.881110in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.881479in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.883024in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.883838in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.884681in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.885553in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.886000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.886455in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.886917in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.887387in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.887865in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.888351in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.889347in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.889857in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.893095in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.893665in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.894832in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.895429in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.896035in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.897274in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.899204in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.899867in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.901913in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.906275in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.910196in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.911012in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.914385in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.916137in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.917030in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.917934in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.921664in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.923597in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.924582in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.927603in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.930731in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.931797in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.932874in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.933964in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.937304in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.944306in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.946736in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.947969in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.950470in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.951739in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.954311in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.960949in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.962312in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.965072in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.966470in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.969299in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.973628in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.975093in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.976570in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.981065in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.982585in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.988770in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.990343in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.991925in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.993517in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{1.004935in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{1.006603in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{1.008280in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{1.016792in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{1.021996in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{1.027265in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{1.029035in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{1.032595in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{1.036180in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{1.041600in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{1.043417in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{1.056261in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{1.059964in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{1.061819in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{1.063677in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{1.067400in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{1.078599in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.080467in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{1.084203in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{1.086069in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.087935in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{1.089799in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{1.093522in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.097237in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{1.099089in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{1.100939in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{1.102785in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{1.104628in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.106466in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{1.108300in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{1.113771in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.115584in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{1.119192in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{1.120986in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.124553in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.126326in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{1.128090in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{1.129846in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{1.135062in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{1.143561in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{1.145229in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{1.153389in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{1.154984in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{1.159686in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{1.161225in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{1.164259in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{1.165754in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{1.170143in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.172989in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.178473in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{1.179800in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{1.181108in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{1.182397in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.187364in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.190880in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{1.192011in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{1.193121in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{1.196323in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{1.198348in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.200284in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{1.201218in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.202129in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.203882in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.205540in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{1.206334in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{1.209936in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.210582in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{1.211204in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{1.211800in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{1.212916in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.213436in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{1.214399in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{1.214841in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.215258in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{1.216013in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.216351in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{1.216662in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{1.217207in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.217439in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{1.217645in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{1.217976in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{1.218145in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{1.217889in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{1.217056in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{1.216781in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{1.216480in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{1.215799in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{1.215419in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{1.213639in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{1.213129in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{1.212594in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{1.212033in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{1.211447in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{1.210836in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{1.210200in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{1.208853in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{1.208142in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{1.207407in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{1.205864in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{1.205056in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{1.203369in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{1.200664in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{1.199717in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{1.198746in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{1.195702in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{1.193563in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{1.190196in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{1.184176in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{1.180330in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{1.179011in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{1.172148in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{1.170723in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{1.163361in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.154035in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{1.152433in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{1.149190in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{1.145899in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{1.144236in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{1.140876in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{1.137474in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{1.135758in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{1.134032in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{1.132297in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{1.130553in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{1.127039in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{1.125270in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{1.119918in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{1.116315in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{1.114504in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{1.107207in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{1.105371in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{1.103530in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{1.101685in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{1.099837in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.097985in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{1.096131in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{1.094273in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{1.086823in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{1.081222in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{1.077485in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{1.075617in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{1.073749in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{1.071883in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{1.070017in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{1.062570in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{1.057008in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{1.055160in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{1.051475in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{1.044152in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{1.042333in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{1.040519in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{1.038710in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{1.031531in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{1.026213in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{1.014053in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{1.012347in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{1.010649in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{1.002291in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.999012in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.990981in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.986282in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.984737in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.981678in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.980164in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.977169in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.974218in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.967037in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.964245in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.962866in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.958798in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.957466in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.952254in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.950981in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.946007in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.944793in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.941224in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.940058in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.938904in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.936632in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.933313in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.926995in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.924982in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.923994in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.922051in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.921097in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.920154in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.919223in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.918303in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.915610in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.913018in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.911345in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.906582in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.905826in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.902901in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.902195in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.900813in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.900137in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.897529in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.895672in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.895072in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.893324in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.892760in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.892204in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.891656in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.891118in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.889552in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.888550in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.888060in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.887579in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.887106in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.886641in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.884855in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.884006in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.883186in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.882787in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.882395in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.882009in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.880893in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.880534in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.880181in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.879495in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.877580in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.876419in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.875870in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.875343in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.874835in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.874348in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.874111in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.873210in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.872996in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.871988in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.871432in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.871254in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.870580in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.870111in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.869671in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.869531in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.869394in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.869000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.868875in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.868400in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.868178in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.868071in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.867865in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.867667in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.867572in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.867479in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.867388in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.867045in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.866965in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.866257in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.866020in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.865521in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.865395in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.865242in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.865206in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.865104in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.865041in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.865011in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864981in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864952in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864794in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864771in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864748in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864703in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864661in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864603in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864584in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864566in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864549in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864532in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864500in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864469in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864413in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864375in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864363in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864340in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864330in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864289in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864262in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864237in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864222in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864215in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864143in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864124in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864120in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864116in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864101in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864091in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864088in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864085in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864079in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864076in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864068in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864066in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864057in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.865045in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.867440in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.876176in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.966044in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.985276in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{1.031608in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{1.089012in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{1.225453in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{1.498775in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{1.598460in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{1.728769in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{1.731247in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.731488in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.729250in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{1.716883in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{1.704957in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{1.671649in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{1.650661in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{1.618714in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{1.218413in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{1.083590in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{1.027158in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.981759in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.905356in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.886571in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.874281in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.866838in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathcurveto{\pgfqpoint{4.446165in}{1.690351in}}{\pgfqpoint{4.456764in}{1.694742in}}{\pgfqpoint{4.464578in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{4.472392in}{1.710369in}}{\pgfqpoint{4.476782in}{1.720968in}}{\pgfqpoint{4.476782in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{4.476782in}{1.743068in}}{\pgfqpoint{4.472392in}{1.753667in}}{\pgfqpoint{4.464578in}{1.761481in}}%
\pgfpathcurveto{\pgfqpoint{4.456764in}{1.769294in}}{\pgfqpoint{4.446165in}{1.773685in}}{\pgfqpoint{4.435115in}{1.773685in}}%
\pgfpathcurveto{\pgfqpoint{4.424065in}{1.773685in}}{\pgfqpoint{4.413466in}{1.769294in}}{\pgfqpoint{4.405652in}{1.761481in}}%
\pgfpathcurveto{\pgfqpoint{4.397839in}{1.753667in}}{\pgfqpoint{4.393448in}{1.743068in}}{\pgfqpoint{4.393448in}{1.732018in}}%
\pgfpathcurveto{\pgfqpoint{4.393448in}{1.720968in}}{\pgfqpoint{4.397839in}{1.710369in}}{\pgfqpoint{4.405652in}{1.702555in}}%
\pgfpathcurveto{\pgfqpoint{4.413466in}{1.694742in}}{\pgfqpoint{4.424065in}{1.690351in}}{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{7.920000in}{0.997120in}}{%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.890816in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.890973in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.891608in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.891929in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.892090in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.892253in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.892415in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.892579in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.893073in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.893239in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.893405in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.893740in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.893909in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.894078in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.894248in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.894418in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.894589in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.894761in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.895106in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.895629in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.895804in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.896870in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.897050in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.897230in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.897411in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.897593in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.898142in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.898326in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.898511in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.898883in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.899634in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.900013in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.900203in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.900972in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.901165in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.901554in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.901750in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.901946in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.902340in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.902537in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.902736in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.903335in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.903536in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.904142in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.904754in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.905785in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.906831in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.908535in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.909618in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.909837in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.910275in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.910495in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.910936in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.911380in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.911603in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.911826in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.912050in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.912724in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.912950in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.913177in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.913859in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.914546in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.914776in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.915006in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.915237in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.915469in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.915701in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.915933in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.916166in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.916634in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.916868in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.917103in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.918047in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.918284in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.918522in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.918760in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.918999in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.919717in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.920199in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.920440in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.921409in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.921896in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.922140in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.922630in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.923121in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.923614in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.923861in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.924604in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.924853in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.926101in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.926602in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.926854in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.927357in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.927610in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.928115in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.928622in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.928876in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.929639in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.930150in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.931174in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.931431in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.931945in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.932460in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.932718in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.932976in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.933235in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.934011in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.934790in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.935050in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.935310in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.936092in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.936352in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.937659in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.937921in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.938183in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.938707in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.938969in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.939232in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.939757in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.940020in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.940283in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.940546in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.940809in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.941072in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.941598in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.941862in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.942388in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.942915in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.943706in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.943970in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.944761in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.945025in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.945288in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.946343in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.946607in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.946870in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.948187in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.948976in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.949239in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.950027in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.951600in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.951862in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.952123in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.952385in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.952907in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.953168in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.953689in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.954728in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.954988in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.955247in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.956796in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.957567in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.958591in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.959610in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.959864in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.960118in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.960371in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.960624in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.960876in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.961128in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.961631in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.962132in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.962632in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.962881in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.963130in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.963627in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.964121in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.965105in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.965594in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.966080in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.966807in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.968007in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.968245in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.968483in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.968957in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.969663in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.969898in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.970131in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.970364in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.970828in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.971290in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.972659in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.973110in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.973781in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.974225in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.974446in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.975104in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.975321in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.975538in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.975755in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.977457in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.977666in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.978081in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.979308in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.979710in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.980894in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.981282in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.981474in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.982608in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.982978in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.983162in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.983345in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.983707in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.983887in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.984065in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.984243in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.984943in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.985116in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.985627in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.985962in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.986458in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.987418in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.987730in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.987884in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.988188in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.988784in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.988930in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.989502in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.989642in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.989919in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.990055in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.990720in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.991230in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.991354in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.991599in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.991720in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.991840in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.992075in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.992190in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.992305in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.992530in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.993070in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.993378in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.993478in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.993675in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.993771in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.994052in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.994143in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.994494in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.994824in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.995206in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.995349in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.995418in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.995486in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.995745in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.995982in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.996390in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.996519in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.996560in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.996773in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.996804in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.996887in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.996998in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.997093in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.997113in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.997109in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.997103in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.997095in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.997076in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.997051in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.996963in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.996811in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.996716in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.996681in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.996608in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.996529in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.996487in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.996445in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.996259in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.996209in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.996158in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.996105in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.995939in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.995880in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.995821in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.995760in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.995634in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.995502in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.995222in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.995149in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.994921in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.994762in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.994598in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.994514in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.994429in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.994074in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.993982in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.993888in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.993697in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.993502in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.993402in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.993300in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.993198in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.991748in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.991628in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.991506in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.991259in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.990620in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.990356in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.989675in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.989251in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.988964in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.988374in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.988223in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.988072in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.987919in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.986820in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.985834in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.984984in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.984461in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.984284in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.983568in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.983204in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.982837in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.982277in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.982089in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.981900in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.981710in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.981326in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.980745in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.980549in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.980154in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.979756in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.979355in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.978746in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.978541in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.978129in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.977714in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.977295in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.977085in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.976661in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.976448in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.975589in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.975372in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.975154in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.974497in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.974276in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.974055in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.973386in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.973162in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.972937in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.972712in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.972031in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.971573in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.970882in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.970185in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.969718in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.969248in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.968538in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.968301in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.967824in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.965406in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.965162in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.964671in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.964425in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.963932in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.963684in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.963436in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.962690in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.962441in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.962191in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.961689in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.961438in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.961187in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.960935in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.960682in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.960177in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.958139in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.956856in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.955824in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.955048in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.954789in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.954269in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.953489in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.952967in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.951399in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.950351in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.950088in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.949563in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.948774in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.946404in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.946141in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.945877in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.945350in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.945086in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.944295in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.944031in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.943504in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.942450in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.941659in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.941396in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.941133in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.940870in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.940081in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.939555in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.939030in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.937720in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.937197in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.936935in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.936152in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.935371in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.935110in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.934850in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.934331in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.933813in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.933295in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.932262in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.932005in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.931747in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.931490in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.931234in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.930977in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.930721in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.930209in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.929699in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.928935in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.928681in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.927921in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.927668in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.927416in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.926661in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.926410in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.925909in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.925659in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.925409in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.925160in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.924911in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.923919in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.923672in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.923179in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.922933in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.921466in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.920738in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.920496in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.919533in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.919293in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.919054in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.918102in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.917158in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.916454in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.915987in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.914599in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.914141in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.913912in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.913456in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.913003in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.912777in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.912326in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.912102in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.911878in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.911655in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.911432in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.910988in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.910546in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.909669in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.913233in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.906466in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.899700in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.892933in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.886166in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.879399in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.872633in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.865866in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.859099in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.852332in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.845566in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.838799in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.832032in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.825265in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.818498in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.811732in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.804965in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.798198in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.791431in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.784665in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.777898in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.771131in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.764364in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.757598in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.750831in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.744064in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.737297in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.730531in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.723764in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.716997in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.710230in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.703463in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.689930in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.683163in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.669630in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.662863in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.656096in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.649329in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.642563in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.635796in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.629029in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.622262in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.615495in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.608729in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.601962in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.595195in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.588428in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.581662in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.574895in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.568128in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.561361in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.554595in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.547828in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.541061in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.534294in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.527528in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.520761in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.513994in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.507227in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.500460in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.493694in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.486927in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.480160in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.473393in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.466627in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.459860in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.453093in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.446326in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.439560in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.432793in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.426026in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.419259in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.412492in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.398959in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.392192in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.385425in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.378659in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.371892in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.365125in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.358358in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.351592in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.344825in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.338058in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.331291in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.324525in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.317758in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.310991in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.304224in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.297457in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.290691in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.283924in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.277157in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.270390in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.263624in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.256857in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.250090in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.243323in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.236557in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.229790in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.223023in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.216256in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.209489in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.202723in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.195956in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.189189in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.182422in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.175656in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.168889in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.162122in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.155355in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.148589in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.141822in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.135055in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.121522in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.107988in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.094454in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.087688in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.080921in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.074154in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.067387in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.060621in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.053854in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.047087in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.040320in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.033554in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.026787in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.020020in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.013253in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{7.006486in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.999720in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.992953in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.986186in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.979419in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.972653in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.965886in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.959119in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.945586in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.938819in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.932052in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.925285in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.918519in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.904985in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.898218in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.884685in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.877918in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.871151in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.864384in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.857618in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.850851in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.844084in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.837317in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.830551in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.823784in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.817017in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.810250in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.803483in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.796717in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.789950in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.776416in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.769650in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.762883in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.756116in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.742583in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.735816in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.729049in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.722282in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.701982in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.695215in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.688448in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.681682in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.674915in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.668148in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.661381in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.654615in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.647848in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.641081in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.627548in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.620781in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.607247in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.600480in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.593714in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.586947in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.580180in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.573413in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.566647in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.559880in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.553113in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.546346in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.539580in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.532813in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.519279in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.512513in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.505746in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.498979in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.485445in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.478679in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.471912in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.465145in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.458378in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.451612in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.444845in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.431311in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.424545in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.417778in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.411011in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.404244in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.390711in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.377177in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.370410in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.356877in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.350110in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.343343in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.336577in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.329810in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.323043in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.316276in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.309510in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.302743in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.295976in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.289209in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.275676in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.268909in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.262142in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.255375in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.248609in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.241842in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.235075in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.228308in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.221542in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.214775in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.208008in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.201241in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.194474in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.180941in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.174174in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.167407in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.160641in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.153874in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.147107in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.140340in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.133574in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.126807in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.120040in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.113273in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.106507in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.079439in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.072673in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.065906in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.059139in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.052372in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.045606in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.032072in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.018539in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.011772in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{6.005005in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.991471in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.977938in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.971171in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.964404in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.957638in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.950871in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.944104in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.937337in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.930571in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.923804in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.910270in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.896737in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.883203in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.876436in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.869670in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.862903in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.856136in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.849369in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.842603in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.835836in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.829069in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.822302in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.802002in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.795235in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.788468in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.781702in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.774935in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.768168in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.761401in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.754635in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.747868in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.741101in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.727568in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.720801in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.714034in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.700501in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.686967in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.680200in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.673433in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.666667in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.659900in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.653133in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.646366in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.632833in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.626066in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.619299in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.612533in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.605766in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.598999in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.592232in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.578699in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.565165in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.558398in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.551632in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.544865in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.531331in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.524565in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.517798in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.511031in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.504264in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.497497in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.490731in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.477197in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.470430in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.463664in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.456897in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.450130in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.443363in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.436597in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.409530in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.402763in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.395996in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.389229in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.382462in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.375696in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.355395in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.348629in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.341862in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.335095in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.328328in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.314795in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.308028in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.301261in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.294494in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.287728in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.280961in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.274194in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.267427in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.260661in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.253894in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.247127in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.240360in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.233594in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.226827in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.220060in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.213293in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.199760in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.192993in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.186226in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.172693in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.165926in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.159159in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.132092in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.125325in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.111792in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.105025in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.091491in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.084725in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.077958in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.071191in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.064424in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.050891in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.044124in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.030591in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.017057in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.010290in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{5.003524in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.996757in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.983223in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.976456in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.969690in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.956156in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.949389in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.942623in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.935856in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.929089in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.922322in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.915556in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.908789in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.888488in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.868188in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.854655in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.847888in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.841121in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.834354in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.820821in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.814054in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.800521in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.793754in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.786987in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.780220in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.773453in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.753153in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.746386in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.739620in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.732853in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.726086in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.719319in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.712553in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.699019in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.692252in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.685485in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.678719in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.671952in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.665185in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.658418in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.651652in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.638118in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.624585in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.617818in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.611051in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.597518in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.590751in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.577217in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.570450in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.563684in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.556917in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.550150in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.543383in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.536617in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.529850in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.516316in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.509550in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.502783in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.496016in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.489249in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.482482in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.475716in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.448649in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.435115in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.421582in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.414815in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.408048in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.401281in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.387748in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.380981in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.367447in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.360681in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.353914in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.340380in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.333614in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.320080in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.313313in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.306547in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.299780in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.293013in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.286246in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.279479in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.272713in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.265946in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.259179in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.245646in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.238879in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.232112in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.225345in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.218579in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.211812in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.205045in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.198278in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.191512in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.184745in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.177978in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.164444in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.150911in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.144144in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.137377in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.130611in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.123844in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.117077in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.110310in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.103544in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.096777in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.090010in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.083243in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.076476in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.062943in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.056176in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.049409in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.035876in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.022342in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.015576in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.008809in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{4.002042in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.995275in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.988509in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.981742in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.974975in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.968208in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.947908in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.941141in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.934374in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.927608in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.920841in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.914074in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.907307in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.900541in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.893774in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.887007in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.880240in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.873473in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.866707in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.859940in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.853173in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.839640in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.832873in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.826106in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.819339in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.812573in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.805806in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.799039in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.792272in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.785506in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.778739in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.771972in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.765205in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.758438in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.751672in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.744905in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.738138in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.731371in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.724605in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.717838in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.711071in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.704304in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.690771in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.684004in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.677237in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.670470in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.663704in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.650170in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.643403in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.636637in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.629870in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.623103in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.616336in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.609570in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.602803in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.596036in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.575736in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.562202in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.555435in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.548669in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.541902in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.535135in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.528368in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.521602in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.514835in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.508068in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.494535in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.487768in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.474234in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.467467in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.460701in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.453934in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.447167in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.440400in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.433634in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.426867in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.420100in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.413333in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.406567in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.399800in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.393033in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.379499in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.372733in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.359199in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.345666in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.338899in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.332132in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.325365in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.318599in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.311832in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.305065in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.298298in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.284765in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.277998in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.264464in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.257698in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.250931in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.244164in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.237397in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.230631in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.217097in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.203564in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.190030in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.183263in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.176496in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.169730in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.162963in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.156196in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.149429in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.142663in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.135896in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.129129in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.122362in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.108829in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.081762in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.074995in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.068228in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.061461in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.047928in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.041161in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.034394in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.020861in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.014094in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.007327in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.993794in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.987027in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.980260in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.973493in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.966727in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.959960in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.953193in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.946426in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.939660in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.926126in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.919359in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.912593in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.905826in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.885526in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.878759in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.871992in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.858458in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.851692in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.844925in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.838158in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.831391in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.811091in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.804324in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.790791in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.784024in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.770490in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.763724in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.743423in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.736657in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.729890in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.723123in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.716356in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.709590in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.702823in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.696056in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.689289in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.682523in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.675756in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.668989in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.641922in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.635155in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.628388in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.621622in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.601321in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.594555in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.587788in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.581021in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.574254in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.560721in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.553954in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.547187in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.533654in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.526887in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.499820in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.486286in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.479520in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.472753in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.459219in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.445686in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.438919in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.411852in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.405085in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.391552in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.378018in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.364484in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.344184in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.337417in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.323884in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.317117in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.296817in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.290050in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.262983in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.256216in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.242683in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.235916in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.229149in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.222382in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.215616in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.208849in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.195315in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.188549in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.181782in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.175015in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.168248in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.154715in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.141181in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.134414in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.127648in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.120881in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.114114in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.107347in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.093814in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.087047in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.080280in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.073514in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.066747in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.059980in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.053213in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.039680in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.019379in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.012613in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{2.005846in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.999079in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.992312in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.985546in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.978779in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.958478in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.938178in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.931411in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.924645in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.911111in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.897578in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.884044in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.877277in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.870511in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.856977in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.843443in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.836677in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.829910in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.823143in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.816376in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.789309in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.782543in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.775776in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.769009in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.748709in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.735175in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.728408in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.721642in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.701341in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.694575in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.687808in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.667508in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.660741in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.653974in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.647207in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.640440in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.613373in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.593073in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.586306in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.532172in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.525405in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.518639in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.511872in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.505105in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.491572in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.478038in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.471271in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.464505in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.457738in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.450971in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.444204in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.437437in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.430671in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.423904in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.417137in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.390070in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.383303in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.376537in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.363003in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.349469in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.342703in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.329169in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.322402in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.315636in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.295335in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.281802in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.275035in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.234434in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.227668in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.220901in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.207367in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.193834in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.180300in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.173534in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.166767in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathlineto{\pgfqpoint{1.160000in}{0.864000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.864015in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{2.303584in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{2.493053in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{2.648689in}{0.876872in}}%
\pgfpathlineto{\pgfqpoint{2.777257in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{3.000561in}{0.901221in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.912677in}}%
\pgfpathlineto{\pgfqpoint{3.196797in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{3.291532in}{0.940752in}}%
\pgfpathlineto{\pgfqpoint{3.386266in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{3.481001in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.582503in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{1.030812in}}%
\pgfpathlineto{\pgfqpoint{3.846406in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{4.069710in}{1.131594in}}%
\pgfpathlineto{\pgfqpoint{4.171211in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{4.252412in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{1.188556in}}%
\pgfpathlineto{\pgfqpoint{4.394515in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{4.462182in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{4.523083in}{1.213436in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{4.644885in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{4.705786in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{4.766687in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{4.827588in}{1.209539in}}%
\pgfpathlineto{\pgfqpoint{4.895255in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{4.962923in}{1.191339in}}%
\pgfpathlineto{\pgfqpoint{5.037357in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{5.118559in}{1.160309in}}%
\pgfpathlineto{\pgfqpoint{5.206527in}{1.139180in}}%
\pgfpathlineto{\pgfqpoint{5.321562in}{1.109039in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{1.005608in}}%
\pgfpathlineto{\pgfqpoint{5.808769in}{0.981678in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{5.998238in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{6.092973in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{6.282442in}{0.903617in}}%
\pgfpathlineto{\pgfqpoint{6.383944in}{0.893898in}}%
\pgfpathlineto{\pgfqpoint{6.492212in}{0.885733in}}%
\pgfpathlineto{\pgfqpoint{6.614014in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{6.749349in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{6.911752in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{7.114755in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{7.405726in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.864053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathcurveto{\pgfqpoint{4.770970in}{1.173346in}}{\pgfqpoint{4.781569in}{1.177736in}}{\pgfqpoint{4.789383in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{4.797196in}{1.193363in}}{\pgfqpoint{4.801587in}{1.203963in}}{\pgfqpoint{4.801587in}{1.215013in}}%
\pgfpathcurveto{\pgfqpoint{4.801587in}{1.226063in}}{\pgfqpoint{4.797196in}{1.236662in}}{\pgfqpoint{4.789383in}{1.244475in}}%
\pgfpathcurveto{\pgfqpoint{4.781569in}{1.252289in}}{\pgfqpoint{4.770970in}{1.256679in}}{\pgfqpoint{4.759920in}{1.256679in}}%
\pgfpathcurveto{\pgfqpoint{4.748870in}{1.256679in}}{\pgfqpoint{4.738271in}{1.252289in}}{\pgfqpoint{4.730457in}{1.244475in}}%
\pgfpathcurveto{\pgfqpoint{4.722644in}{1.236662in}}{\pgfqpoint{4.718253in}{1.226063in}}{\pgfqpoint{4.718253in}{1.215013in}}%
\pgfpathcurveto{\pgfqpoint{4.718253in}{1.203963in}}{\pgfqpoint{4.722644in}{1.193363in}}{\pgfqpoint{4.730457in}{1.185550in}}%
\pgfpathcurveto{\pgfqpoint{4.738271in}{1.177736in}}{\pgfqpoint{4.748870in}{1.173346in}}{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathlineto{\pgfqpoint{4.759920in}{1.173346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.160000in}{0.890504in}}%
\pgfpathlineto{\pgfqpoint{1.559239in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{1.972012in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{2.452452in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{3.697538in}{0.977036in}}%
\pgfpathlineto{\pgfqpoint{4.029109in}{0.986294in}}%
\pgfpathlineto{\pgfqpoint{4.326847in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{4.604284in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{4.874955in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{5.416296in}{0.992775in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{0.986980in}}%
\pgfpathlineto{\pgfqpoint{6.025305in}{0.978336in}}%
\pgfpathlineto{\pgfqpoint{6.397477in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{6.952352in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{7.696697in}{0.916923in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfpathlineto{\pgfqpoint{7.920000in}{0.909451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.160000in}{0.864000in}}{\pgfqpoint{6.760000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathcurveto{\pgfqpoint{5.068708in}{0.954978in}}{\pgfqpoint{5.079307in}{0.959369in}}{\pgfqpoint{5.087120in}{0.967182in}}%
\pgfpathcurveto{\pgfqpoint{5.094934in}{0.974996in}}{\pgfqpoint{5.099324in}{0.985595in}}{\pgfqpoint{5.099324in}{0.996645in}}%
\pgfpathcurveto{\pgfqpoint{5.099324in}{1.007695in}}{\pgfqpoint{5.094934in}{1.018294in}}{\pgfqpoint{5.087120in}{1.026108in}}%
\pgfpathcurveto{\pgfqpoint{5.079307in}{1.033922in}}{\pgfqpoint{5.068708in}{1.038312in}}{\pgfqpoint{5.057658in}{1.038312in}}%
\pgfpathcurveto{\pgfqpoint{5.046608in}{1.038312in}}{\pgfqpoint{5.036008in}{1.033922in}}{\pgfqpoint{5.028195in}{1.026108in}}%
\pgfpathcurveto{\pgfqpoint{5.020381in}{1.018294in}}{\pgfqpoint{5.015991in}{1.007695in}}{\pgfqpoint{5.015991in}{0.996645in}}%
\pgfpathcurveto{\pgfqpoint{5.015991in}{0.985595in}}{\pgfqpoint{5.020381in}{0.974996in}}{\pgfqpoint{5.028195in}{0.967182in}}%
\pgfpathcurveto{\pgfqpoint{5.036008in}{0.959369in}}{\pgfqpoint{5.046608in}{0.954978in}}{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathlineto{\pgfqpoint{5.057658in}{0.954978in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262931in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{7.619569in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{7.619569in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.262931in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.262931in}{1.455086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.441250in,y=1.600364in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize backward-facing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539307in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{3.738193in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{3.738193in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{1.539307in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{1.539307in}{1.455086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638750in,y=1.600364in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Prioritize forward-facing}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_arrays.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419284in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.419284in}{3.455729in}}{\pgfqpoint{1.419284in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084828in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088197in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.088197in}{3.455729in}}{\pgfqpoint{2.088197in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753741in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757111in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.757111in}{3.455729in}}{\pgfqpoint{2.757111in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.422654in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537509in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.537509in}{3.455729in}}{\pgfqpoint{3.537509in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206422in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.206422in}{3.455729in}}{\pgfqpoint{4.206422in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871966in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875335in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.875335in}{3.455729in}}{\pgfqpoint{4.875335in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.540879in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544248in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.544248in}{3.455729in}}{\pgfqpoint{5.544248in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.209792in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324647in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.324647in}{3.455729in}}{\pgfqpoint{6.324647in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993560in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.993560in}{3.455729in}}{\pgfqpoint{6.993560in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659103in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.662473in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.662473in}{3.455729in}}{\pgfqpoint{7.662473in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.328016in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.331386in}{3.354736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.331386in}{3.455729in}}{\pgfqpoint{8.331386in}{3.556723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.996929in,y=3.387420in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876350in,y=3.387420in,right,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Streams:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781612in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781612in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1-to-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568750in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2-to-3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355888in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.355888in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3-to-4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.568750in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of HMD arrays [q]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=0.636667in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.065789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.065789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=0.982456in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.411579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.411579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=1.328246in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.757368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.757368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=1.674035in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.103158in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.103158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.103158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.019825in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.448947in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.448947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.448947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.365614in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.794737in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.794737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.794737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=2.711404in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.140526in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.140526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.140526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339864in, y=3.057193in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.892895in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.892895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{0.892895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.238684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.238684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.584474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.584474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.930263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{1.930263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.276053in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.276053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.276053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.621842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.621842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{2.967632in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.967632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{2.967632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.313421in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.313421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722500in}{3.313421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228753in,y=2.034000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Performance factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778243in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{2.784982in}{1.411579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565380in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{5.572120in}{1.065789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352518in}{0.950526in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{0.950526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722500in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.348000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.107954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.107954in}}{\pgfqpoint{8.290000in}{2.157954in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.173000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.223000in}}{\pgfqpoint{8.240000in}{3.223000in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{3.223000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{3.223000in}}{\pgfqpoint{5.442991in}{3.173000in}}%
\pgfpathlineto{\pgfqpoint{5.442991in}{2.157954in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.442991in}{2.107954in}}{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathlineto{\pgfqpoint{5.492991in}{2.107954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.948000in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.948000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.948000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Minimal service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.601318in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.776318in}}%
\pgfpathlineto{\pgfqpoint{5.542991in}{2.601318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.601318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{5.792991in}{2.342136in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{2.342136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242991in,y=2.254636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Antenna count ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806114in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{1.065716in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140571in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.419284in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475027in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.475027in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809484in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.088197in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{1.809484in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143940in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.422654in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{2.707193in}}%
\pgfpathlineto{\pgfqpoint{2.143940in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478397in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{2.757111in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.478397in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593252in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{3.871966in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{3.593252in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927708in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.206422in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{0.763095in}}%
\pgfpathlineto{\pgfqpoint{3.927708in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262165in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.540879in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596621in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{4.875335in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{4.596621in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931078in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.209792in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{4.931078in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265534in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{5.544248in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{0.920698in}}%
\pgfpathlineto{\pgfqpoint{5.265534in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380389in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.659103in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{6.380389in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714846in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{6.993560in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{6.714846in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049303in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.328016in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{0.784265in}}%
\pgfpathlineto{\pgfqpoint{7.049303in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.383759in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.662473in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{0.752327in}}%
\pgfpathlineto{\pgfqpoint{7.383759in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718216in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{7.996929in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{7.718216in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052672in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{0.028421in}}%
\pgfpathlineto{\pgfqpoint{8.331386in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{8.052672in}{0.028421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{0.962401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875793in}{1.169031in}}%
\pgfpathlineto{\pgfqpoint{1.015149in}{1.169031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945471in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{0.945471in}{1.169031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.795494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210249in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{1.349606in}{0.831805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279928in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{1.279928in}{0.831805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{1.687150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544706in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{1.684063in}{3.162098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614384in}{1.687150in}}%
\pgfpathlineto{\pgfqpoint{1.614384in}{3.162098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{0.917160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879162in}{1.064875in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{1.064875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948841in}{0.917160in}}%
\pgfpathlineto{\pgfqpoint{1.948841in}{1.064875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{2.146827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213619in}{3.267559in}}%
\pgfpathlineto{\pgfqpoint{2.352976in}{3.267559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283297in}{2.146827in}}%
\pgfpathlineto{\pgfqpoint{2.283297in}{3.267559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.140499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548075in}{1.212406in}}%
\pgfpathlineto{\pgfqpoint{2.687432in}{1.212406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617754in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{2.617754in}{1.212406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.795486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662930in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{3.802287in}{0.833383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732609in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{3.732609in}{0.833383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.755675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997387in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{4.136744in}{0.770514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067065in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{4.067065in}{0.770514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{0.846269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331843in}{1.015533in}}%
\pgfpathlineto{\pgfqpoint{4.471200in}{1.015533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401522in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{4.401522in}{1.015533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.790511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666300in}{0.858092in}}%
\pgfpathlineto{\pgfqpoint{4.805657in}{0.858092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735978in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{4.735978in}{0.858092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{0.931995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000756in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{5.140113in}{1.062629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070435in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{5.070435in}{1.062629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.915998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335213in}{0.925399in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{0.925399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404891in}{0.915998in}}%
\pgfpathlineto{\pgfqpoint{5.404891in}{0.925399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.735961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450068in}{0.742784in}}%
\pgfpathlineto{\pgfqpoint{6.589425in}{0.742784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519746in}{0.735961in}}%
\pgfpathlineto{\pgfqpoint{6.519746in}{0.742784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.727758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784524in}{0.730756in}}%
\pgfpathlineto{\pgfqpoint{6.923881in}{0.730756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854203in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{6.854203in}{0.730756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.762834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118981in}{0.805695in}}%
\pgfpathlineto{\pgfqpoint{7.258338in}{0.805695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188659in}{0.762834in}}%
\pgfpathlineto{\pgfqpoint{7.188659in}{0.805695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.742673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453437in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{7.592794in}{0.761982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523116in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{7.523116in}{0.761982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.851095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.787894in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{7.927251in}{0.856489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857572in}{0.851095in}}%
\pgfpathlineto{\pgfqpoint{7.857572in}{0.856489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.809787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.122351in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{8.261707in}{0.822425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.192029in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{8.192029in}{0.822425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.722500in}{0.720000in}}{\pgfqpoint{7.692500in}{2.628000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.425000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.030119in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030119in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750595in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750595in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471071in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471071in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191548in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191548in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912024in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912024in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632500in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352976in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352976in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073452in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073452in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793929in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793929in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514405in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.514405in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234881in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234881in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390357in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110833in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831310in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551786in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272262in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992738in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713214in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433690in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154167in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874643in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.313781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.313781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=1.230447in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.421840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.421840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.338507in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.872840in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.872840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.872840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.980222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.980222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.067959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.067959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.142140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.142140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.206399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.206399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.263079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.263079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.647340in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.647340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.647340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.842459in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.842459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.842459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.980899in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.980899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.980899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.088281in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.088281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.088281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.176018in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.176018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.176018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.250199in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.250199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.250199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.314458in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.314458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.314458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.371138in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.371138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.371138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.755399in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.755399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.755399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.950519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.950519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.088958in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.088958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.088958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.196340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.196340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.284078in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.284078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.284078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.358259in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.358259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.358259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.422517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.084400in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle P_3\,(C_q)\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.434400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.434400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{6.118477in}{3.488400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{3.488400in}}{\pgfqpoint{6.168477in}{3.538400in}}%
\pgfpathlineto{\pgfqpoint{6.168477in}{4.206764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168477in}{4.256764in}}{\pgfqpoint{6.118477in}{4.256764in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.256764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.256764in}}{\pgfqpoint{0.850000in}{4.206764in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.538400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.488400in}}{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.488400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.069264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.981764in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.722582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.635082in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{4.069264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.981764in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{3.722582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.635082in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{4.069264in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{4.069264in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{4.069264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.981764in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{3.722582in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{3.722582in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{3.722582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.635082in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{0.893864in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{0.961910in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.022454in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.050321in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.101922in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.125887in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.148762in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.170635in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.230988in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.284715in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.317495in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.333089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{0.856557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{0.893864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{0.928914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{0.961910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{0.993034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.022454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.050321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.076769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.101922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.125887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.148762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.170635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.191585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.211681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.230988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.249562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.267456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.284715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.301382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.317495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.333089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.059890in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.085864in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.134148in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.156657in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.178193in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.256006in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.273669in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.290712in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.338521in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.367955in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.395698in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.421931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.059890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.085864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.110582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.134148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.156657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.178193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.198831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.218640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.237680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.256006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.273669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.290712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.307178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.323103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.338521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.353462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.367955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.382026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.395698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.408993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.421931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.141979in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.205712in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.225250in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.244039in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.262133in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.279578in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.296420in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.343694in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.386756in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.400296in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.413467in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.438775in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.450948in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.462820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.141979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.164145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.185365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.205712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.225250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.244039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.262133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.279578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.296420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.312696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.328443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.343694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.358479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.372824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.386756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.400296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.413467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.426287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.438775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.450948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.462820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.147417in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.169348in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.190351in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.210497in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.229849in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.266399in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{1.376222in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{1.390057in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{1.429329in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{1.465641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.147417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.169348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.190351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.210497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.229849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.248466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.266399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.283695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.300396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.316542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.332167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{1.347302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{1.361979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{1.376222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{1.390057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{1.403507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{1.416591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{1.429329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{1.441740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{1.453839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{1.465641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.280218in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.361631in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.519358in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{1.595366in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.734460in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{1.800901in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{1.990502in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.049340in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.108448in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.165589in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.220512in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.317575in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.364096in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.452558in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.493176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.280218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.361631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.441362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.519358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{1.595366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{1.666313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{1.734460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{1.800901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{1.865606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{1.928661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{1.990502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.049340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.108448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.165589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.220512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.270399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.317575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.364096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.409556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.452558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.493176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{1.787809in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{1.929196in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{1.997276in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.129865in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.193486in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.313340in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.369885in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.422300in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.526116in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.574211in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.620600in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.665249in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.708188in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.749860in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.790106in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.828658in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{2.865494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{1.787809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{1.859378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{1.929196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{1.997276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.064255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.129865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.193486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.253885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.313340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.369885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.422300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.474922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.526116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.574211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.620600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.665249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.708188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.749860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.790106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.828658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{2.865494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.093455in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.156009in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.216988in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.334119in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.390680in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.445654in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.499176in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.549801in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.598124in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.646406in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.693174in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.739928in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.783659in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.825249in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.866010in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.905269in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.942689in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{2.977567in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.012646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.028334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.093455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.156009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.216988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.276207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.334119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.390680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.445654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.499176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.549801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.598124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.646406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.693174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.739928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.783659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.825249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.866010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.905269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.942689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{2.977567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.012646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030119in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{1.390357in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{1.750595in}{2.196724in}}%
\pgfpathlineto{\pgfqpoint{2.110833in}{2.257387in}}%
\pgfpathlineto{\pgfqpoint{2.471071in}{2.319821in}}%
\pgfpathlineto{\pgfqpoint{2.831310in}{2.380603in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{3.551786in}{2.494789in}}%
\pgfpathlineto{\pgfqpoint{3.912024in}{2.550157in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{4.632500in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{4.992738in}{2.706237in}}%
\pgfpathlineto{\pgfqpoint{5.352976in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{5.713214in}{2.794010in}}%
\pgfpathlineto{\pgfqpoint{6.073452in}{2.836280in}}%
\pgfpathlineto{\pgfqpoint{6.433690in}{2.879854in}}%
\pgfpathlineto{\pgfqpoint{6.793929in}{2.920157in}}%
\pgfpathlineto{\pgfqpoint{7.154167in}{2.958674in}}%
\pgfpathlineto{\pgfqpoint{7.514405in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{7.874643in}{3.034580in}}%
\pgfpathlineto{\pgfqpoint{8.234881in}{3.069306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030119in}{2.068253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390357in}{2.134252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750595in}{2.196724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110833in}{2.257387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471071in}{2.319821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831310in}{2.380603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191548in}{2.439709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551786in}{2.494789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912024in}{2.550157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272262in}{2.604313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632500in}{2.656700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992738in}{2.706237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352976in}{2.751498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713214in}{2.794010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073452in}{2.836280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433690in}{2.879854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793929in}{2.920157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154167in}{2.958674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.514405in}{2.997338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874643in}{3.034580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234881in}{3.069306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/service_vs_snr.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/service_vs_snr.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \node at(0.465,0.72) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {SM};
    % \draw (0.495,0.440) arc [
    % \draw (0.495,0.458) arc [
    \draw (0.495,0.448) arc [
        start angle=230,
        end angle=495,
        x radius=1.2mm,
        % y radius=7mm
        % y radius=6.4mm
        y radius=7.4mm
    ];
    \node at(0.884,0.424) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {DET};
    % \draw (0.833, 0.298) arc [
    % \draw (0.833, 0.289) arc [
    \draw (0.833, 0.286) arc [
        start angle=215,
        end angle=505,
        x radius=1mm,
        y radius=3mm
        % y radius=2.8mm
    ];
\end{scope}

\end{tikzpicture}%


==> figure-journal/service_vs_stream.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.320000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992688in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111029in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{4.111029in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111029in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111029in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229371in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.229371in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.229371in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.229371in,y=0.637178in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931402in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480515in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.480515in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480515in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870116in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172315in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.172315in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172315in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419229in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.419229in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419229in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627992in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.627992in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627992in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808831in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968342in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{3.968342in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968342in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049744in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.049744in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049744in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598857in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598857in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988458in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{5.988458in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988458in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290657in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.290657in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290657in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537571in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.537571in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537571in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.746334in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.746334in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.746334in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927173in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{6.927173in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.927173in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086684in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{7.086684in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086684in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168086in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.168086in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.168086in}{0.734400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632500in,y=0.312718in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Number of multiplexed streams [$R_{\text{lim}}$]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.056798in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.056798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.056798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=0.973464in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.431856in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.431856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.431856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444101in, y=2.348523in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.751742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.751742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.843798in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.843798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.843798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.923541in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.923541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.923541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.993878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{0.993878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.470731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.470731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.712867in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.712867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.712867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{1.884665in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.884665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{1.884665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.017922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.017922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.126801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.126801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.218857in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.218857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.218857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.298599in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.298599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.298599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.368937in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.368937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.368937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.845790in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.845790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{2.845790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.087926in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.087926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.087926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.259724in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.259724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.259724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.392981in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.392981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{3.392981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332989in,y=2.095200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle C_q\) (b/s/Hz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{0.734400in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.734400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{3.456000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887341in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.266942in}}%
\pgfpathlineto{\pgfqpoint{1.098034in}{1.557498in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{1.557498in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{1.266942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.992688in,y=1.323331in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826055in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{2.036749in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{2.036749in}{1.919752in}}%
\pgfpathlineto{\pgfqpoint{1.826055in}{1.919752in}}%
\pgfpathlineto{\pgfqpoint{1.826055in}{1.629197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931402in,y=1.685586in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764770in}{1.983423in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{1.983423in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{2.273978in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{2.273978in}}%
\pgfpathlineto{\pgfqpoint{2.764770in}{1.983423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870116in,y=2.039811in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703484in}{2.325855in}}%
\pgfpathlineto{\pgfqpoint{3.914177in}{2.325855in}}%
\pgfpathlineto{\pgfqpoint{3.914177in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{3.703484in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{3.703484in}{2.325855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808831in,y=2.382244in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593241in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{4.901850in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{4.901850in}{2.939817in}}%
\pgfpathlineto{\pgfqpoint{4.593241in}{2.939817in}}%
\pgfpathlineto{\pgfqpoint{4.593241in}{2.649262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747545in,y=2.705651in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531955in}{2.935781in}}%
\pgfpathlineto{\pgfqpoint{5.840564in}{2.935781in}}%
\pgfpathlineto{\pgfqpoint{5.840564in}{3.226336in}}%
\pgfpathlineto{\pgfqpoint{5.531955in}{3.226336in}}%
\pgfpathlineto{\pgfqpoint{5.531955in}{2.935781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686260in,y=2.992170in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470670in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{6.779279in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{6.779279in}{3.424009in}}%
\pgfpathlineto{\pgfqpoint{6.470670in}{3.424009in}}%
\pgfpathlineto{\pgfqpoint{6.470670in}{3.133454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.624974in,y=3.189843in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019783in}{3.164161in}}%
\pgfpathlineto{\pgfqpoint{7.328391in}{3.164161in}}%
\pgfpathlineto{\pgfqpoint{7.328391in}{3.454716in}}%
\pgfpathlineto{\pgfqpoint{7.019783in}{3.454716in}}%
\pgfpathlineto{\pgfqpoint{7.019783in}{3.164161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174087in,y=3.220549in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360427in}{3.164262in}}%
\pgfpathlineto{\pgfqpoint{7.766951in}{3.164262in}}%
\pgfpathlineto{\pgfqpoint{7.766951in}{3.454817in}}%
\pgfpathlineto{\pgfqpoint{7.360427in}{3.454817in}}%
\pgfpathlineto{\pgfqpoint{7.360427in}{3.164262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.563689in,y=3.220650in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205243in}{2.618098in}}%
\pgfpathlineto{\pgfqpoint{4.691012in}{2.618098in}}%
\pgfpathlineto{\pgfqpoint{4.691012in}{2.908653in}}%
\pgfpathlineto{\pgfqpoint{3.205243in}{2.908653in}}%
\pgfpathlineto{\pgfqpoint{3.205243in}{2.618098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.634623in,y=2.674487in,right,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Spatial streams:}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862614in}{2.600282in}}%
\pgfpathlineto{\pgfqpoint{8.381176in}{2.600282in}}%
\pgfpathlineto{\pgfqpoint{8.381176in}{2.890838in}}%
\pgfpathlineto{\pgfqpoint{7.862614in}{2.890838in}}%
\pgfpathlineto{\pgfqpoint{7.862614in}{2.600282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.919003in,y=2.745560in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times\)1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490265in}{2.161351in}}%
\pgfpathlineto{\pgfqpoint{8.008827in}{2.161351in}}%
\pgfpathlineto{\pgfqpoint{8.008827in}{2.451907in}}%
\pgfpathlineto{\pgfqpoint{7.490265in}{2.451907in}}%
\pgfpathlineto{\pgfqpoint{7.490265in}{2.161351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.546654in,y=2.306629in,left,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times\)3.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{6.317823in}{3.510432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367823in}{3.510432in}}{\pgfqpoint{6.367823in}{3.560432in}}%
\pgfpathlineto{\pgfqpoint{6.367823in}{4.281813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.367823in}{4.331813in}}{\pgfqpoint{6.317823in}{4.331813in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{4.331813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{4.331813in}}{\pgfqpoint{0.850000in}{4.281813in}}%
\pgfpathlineto{\pgfqpoint{0.850000in}{3.560432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.850000in}{3.510432in}}{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.510432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{4.139530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=4.052030in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.950000in}{3.792848in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.792848in}}%
\pgfpathlineto{\pgfqpoint{1.450000in}{3.792848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in,y=3.705348in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{4.139530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=4.052030in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.918953in}{3.792848in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{3.792848in}}%
\pgfpathlineto{\pgfqpoint{3.418953in}{3.792848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618953in,y=3.705348in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{4.139530in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{4.139530in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{4.139530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=4.052030in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle E\,[C_q]\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887907in}{3.766339in}}%
\pgfpathlineto{\pgfqpoint{5.137907in}{3.766339in}}%
\pgfpathlineto{\pgfqpoint{5.387907in}{3.766339in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137907in}{3.766339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.587907in,y=3.678839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle P_3\,[C_q]\;\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{0.867657in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{1.713082in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{1.873569in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{1.910757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{0.867657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.182781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.470375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{1.713082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{1.873569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{1.910757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{1.910757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{1.910757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{1.910757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.443302in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.781859in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.103835in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.395563in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.702501in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.702501in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.095094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.443302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.781859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.103835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.395563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.626787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.168959in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.873384in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.205799in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.514247in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.770652in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.891562in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.892293in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.892293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.168959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.526322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.873384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.205799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.514247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.770652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.891562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.892293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.892293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.185001in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.544013in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.892186in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.229697in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.545689in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.819763in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.989140in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.994727in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.994727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.185001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.544013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.892186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.229697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.545689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.819763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.989140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.994727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.994727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.108090in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.457040in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.793386in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.110320in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.393217in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.596564in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.596564in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.596564in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.596564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.108090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.457040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.793386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.110320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.393217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.596564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.596564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.596564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.596564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.181579in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.221173in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.531049in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.789708in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{2.894556in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{2.894556in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{2.894556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.181579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.539249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.221173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.531049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.789708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{2.894556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{2.894556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{2.894556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.216737in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.271116in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.590734in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.867805in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.031889in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{3.043404in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{3.043404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.216737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.577958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.930799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.271116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.590734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.867805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{3.031889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{3.043404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{3.043404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992688in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{1.931402in}{1.586744in}}%
\pgfpathlineto{\pgfqpoint{2.870116in}{1.940969in}}%
\pgfpathlineto{\pgfqpoint{3.808831in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{4.747545in}{2.606809in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{2.893328in}}%
\pgfpathlineto{\pgfqpoint{6.624974in}{3.091001in}}%
\pgfpathlineto{\pgfqpoint{7.174087in}{3.121708in}}%
\pgfpathlineto{\pgfqpoint{7.563689in}{3.121808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992688in}{1.224489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931402in}{1.586744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870116in}{1.940969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808831in}{2.283402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.747545in}{2.606809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686260in}{2.893328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624974in}{3.091001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.174087in}{3.121708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.563689in}{3.121808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.810603in}{2.882910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.810603in}{2.745560in}}{\pgfqpoint{7.810603in}{2.608211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.782825in}{2.827354in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.882910in}}%
\pgfpathlineto{\pgfqpoint{7.838381in}{2.827354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838381in}{2.663766in}}%
\pgfpathlineto{\pgfqpoint{7.810603in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{7.782825in}{2.663766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752965in}{2.596564in}}%
\pgfpathlineto{\pgfqpoint{7.865887in}{2.596564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.752965in}{2.894556in}}%
\pgfpathlineto{\pgfqpoint{7.865887in}{2.894556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402060in}{2.690855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.402060in}{2.306629in}}{\pgfqpoint{7.402060in}{1.922403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374282in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{7.402060in}{2.690855in}}%
\pgfpathlineto{\pgfqpoint{7.429838in}{2.635300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429838in}{1.977958in}}%
\pgfpathlineto{\pgfqpoint{7.402060in}{1.922403in}}%
\pgfpathlineto{\pgfqpoint{7.374282in}{1.977958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323529in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{7.476286in}{1.910757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850000in}{0.734400in}}{\pgfqpoint{7.565000in}{2.721600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323529in}{2.702501in}}%
\pgfpathlineto{\pgfqpoint{7.476286in}{2.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_ap0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.320000in,height=4.140000in]{figure-journal/spatial_gain_ap0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{0.755703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=0.672370in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{1.498957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=1.415623in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.242210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.158877in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.985464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.902131in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{3.728718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=3.645384in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{4.471971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=4.388638in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.978788in, y=1.714900in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean OLoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=4.140000in]{figure-journal/spatial_gain_ap0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{0.879699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=0.796365in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.363215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.279881in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.846731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.763398in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.330247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.246914in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.813763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.730430in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.213946in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.780795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.697462in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.264311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.180978in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.747827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.664494in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556197in, y=1.801280in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean LoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350000in}{4.964000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.310000in,height=0.310000in]{figure-journal/spatial_gain_ap0-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850320in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850320in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623965in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623965in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397609in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397609in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171253in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171253in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944898in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944898in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718542in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718542in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492186in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.492186in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265831in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265831in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=5.111704in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean combined gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640577in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640577in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267227in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.267227in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267227in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267227in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893877in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893877in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893877in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520527in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{3.520527in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520527in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520527in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147176in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.147176in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147176in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147176in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773826in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.773826in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773826in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773826in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{5.400476in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400476in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400476in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027126in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.027126in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027126in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.027126in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653775in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.653775in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653775in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.653775in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280425in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.280425in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280425in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.280425in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=0.299038in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Length (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.908715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{0.908715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=0.825382in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{1.535365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{1.535365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=1.452031in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.162014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.162014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.078681in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.788664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.788664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.705331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{3.415314in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{3.415314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{3.415314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.331981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.041964in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.041964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.041964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.958630in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.668613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.668613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=4.585280in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035484in,y=2.788664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Width (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164245,0.595294,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{3.019644in}{2.249745in}}{\pgfqpoint{2.947870in}{2.220015in}}{\pgfqpoint{2.895006in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{2.842143in}{2.114288in}}{\pgfqpoint{2.812412in}{2.042513in}}{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.812412in}{1.892993in}}{\pgfqpoint{2.842143in}{1.821218in}}{\pgfqpoint{2.895006in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.947870in}{1.715491in}}{\pgfqpoint{3.019644in}{1.685761in}}{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662284,0.087751,0.218316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{3.169165in}{1.685761in}}{\pgfqpoint{3.240940in}{1.715491in}}{\pgfqpoint{3.293804in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{3.346667in}{1.821218in}}{\pgfqpoint{3.376397in}{1.892993in}}{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.376397in}{2.042513in}}{\pgfqpoint{3.346667in}{2.114288in}}{\pgfqpoint{3.293804in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{3.240940in}{2.220015in}}{\pgfqpoint{3.169165in}{2.249745in}}{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376794,0.782376,0.942145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathcurveto{\pgfqpoint{4.216545in}{3.853969in}}{\pgfqpoint{4.144771in}{3.824239in}}{\pgfqpoint{4.091907in}{3.771375in}}%
\pgfpathcurveto{\pgfqpoint{4.039044in}{3.718512in}}{\pgfqpoint{4.009313in}{3.646737in}}{\pgfqpoint{4.009313in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.009313in}{3.497216in}}{\pgfqpoint{4.039044in}{3.425441in}}{\pgfqpoint{4.091907in}{3.372578in}}%
\pgfpathcurveto{\pgfqpoint{4.144771in}{3.319714in}}{\pgfqpoint{4.216545in}{3.289984in}}{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.961569,0.428466,0.814118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathcurveto{\pgfqpoint{4.366066in}{3.289984in}}{\pgfqpoint{4.437841in}{3.319714in}}{\pgfqpoint{4.490705in}{3.372578in}}%
\pgfpathcurveto{\pgfqpoint{4.543568in}{3.425441in}}{\pgfqpoint{4.573298in}{3.497216in}}{\pgfqpoint{4.573298in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.573298in}{3.646737in}}{\pgfqpoint{4.543568in}{3.718512in}}{\pgfqpoint{4.490705in}{3.771375in}}%
\pgfpathcurveto{\pgfqpoint{4.437841in}{3.824239in}}{\pgfqpoint{4.366066in}{3.853969in}}{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.019608,0.239216,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathcurveto{\pgfqpoint{6.817142in}{2.688400in}}{\pgfqpoint{6.745367in}{2.658670in}}{\pgfqpoint{6.692504in}{2.605807in}}%
\pgfpathcurveto{\pgfqpoint{6.639640in}{2.552943in}}{\pgfqpoint{6.609910in}{2.481168in}}{\pgfqpoint{6.609910in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.609910in}{2.331647in}}{\pgfqpoint{6.639640in}{2.259873in}}{\pgfqpoint{6.692504in}{2.207009in}}%
\pgfpathcurveto{\pgfqpoint{6.745367in}{2.154146in}}{\pgfqpoint{6.817142in}{2.124415in}}{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797924,0.114879,0.290657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathcurveto{\pgfqpoint{6.966663in}{2.124415in}}{\pgfqpoint{7.038437in}{2.154146in}}{\pgfqpoint{7.091301in}{2.207009in}}%
\pgfpathcurveto{\pgfqpoint{7.144165in}{2.259873in}}{\pgfqpoint{7.173895in}{2.331647in}}{\pgfqpoint{7.173895in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{7.173895in}{2.481168in}}{\pgfqpoint{7.144165in}{2.552943in}}{\pgfqpoint{7.091301in}{2.605807in}}%
\pgfpathcurveto{\pgfqpoint{7.038437in}{2.658670in}}{\pgfqpoint{6.966663in}{2.688400in}}{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.102837,0.530519,0.670727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{2.769865in}}{\pgfqpoint{4.890484in}{2.740135in}}{\pgfqpoint{4.837620in}{2.687271in}}%
\pgfpathcurveto{\pgfqpoint{4.784757in}{2.634407in}}{\pgfqpoint{4.755027in}{2.562633in}}{\pgfqpoint{4.755027in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{4.755027in}{2.413112in}}{\pgfqpoint{4.784757in}{2.341337in}}{\pgfqpoint{4.837620in}{2.288474in}}%
\pgfpathcurveto{\pgfqpoint{4.890484in}{2.235610in}}{\pgfqpoint{4.962259in}{2.205880in}}{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.876494,0.147866,0.367059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathcurveto{\pgfqpoint{5.111779in}{2.205880in}}{\pgfqpoint{5.183554in}{2.235610in}}{\pgfqpoint{5.236418in}{2.288474in}}%
\pgfpathcurveto{\pgfqpoint{5.289281in}{2.341337in}}{\pgfqpoint{5.319011in}{2.413112in}}{\pgfqpoint{5.319011in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{5.319011in}{2.562633in}}{\pgfqpoint{5.289281in}{2.634407in}}{\pgfqpoint{5.236418in}{2.687271in}}%
\pgfpathcurveto{\pgfqpoint{5.183554in}{2.740135in}}{\pgfqpoint{5.111779in}{2.769865in}}{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.025698,0.260531,0.376194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathcurveto{\pgfqpoint{6.741944in}{4.624748in}}{\pgfqpoint{6.670169in}{4.595018in}}{\pgfqpoint{6.617306in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.564442in}{4.489291in}}{\pgfqpoint{6.534712in}{4.417516in}}{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.534712in}{4.267995in}}{\pgfqpoint{6.564442in}{4.196220in}}{\pgfqpoint{6.617306in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.670169in}{4.090493in}}{\pgfqpoint{6.741944in}{4.060763in}}{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.676817,0.090657,0.226067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathcurveto{\pgfqpoint{6.891465in}{4.060763in}}{\pgfqpoint{6.963240in}{4.090493in}}{\pgfqpoint{7.016103in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{7.068967in}{4.196220in}}{\pgfqpoint{7.098697in}{4.267995in}}{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{7.098697in}{4.417516in}}{\pgfqpoint{7.068967in}{4.489291in}}{\pgfqpoint{7.016103in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.963240in}{4.595018in}}{\pgfqpoint{6.891465in}{4.624748in}}{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.925490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathcurveto{\pgfqpoint{3.232705in}{3.615842in}}{\pgfqpoint{3.160931in}{3.586112in}}{\pgfqpoint{3.108067in}{3.533248in}}%
\pgfpathcurveto{\pgfqpoint{3.055203in}{3.480385in}}{\pgfqpoint{3.025473in}{3.408610in}}{\pgfqpoint{3.025473in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.025473in}{3.259089in}}{\pgfqpoint{3.055203in}{3.187314in}}{\pgfqpoint{3.108067in}{3.134451in}}%
\pgfpathcurveto{\pgfqpoint{3.160931in}{3.081587in}}{\pgfqpoint{3.232705in}{3.051857in}}{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912664,0.260900,0.597647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathcurveto{\pgfqpoint{3.382226in}{3.051857in}}{\pgfqpoint{3.454001in}{3.081587in}}{\pgfqpoint{3.506864in}{3.134451in}}%
\pgfpathcurveto{\pgfqpoint{3.559728in}{3.187314in}}{\pgfqpoint{3.589458in}{3.259089in}}{\pgfqpoint{3.589458in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.589458in}{3.408610in}}{\pgfqpoint{3.559728in}{3.480385in}}{\pgfqpoint{3.506864in}{3.533248in}}%
\pgfpathcurveto{\pgfqpoint{3.454001in}{3.586112in}}{\pgfqpoint{3.382226in}{3.615842in}}{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.059193,0.377762,0.504083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathcurveto{\pgfqpoint{5.739304in}{1.522832in}}{\pgfqpoint{5.667530in}{1.493102in}}{\pgfqpoint{5.614666in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.561802in}{1.387374in}}{\pgfqpoint{5.532072in}{1.315600in}}{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.532072in}{1.166079in}}{\pgfqpoint{5.561802in}{1.094304in}}{\pgfqpoint{5.614666in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{5.667530in}{0.988577in}}{\pgfqpoint{5.739304in}{0.958847in}}{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910450,0.253979,0.583529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{0.958847in}}{\pgfqpoint{5.960600in}{0.988577in}}{\pgfqpoint{6.013463in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{6.066327in}{1.094304in}}{\pgfqpoint{6.096057in}{1.166079in}}{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{6.096057in}{1.315600in}}{\pgfqpoint{6.066327in}{1.387374in}}{\pgfqpoint{6.013463in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.960600in}{1.493102in}}{\pgfqpoint{5.888825in}{1.522832in}}{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194694,0.623529,0.782468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathcurveto{\pgfqpoint{5.162787in}{3.885301in}}{\pgfqpoint{5.091012in}{3.855571in}}{\pgfqpoint{5.038148in}{3.802708in}}%
\pgfpathcurveto{\pgfqpoint{4.985285in}{3.749844in}}{\pgfqpoint{4.955555in}{3.678069in}}{\pgfqpoint{4.955555in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{4.955555in}{3.528549in}}{\pgfqpoint{4.985285in}{3.456774in}}{\pgfqpoint{5.038148in}{3.403910in}}%
\pgfpathcurveto{\pgfqpoint{5.091012in}{3.351047in}}{\pgfqpoint{5.162787in}{3.321316in}}{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.971765,0.465652,0.844706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathcurveto{\pgfqpoint{5.312307in}{3.321316in}}{\pgfqpoint{5.384082in}{3.351047in}}{\pgfqpoint{5.436946in}{3.403910in}}%
\pgfpathcurveto{\pgfqpoint{5.489809in}{3.456774in}}{\pgfqpoint{5.519539in}{3.528549in}}{\pgfqpoint{5.519539in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.519539in}{3.678069in}}{\pgfqpoint{5.489809in}{3.749844in}}{\pgfqpoint{5.436946in}{3.802708in}}%
\pgfpathcurveto{\pgfqpoint{5.384082in}{3.855571in}}{\pgfqpoint{5.312307in}{3.885301in}}{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174394,0.604706,0.759585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathcurveto{\pgfqpoint{3.959619in}{2.306144in}}{\pgfqpoint{3.887844in}{2.276414in}}{\pgfqpoint{3.834981in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{3.782117in}{2.170687in}}{\pgfqpoint{3.752387in}{2.098912in}}{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.752387in}{1.949391in}}{\pgfqpoint{3.782117in}{1.877616in}}{\pgfqpoint{3.834981in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{3.887844in}{1.771889in}}{\pgfqpoint{3.959619in}{1.742159in}}{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898639,0.217070,0.508235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathcurveto{\pgfqpoint{4.109140in}{1.742159in}}{\pgfqpoint{4.180915in}{1.771889in}}{\pgfqpoint{4.233778in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{4.286642in}{1.877616in}}{\pgfqpoint{4.316372in}{1.949391in}}{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.316372in}{2.098912in}}{\pgfqpoint{4.286642in}{2.170687in}}{\pgfqpoint{4.233778in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{4.180915in}{2.276414in}}{\pgfqpoint{4.109140in}{2.306144in}}{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.043968,0.324475,0.445952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathcurveto{\pgfqpoint{6.754477in}{3.659707in}}{\pgfqpoint{6.682702in}{3.629977in}}{\pgfqpoint{6.629839in}{3.577114in}}%
\pgfpathcurveto{\pgfqpoint{6.576975in}{3.524250in}}{\pgfqpoint{6.547245in}{3.452475in}}{\pgfqpoint{6.547245in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.547245in}{3.302955in}}{\pgfqpoint{6.576975in}{3.231180in}}{\pgfqpoint{6.629839in}{3.178316in}}%
\pgfpathcurveto{\pgfqpoint{6.682702in}{3.125453in}}{\pgfqpoint{6.754477in}{3.095723in}}{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.047059,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathcurveto{\pgfqpoint{6.903998in}{3.095723in}}{\pgfqpoint{6.975773in}{3.125453in}}{\pgfqpoint{7.028636in}{3.178316in}}%
\pgfpathcurveto{\pgfqpoint{7.081500in}{3.231180in}}{\pgfqpoint{7.111230in}{3.302955in}}{\pgfqpoint{7.111230in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{7.111230in}{3.452475in}}{\pgfqpoint{7.081500in}{3.524250in}}{\pgfqpoint{7.028636in}{3.577114in}}%
\pgfpathcurveto{\pgfqpoint{6.975773in}{3.629977in}}{\pgfqpoint{6.903998in}{3.659707in}}{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060208,0.381315,0.507958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathcurveto{\pgfqpoint{6.829675in}{1.566697in}}{\pgfqpoint{6.757900in}{1.536967in}}{\pgfqpoint{6.705037in}{1.484104in}}%
\pgfpathcurveto{\pgfqpoint{6.652173in}{1.431240in}}{\pgfqpoint{6.622443in}{1.359465in}}{\pgfqpoint{6.622443in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.622443in}{1.209944in}}{\pgfqpoint{6.652173in}{1.138170in}}{\pgfqpoint{6.705037in}{1.085306in}}%
\pgfpathcurveto{\pgfqpoint{6.757900in}{1.032442in}}{\pgfqpoint{6.829675in}{1.002712in}}{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.918570,0.279354,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathcurveto{\pgfqpoint{6.979196in}{1.002712in}}{\pgfqpoint{7.050970in}{1.032442in}}{\pgfqpoint{7.103834in}{1.085306in}}%
\pgfpathcurveto{\pgfqpoint{7.156698in}{1.138170in}}{\pgfqpoint{7.186428in}{1.209944in}}{\pgfqpoint{7.186428in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{7.186428in}{1.359465in}}{\pgfqpoint{7.156698in}{1.431240in}}{\pgfqpoint{7.103834in}{1.484104in}}%
\pgfpathcurveto{\pgfqpoint{7.050970in}{1.536967in}}{\pgfqpoint{6.979196in}{1.566697in}}{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403230,0.403230,0.403230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathcurveto{\pgfqpoint{3.119114in}{1.874584in}}{\pgfqpoint{3.142814in}{1.884400in}}{\pgfqpoint{3.160286in}{1.901872in}}%
\pgfpathcurveto{\pgfqpoint{3.177757in}{1.919344in}}{\pgfqpoint{3.187574in}{1.943044in}}{\pgfqpoint{3.187574in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.187574in}{1.992462in}}{\pgfqpoint{3.177757in}{2.016162in}}{\pgfqpoint{3.160286in}{2.033634in}}%
\pgfpathcurveto{\pgfqpoint{3.142814in}{2.051106in}}{\pgfqpoint{3.119114in}{2.060923in}}{\pgfqpoint{3.094405in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{3.069696in}{2.060923in}}{\pgfqpoint{3.045996in}{2.051106in}}{\pgfqpoint{3.028524in}{2.033634in}}%
\pgfpathcurveto{\pgfqpoint{3.011052in}{2.016162in}}{\pgfqpoint{3.001235in}{1.992462in}}{\pgfqpoint{3.001235in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.001235in}{1.943044in}}{\pgfqpoint{3.011052in}{1.919344in}}{\pgfqpoint{3.028524in}{1.901872in}}%
\pgfpathcurveto{\pgfqpoint{3.045996in}{1.884400in}}{\pgfqpoint{3.069696in}{1.874584in}}{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676355,0.676355,0.676355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.478807in}}%
\pgfpathcurveto{\pgfqpoint{4.316015in}{3.478807in}}{\pgfqpoint{4.339715in}{3.488624in}}{\pgfqpoint{4.357187in}{3.506096in}}%
\pgfpathcurveto{\pgfqpoint{4.374658in}{3.523567in}}{\pgfqpoint{4.384475in}{3.547268in}}{\pgfqpoint{4.384475in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.384475in}{3.596685in}}{\pgfqpoint{4.374658in}{3.620385in}}{\pgfqpoint{4.357187in}{3.637857in}}%
\pgfpathcurveto{\pgfqpoint{4.339715in}{3.655329in}}{\pgfqpoint{4.316015in}{3.665146in}}{\pgfqpoint{4.291306in}{3.665146in}}%
\pgfpathcurveto{\pgfqpoint{4.266597in}{3.665146in}}{\pgfqpoint{4.242897in}{3.655329in}}{\pgfqpoint{4.225425in}{3.637857in}}%
\pgfpathcurveto{\pgfqpoint{4.207953in}{3.620385in}}{\pgfqpoint{4.198136in}{3.596685in}}{\pgfqpoint{4.198136in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.198136in}{3.547268in}}{\pgfqpoint{4.207953in}{3.523567in}}{\pgfqpoint{4.225425in}{3.506096in}}%
\pgfpathcurveto{\pgfqpoint{4.242897in}{3.488624in}}{\pgfqpoint{4.266597in}{3.478807in}}{\pgfqpoint{4.291306in}{3.478807in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.478807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208843,0.208843,0.208843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.313238in}}%
\pgfpathcurveto{\pgfqpoint{6.916611in}{2.313238in}}{\pgfqpoint{6.940311in}{2.323055in}}{\pgfqpoint{6.957783in}{2.340527in}}%
\pgfpathcurveto{\pgfqpoint{6.975255in}{2.357999in}}{\pgfqpoint{6.985072in}{2.381699in}}{\pgfqpoint{6.985072in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.985072in}{2.431117in}}{\pgfqpoint{6.975255in}{2.454817in}}{\pgfqpoint{6.957783in}{2.472289in}}%
\pgfpathcurveto{\pgfqpoint{6.940311in}{2.489760in}}{\pgfqpoint{6.916611in}{2.499577in}}{\pgfqpoint{6.891902in}{2.499577in}}%
\pgfpathcurveto{\pgfqpoint{6.867193in}{2.499577in}}{\pgfqpoint{6.843493in}{2.489760in}}{\pgfqpoint{6.826022in}{2.472289in}}%
\pgfpathcurveto{\pgfqpoint{6.808550in}{2.454817in}}{\pgfqpoint{6.798733in}{2.431117in}}{\pgfqpoint{6.798733in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.798733in}{2.381699in}}{\pgfqpoint{6.808550in}{2.357999in}}{\pgfqpoint{6.826022in}{2.340527in}}%
\pgfpathcurveto{\pgfqpoint{6.843493in}{2.323055in}}{\pgfqpoint{6.867193in}{2.313238in}}{\pgfqpoint{6.891902in}{2.313238in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.313238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371242,0.371242,0.371242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.394703in}}%
\pgfpathcurveto{\pgfqpoint{5.061728in}{2.394703in}}{\pgfqpoint{5.085428in}{2.404520in}}{\pgfqpoint{5.102900in}{2.421992in}}%
\pgfpathcurveto{\pgfqpoint{5.120372in}{2.439463in}}{\pgfqpoint{5.130189in}{2.463163in}}{\pgfqpoint{5.130189in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{5.130189in}{2.512581in}}{\pgfqpoint{5.120372in}{2.536281in}}{\pgfqpoint{5.102900in}{2.553753in}}%
\pgfpathcurveto{\pgfqpoint{5.085428in}{2.571225in}}{\pgfqpoint{5.061728in}{2.581042in}}{\pgfqpoint{5.037019in}{2.581042in}}%
\pgfpathcurveto{\pgfqpoint{5.012310in}{2.581042in}}{\pgfqpoint{4.988610in}{2.571225in}}{\pgfqpoint{4.971138in}{2.553753in}}%
\pgfpathcurveto{\pgfqpoint{4.953666in}{2.536281in}}{\pgfqpoint{4.943850in}{2.512581in}}{\pgfqpoint{4.943850in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{4.943850in}{2.463163in}}{\pgfqpoint{4.953666in}{2.439463in}}{\pgfqpoint{4.971138in}{2.421992in}}%
\pgfpathcurveto{\pgfqpoint{4.988610in}{2.404520in}}{\pgfqpoint{5.012310in}{2.394703in}}{\pgfqpoint{5.037019in}{2.394703in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.394703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.203922,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathcurveto{\pgfqpoint{6.841413in}{4.249586in}}{\pgfqpoint{6.865113in}{4.259403in}}{\pgfqpoint{6.882585in}{4.276875in}}%
\pgfpathcurveto{\pgfqpoint{6.900057in}{4.294347in}}{\pgfqpoint{6.909874in}{4.318047in}}{\pgfqpoint{6.909874in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.909874in}{4.367464in}}{\pgfqpoint{6.900057in}{4.391165in}}{\pgfqpoint{6.882585in}{4.408636in}}%
\pgfpathcurveto{\pgfqpoint{6.865113in}{4.426108in}}{\pgfqpoint{6.841413in}{4.435925in}}{\pgfqpoint{6.816704in}{4.435925in}}%
\pgfpathcurveto{\pgfqpoint{6.791996in}{4.435925in}}{\pgfqpoint{6.768295in}{4.426108in}}{\pgfqpoint{6.750824in}{4.408636in}}%
\pgfpathcurveto{\pgfqpoint{6.733352in}{4.391165in}}{\pgfqpoint{6.723535in}{4.367464in}}{\pgfqpoint{6.723535in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.723535in}{4.318047in}}{\pgfqpoint{6.733352in}{4.294347in}}{\pgfqpoint{6.750824in}{4.276875in}}%
\pgfpathcurveto{\pgfqpoint{6.768295in}{4.259403in}}{\pgfqpoint{6.791996in}{4.249586in}}{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.240680in}}%
\pgfpathcurveto{\pgfqpoint{3.332175in}{3.240680in}}{\pgfqpoint{3.355875in}{3.250497in}}{\pgfqpoint{3.373347in}{3.267969in}}%
\pgfpathcurveto{\pgfqpoint{3.390818in}{3.285440in}}{\pgfqpoint{3.400635in}{3.309141in}}{\pgfqpoint{3.400635in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.400635in}{3.358558in}}{\pgfqpoint{3.390818in}{3.382258in}}{\pgfqpoint{3.373347in}{3.399730in}}%
\pgfpathcurveto{\pgfqpoint{3.355875in}{3.417202in}}{\pgfqpoint{3.332175in}{3.427019in}}{\pgfqpoint{3.307466in}{3.427019in}}%
\pgfpathcurveto{\pgfqpoint{3.282757in}{3.427019in}}{\pgfqpoint{3.259057in}{3.417202in}}{\pgfqpoint{3.241585in}{3.399730in}}%
\pgfpathcurveto{\pgfqpoint{3.224113in}{3.382258in}}{\pgfqpoint{3.214296in}{3.358558in}}{\pgfqpoint{3.214296in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.214296in}{3.309141in}}{\pgfqpoint{3.224113in}{3.285440in}}{\pgfqpoint{3.241585in}{3.267969in}}%
\pgfpathcurveto{\pgfqpoint{3.259057in}{3.250497in}}{\pgfqpoint{3.282757in}{3.240680in}}{\pgfqpoint{3.307466in}{3.240680in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.240680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312188,0.312188,0.312188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathcurveto{\pgfqpoint{5.838774in}{1.147670in}}{\pgfqpoint{5.862474in}{1.157487in}}{\pgfqpoint{5.879946in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{5.897417in}{1.192430in}}{\pgfqpoint{5.907234in}{1.216130in}}{\pgfqpoint{5.907234in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.907234in}{1.265548in}}{\pgfqpoint{5.897417in}{1.289248in}}{\pgfqpoint{5.879946in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{5.862474in}{1.324192in}}{\pgfqpoint{5.838774in}{1.334009in}}{\pgfqpoint{5.814065in}{1.334009in}}%
\pgfpathcurveto{\pgfqpoint{5.789356in}{1.334009in}}{\pgfqpoint{5.765656in}{1.324192in}}{\pgfqpoint{5.748184in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{5.730712in}{1.289248in}}{\pgfqpoint{5.720895in}{1.265548in}}{\pgfqpoint{5.720895in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.720895in}{1.216130in}}{\pgfqpoint{5.730712in}{1.192430in}}{\pgfqpoint{5.748184in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{5.765656in}{1.157487in}}{\pgfqpoint{5.789356in}{1.147670in}}{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494271,0.494271,0.494271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.510139in}}%
\pgfpathcurveto{\pgfqpoint{5.262256in}{3.510139in}}{\pgfqpoint{5.285956in}{3.519956in}}{\pgfqpoint{5.303428in}{3.537428in}}%
\pgfpathcurveto{\pgfqpoint{5.320900in}{3.554900in}}{\pgfqpoint{5.330716in}{3.578600in}}{\pgfqpoint{5.330716in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.330716in}{3.628018in}}{\pgfqpoint{5.320900in}{3.651718in}}{\pgfqpoint{5.303428in}{3.669190in}}%
\pgfpathcurveto{\pgfqpoint{5.285956in}{3.686661in}}{\pgfqpoint{5.262256in}{3.696478in}}{\pgfqpoint{5.237547in}{3.696478in}}%
\pgfpathcurveto{\pgfqpoint{5.212838in}{3.696478in}}{\pgfqpoint{5.189138in}{3.686661in}}{\pgfqpoint{5.171666in}{3.669190in}}%
\pgfpathcurveto{\pgfqpoint{5.154194in}{3.651718in}}{\pgfqpoint{5.144377in}{3.628018in}}{\pgfqpoint{5.144377in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.144377in}{3.578600in}}{\pgfqpoint{5.154194in}{3.554900in}}{\pgfqpoint{5.171666in}{3.537428in}}%
\pgfpathcurveto{\pgfqpoint{5.189138in}{3.519956in}}{\pgfqpoint{5.212838in}{3.510139in}}{\pgfqpoint{5.237547in}{3.510139in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.510139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430296,0.430296,0.430296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathcurveto{\pgfqpoint{4.059088in}{1.930982in}}{\pgfqpoint{4.082788in}{1.940799in}}{\pgfqpoint{4.100260in}{1.958271in}}%
\pgfpathcurveto{\pgfqpoint{4.117732in}{1.975742in}}{\pgfqpoint{4.127549in}{1.999443in}}{\pgfqpoint{4.127549in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.127549in}{2.048860in}}{\pgfqpoint{4.117732in}{2.072560in}}{\pgfqpoint{4.100260in}{2.090032in}}%
\pgfpathcurveto{\pgfqpoint{4.082788in}{2.107504in}}{\pgfqpoint{4.059088in}{2.117321in}}{\pgfqpoint{4.034379in}{2.117321in}}%
\pgfpathcurveto{\pgfqpoint{4.009671in}{2.117321in}}{\pgfqpoint{3.985970in}{2.107504in}}{\pgfqpoint{3.968499in}{2.090032in}}%
\pgfpathcurveto{\pgfqpoint{3.951027in}{2.072560in}}{\pgfqpoint{3.941210in}{2.048860in}}{\pgfqpoint{3.941210in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.941210in}{1.999443in}}{\pgfqpoint{3.951027in}{1.975742in}}{\pgfqpoint{3.968499in}{1.958271in}}%
\pgfpathcurveto{\pgfqpoint{3.985970in}{1.940799in}}{\pgfqpoint{4.009671in}{1.930982in}}{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226067,0.226067,0.226067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.284545in}}%
\pgfpathcurveto{\pgfqpoint{6.853946in}{3.284545in}}{\pgfqpoint{6.877646in}{3.294362in}}{\pgfqpoint{6.895118in}{3.311834in}}%
\pgfpathcurveto{\pgfqpoint{6.912590in}{3.329306in}}{\pgfqpoint{6.922407in}{3.353006in}}{\pgfqpoint{6.922407in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.922407in}{3.402424in}}{\pgfqpoint{6.912590in}{3.426124in}}{\pgfqpoint{6.895118in}{3.443596in}}%
\pgfpathcurveto{\pgfqpoint{6.877646in}{3.461068in}}{\pgfqpoint{6.853946in}{3.470884in}}{\pgfqpoint{6.829237in}{3.470884in}}%
\pgfpathcurveto{\pgfqpoint{6.804528in}{3.470884in}}{\pgfqpoint{6.780828in}{3.461068in}}{\pgfqpoint{6.763357in}{3.443596in}}%
\pgfpathcurveto{\pgfqpoint{6.745885in}{3.426124in}}{\pgfqpoint{6.736068in}{3.402424in}}{\pgfqpoint{6.736068in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.736068in}{3.353006in}}{\pgfqpoint{6.745885in}{3.329306in}}{\pgfqpoint{6.763357in}{3.311834in}}%
\pgfpathcurveto{\pgfqpoint{6.780828in}{3.294362in}}{\pgfqpoint{6.804528in}{3.284545in}}{\pgfqpoint{6.829237in}{3.284545in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.284545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319569,0.319569,0.319569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.191535in}}%
\pgfpathcurveto{\pgfqpoint{6.929144in}{1.191535in}}{\pgfqpoint{6.952844in}{1.201352in}}{\pgfqpoint{6.970316in}{1.218824in}}%
\pgfpathcurveto{\pgfqpoint{6.987788in}{1.236296in}}{\pgfqpoint{6.997605in}{1.259996in}}{\pgfqpoint{6.997605in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.997605in}{1.309414in}}{\pgfqpoint{6.987788in}{1.333114in}}{\pgfqpoint{6.970316in}{1.350586in}}%
\pgfpathcurveto{\pgfqpoint{6.952844in}{1.368057in}}{\pgfqpoint{6.929144in}{1.377874in}}{\pgfqpoint{6.904435in}{1.377874in}}%
\pgfpathcurveto{\pgfqpoint{6.879726in}{1.377874in}}{\pgfqpoint{6.856026in}{1.368057in}}{\pgfqpoint{6.838555in}{1.350586in}}%
\pgfpathcurveto{\pgfqpoint{6.821083in}{1.333114in}}{\pgfqpoint{6.811266in}{1.309414in}}{\pgfqpoint{6.811266in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.811266in}{1.259996in}}{\pgfqpoint{6.821083in}{1.236296in}}{\pgfqpoint{6.838555in}{1.218824in}}%
\pgfpathcurveto{\pgfqpoint{6.856026in}{1.201352in}}{\pgfqpoint{6.879726in}{1.191535in}}{\pgfqpoint{6.904435in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.191535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812412in,y=1.779758in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009313in,y=3.383981in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609910in,y=2.218413in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755027in,y=2.299877in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534712in,y=4.154761in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025473in,y=3.145855in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532072in,y=1.052844in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955555in,y=3.415314in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752387in,y=1.836157in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547245in,y=3.189720in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622443in,y=1.096710in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878704in}{4.430487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941369in,y=4.085829in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878704in}{4.430487in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{4.275399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_ap0.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\definecolor{gray1}{RGB}{220,220,220}

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/spatial_gain_ap0.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \draw [gray1, line width = 3.00] (0.86, 0.62) -- ++ (0.0,0.2);
    \draw [gray1, line width = 3.00] (0.86, 0.19) -- ++ (0.0,0.2);
\end{scope}

\end{tikzpicture}%


==> figure-journal/spatial_gain_ap1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.320000in,height=4.140000in]{figure-journal/spatial_gain_ap1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{0.755703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=0.672370in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{1.498957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=1.415623in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.242210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.158877in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.985464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.902131in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{3.728718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=3.645384in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{4.471971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=4.388638in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.978788in, y=1.714900in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean OLoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=4.140000in]{figure-journal/spatial_gain_ap1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{0.879699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=0.796365in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.363215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.279881in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.846731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.763398in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.330247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.246914in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.813763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.730430in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.213946in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.780795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.697462in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.264311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.180978in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.747827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.664494in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556197in, y=1.801280in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean LoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350000in}{4.964000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.310000in,height=0.310000in]{figure-journal/spatial_gain_ap1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850320in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850320in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623965in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623965in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397609in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397609in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171253in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171253in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944898in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944898in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718542in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718542in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492186in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.492186in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265831in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265831in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=5.111704in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean combined gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640577in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640577in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267227in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.267227in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267227in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267227in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893877in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893877in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893877in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520527in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{3.520527in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520527in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520527in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147176in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.147176in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147176in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147176in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773826in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.773826in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773826in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773826in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{5.400476in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400476in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400476in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027126in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.027126in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027126in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.027126in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653775in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.653775in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653775in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.653775in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280425in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.280425in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280425in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.280425in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=0.299038in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Length (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.908715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{0.908715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=0.825382in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{1.535365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{1.535365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=1.452031in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.162014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.162014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.078681in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.788664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.788664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.705331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{3.415314in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{3.415314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{3.415314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.331981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.041964in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.041964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.041964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.958630in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.668613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.668613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=4.585280in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035484in,y=2.788664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Width (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164245,0.595294,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{3.019644in}{2.249745in}}{\pgfqpoint{2.947870in}{2.220015in}}{\pgfqpoint{2.895006in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{2.842143in}{2.114288in}}{\pgfqpoint{2.812412in}{2.042513in}}{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.812412in}{1.892993in}}{\pgfqpoint{2.842143in}{1.821218in}}{\pgfqpoint{2.895006in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.947870in}{1.715491in}}{\pgfqpoint{3.019644in}{1.685761in}}{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764014,0.108097,0.272572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{3.169165in}{1.685761in}}{\pgfqpoint{3.240940in}{1.715491in}}{\pgfqpoint{3.293804in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{3.346667in}{1.821218in}}{\pgfqpoint{3.376397in}{1.892993in}}{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.376397in}{2.042513in}}{\pgfqpoint{3.346667in}{2.114288in}}{\pgfqpoint{3.293804in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{3.240940in}{2.220015in}}{\pgfqpoint{3.169165in}{2.249745in}}{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.072388,0.423945,0.554464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathcurveto{\pgfqpoint{6.741944in}{4.624748in}}{\pgfqpoint{6.670169in}{4.595018in}}{\pgfqpoint{6.617306in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.564442in}{4.489291in}}{\pgfqpoint{6.534712in}{4.417516in}}{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.534712in}{4.267995in}}{\pgfqpoint{6.564442in}{4.196220in}}{\pgfqpoint{6.617306in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.670169in}{4.090493in}}{\pgfqpoint{6.741944in}{4.060763in}}{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathcurveto{\pgfqpoint{6.891465in}{4.060763in}}{\pgfqpoint{6.963240in}{4.090493in}}{\pgfqpoint{7.016103in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{7.068967in}{4.196220in}}{\pgfqpoint{7.098697in}{4.267995in}}{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{7.098697in}{4.417516in}}{\pgfqpoint{7.068967in}{4.489291in}}{\pgfqpoint{7.016103in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.963240in}{4.595018in}}{\pgfqpoint{6.891465in}{4.624748in}}{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.037878,0.303160,0.422699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathcurveto{\pgfqpoint{5.739304in}{1.522832in}}{\pgfqpoint{5.667530in}{1.493102in}}{\pgfqpoint{5.614666in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.561802in}{1.387374in}}{\pgfqpoint{5.532072in}{1.315600in}}{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.532072in}{1.166079in}}{\pgfqpoint{5.561802in}{1.094304in}}{\pgfqpoint{5.614666in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{5.667530in}{0.988577in}}{\pgfqpoint{5.739304in}{0.958847in}}{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880923,0.161707,0.395294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{0.958847in}}{\pgfqpoint{5.960600in}{0.988577in}}{\pgfqpoint{6.013463in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{6.066327in}{1.094304in}}{\pgfqpoint{6.096057in}{1.166079in}}{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{6.096057in}{1.315600in}}{\pgfqpoint{6.066327in}{1.387374in}}{\pgfqpoint{6.013463in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.960600in}{1.493102in}}{\pgfqpoint{5.888825in}{1.522832in}}{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194694,0.623529,0.782468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathcurveto{\pgfqpoint{3.959619in}{2.306144in}}{\pgfqpoint{3.887844in}{2.276414in}}{\pgfqpoint{3.834981in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{3.782117in}{2.170687in}}{\pgfqpoint{3.752387in}{2.098912in}}{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.752387in}{1.949391in}}{\pgfqpoint{3.782117in}{1.877616in}}{\pgfqpoint{3.834981in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{3.887844in}{1.771889in}}{\pgfqpoint{3.959619in}{1.742159in}}{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.927428,0.307036,0.691765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathcurveto{\pgfqpoint{4.109140in}{1.742159in}}{\pgfqpoint{4.180915in}{1.771889in}}{\pgfqpoint{4.233778in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{4.286642in}{1.877616in}}{\pgfqpoint{4.316372in}{1.949391in}}{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.316372in}{2.098912in}}{\pgfqpoint{4.286642in}{2.170687in}}{\pgfqpoint{4.233778in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{4.180915in}{2.276414in}}{\pgfqpoint{4.109140in}{2.306144in}}{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408151,0.408151,0.408151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathcurveto{\pgfqpoint{3.119114in}{1.874584in}}{\pgfqpoint{3.142814in}{1.884400in}}{\pgfqpoint{3.160286in}{1.901872in}}%
\pgfpathcurveto{\pgfqpoint{3.177757in}{1.919344in}}{\pgfqpoint{3.187574in}{1.943044in}}{\pgfqpoint{3.187574in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.187574in}{1.992462in}}{\pgfqpoint{3.177757in}{2.016162in}}{\pgfqpoint{3.160286in}{2.033634in}}%
\pgfpathcurveto{\pgfqpoint{3.142814in}{2.051106in}}{\pgfqpoint{3.119114in}{2.060923in}}{\pgfqpoint{3.094405in}{2.060923in}}%
\pgfpathcurveto{\pgfqpoint{3.069696in}{2.060923in}}{\pgfqpoint{3.045996in}{2.051106in}}{\pgfqpoint{3.028524in}{2.033634in}}%
\pgfpathcurveto{\pgfqpoint{3.011052in}{2.016162in}}{\pgfqpoint{3.001235in}{1.992462in}}{\pgfqpoint{3.001235in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.001235in}{1.943044in}}{\pgfqpoint{3.011052in}{1.919344in}}{\pgfqpoint{3.028524in}{1.901872in}}%
\pgfpathcurveto{\pgfqpoint{3.045996in}{1.884400in}}{\pgfqpoint{3.069696in}{1.874584in}}{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.874584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.408151,0.408151,0.408151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathcurveto{\pgfqpoint{6.841413in}{4.249586in}}{\pgfqpoint{6.865113in}{4.259403in}}{\pgfqpoint{6.882585in}{4.276875in}}%
\pgfpathcurveto{\pgfqpoint{6.900057in}{4.294347in}}{\pgfqpoint{6.909874in}{4.318047in}}{\pgfqpoint{6.909874in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.909874in}{4.367464in}}{\pgfqpoint{6.900057in}{4.391165in}}{\pgfqpoint{6.882585in}{4.408636in}}%
\pgfpathcurveto{\pgfqpoint{6.865113in}{4.426108in}}{\pgfqpoint{6.841413in}{4.435925in}}{\pgfqpoint{6.816704in}{4.435925in}}%
\pgfpathcurveto{\pgfqpoint{6.791996in}{4.435925in}}{\pgfqpoint{6.768295in}{4.426108in}}{\pgfqpoint{6.750824in}{4.408636in}}%
\pgfpathcurveto{\pgfqpoint{6.733352in}{4.391165in}}{\pgfqpoint{6.723535in}{4.367464in}}{\pgfqpoint{6.723535in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.723535in}{4.318047in}}{\pgfqpoint{6.733352in}{4.294347in}}{\pgfqpoint{6.750824in}{4.276875in}}%
\pgfpathcurveto{\pgfqpoint{6.768295in}{4.259403in}}{\pgfqpoint{6.791996in}{4.249586in}}{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.249586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250673,0.250673,0.250673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathcurveto{\pgfqpoint{5.838774in}{1.147670in}}{\pgfqpoint{5.862474in}{1.157487in}}{\pgfqpoint{5.879946in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{5.897417in}{1.192430in}}{\pgfqpoint{5.907234in}{1.216130in}}{\pgfqpoint{5.907234in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.907234in}{1.265548in}}{\pgfqpoint{5.897417in}{1.289248in}}{\pgfqpoint{5.879946in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{5.862474in}{1.324192in}}{\pgfqpoint{5.838774in}{1.334009in}}{\pgfqpoint{5.814065in}{1.334009in}}%
\pgfpathcurveto{\pgfqpoint{5.789356in}{1.334009in}}{\pgfqpoint{5.765656in}{1.324192in}}{\pgfqpoint{5.748184in}{1.306720in}}%
\pgfpathcurveto{\pgfqpoint{5.730712in}{1.289248in}}{\pgfqpoint{5.720895in}{1.265548in}}{\pgfqpoint{5.720895in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.720895in}{1.216130in}}{\pgfqpoint{5.730712in}{1.192430in}}{\pgfqpoint{5.748184in}{1.174959in}}%
\pgfpathcurveto{\pgfqpoint{5.765656in}{1.157487in}}{\pgfqpoint{5.789356in}{1.147670in}}{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.147670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472126,0.472126,0.472126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathcurveto{\pgfqpoint{4.059088in}{1.930982in}}{\pgfqpoint{4.082788in}{1.940799in}}{\pgfqpoint{4.100260in}{1.958271in}}%
\pgfpathcurveto{\pgfqpoint{4.117732in}{1.975742in}}{\pgfqpoint{4.127549in}{1.999443in}}{\pgfqpoint{4.127549in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.127549in}{2.048860in}}{\pgfqpoint{4.117732in}{2.072560in}}{\pgfqpoint{4.100260in}{2.090032in}}%
\pgfpathcurveto{\pgfqpoint{4.082788in}{2.107504in}}{\pgfqpoint{4.059088in}{2.117321in}}{\pgfqpoint{4.034379in}{2.117321in}}%
\pgfpathcurveto{\pgfqpoint{4.009671in}{2.117321in}}{\pgfqpoint{3.985970in}{2.107504in}}{\pgfqpoint{3.968499in}{2.090032in}}%
\pgfpathcurveto{\pgfqpoint{3.951027in}{2.072560in}}{\pgfqpoint{3.941210in}{2.048860in}}{\pgfqpoint{3.941210in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.941210in}{1.999443in}}{\pgfqpoint{3.951027in}{1.975742in}}{\pgfqpoint{3.968499in}{1.958271in}}%
\pgfpathcurveto{\pgfqpoint{3.985970in}{1.940799in}}{\pgfqpoint{4.009671in}{1.930982in}}{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.930982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812412in,y=1.779758in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534712in,y=4.154761in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532072in,y=1.052844in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752387in,y=1.836157in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828572in}{3.477979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891237in,y=3.25in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828572in}{3.477979in}}%
\pgfpathlineto{\pgfqpoint{2.047900in}{3.477979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_ap1.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\definecolor{gray1}{RGB}{220,220,220}

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/spatial_gain_ap1.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]
    \draw [gray1, line width = 3.00] (0.86, 0.62) -- ++ (0.0,0.2);
    \draw [gray1, line width = 3.00] (0.86, 0.19) -- ++ (0.0,0.2);
    \node (annotation) at (0.63,0.51) [fill=white, opacity=.6, text opacity=1, anchor=center, align=center, text centered] {Whiteboard};
    \draw [black, line width = 0.3, -{angle 60}] ([xshift=0mm, yshift= 0.3mm]annotation.east) -- ++ (0.14, 0.14);
    \draw [black, line width = 0.3, -{angle 60}] ([xshift=0mm, yshift=-0.3mm]annotation.east) -- ++ (0.14,-0.14);
\end{scope}

\end{tikzpicture}%


==> figure-journal/spatial_gain_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.544000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.320000in,height=4.140000in]{figure-journal/spatial_gain_combined-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{0.755703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=0.672370in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{1.498957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=1.415623in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.242210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.158877in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{2.985464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=2.902131in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{3.728718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=3.645384in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.076476in}{4.471971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.173699in, y=4.388638in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{8.076476in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.918796in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.761115in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.978788in, y=1.714900in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean OLoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.340000in}{0.724000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=4.140000in]{figure-journal/spatial_gain_combined-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{0.879699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=0.796365in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.363215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.279881in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{1.846731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=1.763398in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.330247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.246914in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{2.813763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=2.730430in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.297279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.213946in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{3.780795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=3.697462in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.264311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.180978in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.338524in}{4.747827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021165in, y=4.664494in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.653885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.496204in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{0.338524in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556197in, y=1.801280in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean LoS gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350000in}{4.964000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=6.310000in,height=0.310000in]{figure-journal/spatial_gain_combined-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850320in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850320in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623965in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623965in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {43}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397609in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.397609in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171253in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.171253in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944898in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.944898in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718542in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718542in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {47}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.492186in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.492186in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265831in}{5.266800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265831in,y=5.364022in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.266800in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{5.111704in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.956608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.956608in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=5.111704in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean combined gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640577in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640577in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267227in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.267227in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267227in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267227in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893877in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{2.893877in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893877in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893877in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520527in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{3.520527in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520527in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520527in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147176in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.147176in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147176in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147176in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773826in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{4.773826in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773826in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773826in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400476in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{5.400476in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400476in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400476in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027126in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.027126in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027126in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.027126in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653775in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{6.653775in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653775in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.653775in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280425in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.280425in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.280425in}{0.720720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.280425in,y=0.623498in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.507500in,y=0.299038in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Length (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.908715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{0.908715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=0.825382in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{1.535365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{1.535365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=1.452031in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.162014in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.162014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.162014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.078681in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{2.788664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{2.788664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=2.705331in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{3.415314in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{3.415314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{3.415314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.331981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.041964in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.041964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.041964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=3.958630in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.668613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353885in}{4.668613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.146595in, y=4.585280in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035484in,y=2.788664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Width (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{0.720720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353885in}{4.856608in}}%
\pgfpathlineto{\pgfqpoint{7.661115in}{4.856608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{7.374423in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{4.668613in}}%
\pgfpathlineto{\pgfqpoint{1.640577in}{0.908715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164245,0.595294,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{3.019644in}{2.249745in}}{\pgfqpoint{2.947870in}{2.220015in}}{\pgfqpoint{2.895006in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{2.842143in}{2.114288in}}{\pgfqpoint{2.812412in}{2.042513in}}{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662284,0.087751,0.218316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.376397in}{2.042513in}}{\pgfqpoint{3.346667in}{2.114288in}}{\pgfqpoint{3.293804in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{3.240940in}{2.220015in}}{\pgfqpoint{3.169165in}{2.249745in}}{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.812412in}{1.892993in}}{\pgfqpoint{2.842143in}{1.821218in}}{\pgfqpoint{2.895006in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.947870in}{1.715491in}}{\pgfqpoint{3.019644in}{1.685761in}}{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{3.169165in}{1.685761in}}{\pgfqpoint{3.240940in}{1.715491in}}{\pgfqpoint{3.293804in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{3.346667in}{1.821218in}}{\pgfqpoint{3.376397in}{1.892993in}}{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376794,0.782376,0.942145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathcurveto{\pgfqpoint{4.216545in}{3.853969in}}{\pgfqpoint{4.144771in}{3.824239in}}{\pgfqpoint{4.091907in}{3.771375in}}%
\pgfpathcurveto{\pgfqpoint{4.039044in}{3.718512in}}{\pgfqpoint{4.009313in}{3.646737in}}{\pgfqpoint{4.009313in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.961569,0.428466,0.814118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573298in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.573298in}{3.646737in}}{\pgfqpoint{4.543568in}{3.718512in}}{\pgfqpoint{4.490705in}{3.771375in}}%
\pgfpathcurveto{\pgfqpoint{4.437841in}{3.824239in}}{\pgfqpoint{4.366066in}{3.853969in}}{\pgfqpoint{4.291306in}{3.853969in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.573298in}{3.571976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009313in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.009313in}{3.497216in}}{\pgfqpoint{4.039044in}{3.425441in}}{\pgfqpoint{4.091907in}{3.372578in}}%
\pgfpathcurveto{\pgfqpoint{4.144771in}{3.319714in}}{\pgfqpoint{4.216545in}{3.289984in}}{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.009313in}{3.571976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathcurveto{\pgfqpoint{4.366066in}{3.289984in}}{\pgfqpoint{4.437841in}{3.319714in}}{\pgfqpoint{4.490705in}{3.372578in}}%
\pgfpathcurveto{\pgfqpoint{4.543568in}{3.425441in}}{\pgfqpoint{4.573298in}{3.497216in}}{\pgfqpoint{4.573298in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.289984in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.019608,0.239216,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathcurveto{\pgfqpoint{6.817142in}{2.688400in}}{\pgfqpoint{6.745367in}{2.658670in}}{\pgfqpoint{6.692504in}{2.605807in}}%
\pgfpathcurveto{\pgfqpoint{6.639640in}{2.552943in}}{\pgfqpoint{6.609910in}{2.481168in}}{\pgfqpoint{6.609910in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797924,0.114879,0.290657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173895in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{7.173895in}{2.481168in}}{\pgfqpoint{7.144165in}{2.552943in}}{\pgfqpoint{7.091301in}{2.605807in}}%
\pgfpathcurveto{\pgfqpoint{7.038437in}{2.658670in}}{\pgfqpoint{6.966663in}{2.688400in}}{\pgfqpoint{6.891902in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{7.173895in}{2.406408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609910in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.609910in}{2.331647in}}{\pgfqpoint{6.639640in}{2.259873in}}{\pgfqpoint{6.692504in}{2.207009in}}%
\pgfpathcurveto{\pgfqpoint{6.745367in}{2.154146in}}{\pgfqpoint{6.817142in}{2.124415in}}{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.609910in}{2.406408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathcurveto{\pgfqpoint{6.966663in}{2.124415in}}{\pgfqpoint{7.038437in}{2.154146in}}{\pgfqpoint{7.091301in}{2.207009in}}%
\pgfpathcurveto{\pgfqpoint{7.144165in}{2.259873in}}{\pgfqpoint{7.173895in}{2.331647in}}{\pgfqpoint{7.173895in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.124415in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.102837,0.530519,0.670727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathcurveto{\pgfqpoint{4.962259in}{2.769865in}}{\pgfqpoint{4.890484in}{2.740135in}}{\pgfqpoint{4.837620in}{2.687271in}}%
\pgfpathcurveto{\pgfqpoint{4.784757in}{2.634407in}}{\pgfqpoint{4.755027in}{2.562633in}}{\pgfqpoint{4.755027in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.876494,0.147866,0.367059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319011in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{5.319011in}{2.562633in}}{\pgfqpoint{5.289281in}{2.634407in}}{\pgfqpoint{5.236418in}{2.687271in}}%
\pgfpathcurveto{\pgfqpoint{5.183554in}{2.740135in}}{\pgfqpoint{5.111779in}{2.769865in}}{\pgfqpoint{5.037019in}{2.769865in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.319011in}{2.487872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755027in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{4.755027in}{2.413112in}}{\pgfqpoint{4.784757in}{2.341337in}}{\pgfqpoint{4.837620in}{2.288474in}}%
\pgfpathcurveto{\pgfqpoint{4.890484in}{2.235610in}}{\pgfqpoint{4.962259in}{2.205880in}}{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{4.755027in}{2.487872in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathcurveto{\pgfqpoint{5.111779in}{2.205880in}}{\pgfqpoint{5.183554in}{2.235610in}}{\pgfqpoint{5.236418in}{2.288474in}}%
\pgfpathcurveto{\pgfqpoint{5.289281in}{2.341337in}}{\pgfqpoint{5.319011in}{2.413112in}}{\pgfqpoint{5.319011in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.205880in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.025698,0.260531,0.376194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathcurveto{\pgfqpoint{6.741944in}{4.624748in}}{\pgfqpoint{6.670169in}{4.595018in}}{\pgfqpoint{6.617306in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.564442in}{4.489291in}}{\pgfqpoint{6.534712in}{4.417516in}}{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.676817,0.090657,0.226067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{7.098697in}{4.417516in}}{\pgfqpoint{7.068967in}{4.489291in}}{\pgfqpoint{7.016103in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.963240in}{4.595018in}}{\pgfqpoint{6.891465in}{4.624748in}}{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.534712in}{4.267995in}}{\pgfqpoint{6.564442in}{4.196220in}}{\pgfqpoint{6.617306in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.670169in}{4.090493in}}{\pgfqpoint{6.741944in}{4.060763in}}{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathcurveto{\pgfqpoint{6.891465in}{4.060763in}}{\pgfqpoint{6.963240in}{4.090493in}}{\pgfqpoint{7.016103in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{7.068967in}{4.196220in}}{\pgfqpoint{7.098697in}{4.267995in}}{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.925490,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathcurveto{\pgfqpoint{3.232705in}{3.615842in}}{\pgfqpoint{3.160931in}{3.586112in}}{\pgfqpoint{3.108067in}{3.533248in}}%
\pgfpathcurveto{\pgfqpoint{3.055203in}{3.480385in}}{\pgfqpoint{3.025473in}{3.408610in}}{\pgfqpoint{3.025473in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912664,0.260900,0.597647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589458in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.589458in}{3.408610in}}{\pgfqpoint{3.559728in}{3.480385in}}{\pgfqpoint{3.506864in}{3.533248in}}%
\pgfpathcurveto{\pgfqpoint{3.454001in}{3.586112in}}{\pgfqpoint{3.382226in}{3.615842in}}{\pgfqpoint{3.307466in}{3.615842in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.589458in}{3.333849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025473in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.025473in}{3.259089in}}{\pgfqpoint{3.055203in}{3.187314in}}{\pgfqpoint{3.108067in}{3.134451in}}%
\pgfpathcurveto{\pgfqpoint{3.160931in}{3.081587in}}{\pgfqpoint{3.232705in}{3.051857in}}{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.025473in}{3.333849in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathcurveto{\pgfqpoint{3.382226in}{3.051857in}}{\pgfqpoint{3.454001in}{3.081587in}}{\pgfqpoint{3.506864in}{3.134451in}}%
\pgfpathcurveto{\pgfqpoint{3.559728in}{3.187314in}}{\pgfqpoint{3.589458in}{3.259089in}}{\pgfqpoint{3.589458in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.051857in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.059193,0.377762,0.504083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathcurveto{\pgfqpoint{5.739304in}{1.522832in}}{\pgfqpoint{5.667530in}{1.493102in}}{\pgfqpoint{5.614666in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.561802in}{1.387374in}}{\pgfqpoint{5.532072in}{1.315600in}}{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910450,0.253979,0.583529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{6.096057in}{1.315600in}}{\pgfqpoint{6.066327in}{1.387374in}}{\pgfqpoint{6.013463in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.960600in}{1.493102in}}{\pgfqpoint{5.888825in}{1.522832in}}{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.532072in}{1.166079in}}{\pgfqpoint{5.561802in}{1.094304in}}{\pgfqpoint{5.614666in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{5.667530in}{0.988577in}}{\pgfqpoint{5.739304in}{0.958847in}}{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{0.958847in}}{\pgfqpoint{5.960600in}{0.988577in}}{\pgfqpoint{6.013463in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{6.066327in}{1.094304in}}{\pgfqpoint{6.096057in}{1.166079in}}{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194694,0.623529,0.782468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathcurveto{\pgfqpoint{5.162787in}{3.885301in}}{\pgfqpoint{5.091012in}{3.855571in}}{\pgfqpoint{5.038148in}{3.802708in}}%
\pgfpathcurveto{\pgfqpoint{4.985285in}{3.749844in}}{\pgfqpoint{4.955555in}{3.678069in}}{\pgfqpoint{4.955555in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.971765,0.465652,0.844706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519539in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.519539in}{3.678069in}}{\pgfqpoint{5.489809in}{3.749844in}}{\pgfqpoint{5.436946in}{3.802708in}}%
\pgfpathcurveto{\pgfqpoint{5.384082in}{3.855571in}}{\pgfqpoint{5.312307in}{3.885301in}}{\pgfqpoint{5.237547in}{3.885301in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.519539in}{3.603309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955555in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{4.955555in}{3.528549in}}{\pgfqpoint{4.985285in}{3.456774in}}{\pgfqpoint{5.038148in}{3.403910in}}%
\pgfpathcurveto{\pgfqpoint{5.091012in}{3.351047in}}{\pgfqpoint{5.162787in}{3.321316in}}{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{4.955555in}{3.603309in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathcurveto{\pgfqpoint{5.312307in}{3.321316in}}{\pgfqpoint{5.384082in}{3.351047in}}{\pgfqpoint{5.436946in}{3.403910in}}%
\pgfpathcurveto{\pgfqpoint{5.489809in}{3.456774in}}{\pgfqpoint{5.519539in}{3.528549in}}{\pgfqpoint{5.519539in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.321316in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.174394,0.604706,0.759585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathcurveto{\pgfqpoint{3.959619in}{2.306144in}}{\pgfqpoint{3.887844in}{2.276414in}}{\pgfqpoint{3.834981in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{3.782117in}{2.170687in}}{\pgfqpoint{3.752387in}{2.098912in}}{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898639,0.217070,0.508235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.316372in}{2.098912in}}{\pgfqpoint{4.286642in}{2.170687in}}{\pgfqpoint{4.233778in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{4.180915in}{2.276414in}}{\pgfqpoint{4.109140in}{2.306144in}}{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.752387in}{1.949391in}}{\pgfqpoint{3.782117in}{1.877616in}}{\pgfqpoint{3.834981in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{3.887844in}{1.771889in}}{\pgfqpoint{3.959619in}{1.742159in}}{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathcurveto{\pgfqpoint{4.109140in}{1.742159in}}{\pgfqpoint{4.180915in}{1.771889in}}{\pgfqpoint{4.233778in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{4.286642in}{1.877616in}}{\pgfqpoint{4.316372in}{1.949391in}}{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.043968,0.324475,0.445952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathcurveto{\pgfqpoint{6.754477in}{3.659707in}}{\pgfqpoint{6.682702in}{3.629977in}}{\pgfqpoint{6.629839in}{3.577114in}}%
\pgfpathcurveto{\pgfqpoint{6.576975in}{3.524250in}}{\pgfqpoint{6.547245in}{3.452475in}}{\pgfqpoint{6.547245in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.047059,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111230in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{7.111230in}{3.452475in}}{\pgfqpoint{7.081500in}{3.524250in}}{\pgfqpoint{7.028636in}{3.577114in}}%
\pgfpathcurveto{\pgfqpoint{6.975773in}{3.629977in}}{\pgfqpoint{6.903998in}{3.659707in}}{\pgfqpoint{6.829237in}{3.659707in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{7.111230in}{3.377715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547245in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.547245in}{3.302955in}}{\pgfqpoint{6.576975in}{3.231180in}}{\pgfqpoint{6.629839in}{3.178316in}}%
\pgfpathcurveto{\pgfqpoint{6.682702in}{3.125453in}}{\pgfqpoint{6.754477in}{3.095723in}}{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.547245in}{3.377715in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathcurveto{\pgfqpoint{6.903998in}{3.095723in}}{\pgfqpoint{6.975773in}{3.125453in}}{\pgfqpoint{7.028636in}{3.178316in}}%
\pgfpathcurveto{\pgfqpoint{7.081500in}{3.231180in}}{\pgfqpoint{7.111230in}{3.302955in}}{\pgfqpoint{7.111230in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.095723in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060208,0.381315,0.507958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathcurveto{\pgfqpoint{6.829675in}{1.566697in}}{\pgfqpoint{6.757900in}{1.536967in}}{\pgfqpoint{6.705037in}{1.484104in}}%
\pgfpathcurveto{\pgfqpoint{6.652173in}{1.431240in}}{\pgfqpoint{6.622443in}{1.359465in}}{\pgfqpoint{6.622443in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.918570,0.279354,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186428in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{7.186428in}{1.359465in}}{\pgfqpoint{7.156698in}{1.431240in}}{\pgfqpoint{7.103834in}{1.484104in}}%
\pgfpathcurveto{\pgfqpoint{7.050970in}{1.536967in}}{\pgfqpoint{6.979196in}{1.566697in}}{\pgfqpoint{6.904435in}{1.566697in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{7.186428in}{1.284705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622443in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.622443in}{1.209944in}}{\pgfqpoint{6.652173in}{1.138170in}}{\pgfqpoint{6.705037in}{1.085306in}}%
\pgfpathcurveto{\pgfqpoint{6.757900in}{1.032442in}}{\pgfqpoint{6.829675in}{1.002712in}}{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.622443in}{1.284705in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathcurveto{\pgfqpoint{6.979196in}{1.002712in}}{\pgfqpoint{7.050970in}{1.032442in}}{\pgfqpoint{7.103834in}{1.085306in}}%
\pgfpathcurveto{\pgfqpoint{7.156698in}{1.138170in}}{\pgfqpoint{7.186428in}{1.209944in}}{\pgfqpoint{7.186428in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.002712in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathcurveto{\pgfqpoint{3.019644in}{2.249745in}}{\pgfqpoint{2.947870in}{2.220015in}}{\pgfqpoint{2.895006in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{2.842143in}{2.114288in}}{\pgfqpoint{2.812412in}{2.042513in}}{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.376397in}{2.042513in}}{\pgfqpoint{3.346667in}{2.114288in}}{\pgfqpoint{3.293804in}{2.167152in}}%
\pgfpathcurveto{\pgfqpoint{3.240940in}{2.220015in}}{\pgfqpoint{3.169165in}{2.249745in}}{\pgfqpoint{3.094405in}{2.249745in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.164245,0.595294,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.812412in}{1.892993in}}{\pgfqpoint{2.842143in}{1.821218in}}{\pgfqpoint{2.895006in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.947870in}{1.715491in}}{\pgfqpoint{3.019644in}{1.685761in}}{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{2.812412in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764014,0.108097,0.272572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathcurveto{\pgfqpoint{3.169165in}{1.685761in}}{\pgfqpoint{3.240940in}{1.715491in}}{\pgfqpoint{3.293804in}{1.768354in}}%
\pgfpathcurveto{\pgfqpoint{3.346667in}{1.821218in}}{\pgfqpoint{3.376397in}{1.892993in}}{\pgfqpoint{3.376397in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.685761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathcurveto{\pgfqpoint{6.741944in}{4.624748in}}{\pgfqpoint{6.670169in}{4.595018in}}{\pgfqpoint{6.617306in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.564442in}{4.489291in}}{\pgfqpoint{6.534712in}{4.417516in}}{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{7.098697in}{4.417516in}}{\pgfqpoint{7.068967in}{4.489291in}}{\pgfqpoint{7.016103in}{4.542154in}}%
\pgfpathcurveto{\pgfqpoint{6.963240in}{4.595018in}}{\pgfqpoint{6.891465in}{4.624748in}}{\pgfqpoint{6.816704in}{4.624748in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.072388,0.423945,0.554464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.534712in}{4.267995in}}{\pgfqpoint{6.564442in}{4.196220in}}{\pgfqpoint{6.617306in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{6.670169in}{4.090493in}}{\pgfqpoint{6.741944in}{4.060763in}}{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.534712in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.568627,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathcurveto{\pgfqpoint{6.891465in}{4.060763in}}{\pgfqpoint{6.963240in}{4.090493in}}{\pgfqpoint{7.016103in}{4.143357in}}%
\pgfpathcurveto{\pgfqpoint{7.068967in}{4.196220in}}{\pgfqpoint{7.098697in}{4.267995in}}{\pgfqpoint{7.098697in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.060763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathcurveto{\pgfqpoint{5.739304in}{1.522832in}}{\pgfqpoint{5.667530in}{1.493102in}}{\pgfqpoint{5.614666in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.561802in}{1.387374in}}{\pgfqpoint{5.532072in}{1.315600in}}{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{6.096057in}{1.315600in}}{\pgfqpoint{6.066327in}{1.387374in}}{\pgfqpoint{6.013463in}{1.440238in}}%
\pgfpathcurveto{\pgfqpoint{5.960600in}{1.493102in}}{\pgfqpoint{5.888825in}{1.522832in}}{\pgfqpoint{5.814065in}{1.522832in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.037878,0.303160,0.422699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.532072in}{1.166079in}}{\pgfqpoint{5.561802in}{1.094304in}}{\pgfqpoint{5.614666in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{5.667530in}{0.988577in}}{\pgfqpoint{5.739304in}{0.958847in}}{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.532072in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880923,0.161707,0.395294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{0.958847in}}{\pgfqpoint{5.960600in}{0.988577in}}{\pgfqpoint{6.013463in}{1.041441in}}%
\pgfpathcurveto{\pgfqpoint{6.066327in}{1.094304in}}{\pgfqpoint{6.096057in}{1.166079in}}{\pgfqpoint{6.096057in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{0.958847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathcurveto{\pgfqpoint{3.959619in}{2.306144in}}{\pgfqpoint{3.887844in}{2.276414in}}{\pgfqpoint{3.834981in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{3.782117in}{2.170687in}}{\pgfqpoint{3.752387in}{2.098912in}}{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.316372in}{2.098912in}}{\pgfqpoint{4.286642in}{2.170687in}}{\pgfqpoint{4.233778in}{2.223550in}}%
\pgfpathcurveto{\pgfqpoint{4.180915in}{2.276414in}}{\pgfqpoint{4.109140in}{2.306144in}}{\pgfqpoint{4.034379in}{2.306144in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194694,0.623529,0.782468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.752387in}{1.949391in}}{\pgfqpoint{3.782117in}{1.877616in}}{\pgfqpoint{3.834981in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{3.887844in}{1.771889in}}{\pgfqpoint{3.959619in}{1.742159in}}{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{3.752387in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.927428,0.307036,0.691765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathcurveto{\pgfqpoint{4.109140in}{1.742159in}}{\pgfqpoint{4.180915in}{1.771889in}}{\pgfqpoint{4.233778in}{1.824753in}}%
\pgfpathcurveto{\pgfqpoint{4.286642in}{1.877616in}}{\pgfqpoint{4.316372in}{1.949391in}}{\pgfqpoint{4.316372in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.742159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403230,0.403230,0.403230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.219735in}{2.000980in}}{\pgfqpoint{3.206521in}{2.032880in}}{\pgfqpoint{3.183026in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{3.159532in}{2.079870in}}{\pgfqpoint{3.127632in}{2.093083in}}{\pgfqpoint{3.094405in}{2.093083in}}%
\pgfpathcurveto{\pgfqpoint{3.061178in}{2.093083in}}{\pgfqpoint{3.029278in}{2.079870in}}{\pgfqpoint{3.005783in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{2.032880in}}{\pgfqpoint{2.969075in}{2.000980in}}{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.969075in}{1.934526in}}{\pgfqpoint{2.982288in}{1.902626in}}{\pgfqpoint{3.005783in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.029278in}{1.855636in}}{\pgfqpoint{3.061178in}{1.842423in}}{\pgfqpoint{3.094405in}{1.842423in}}%
\pgfpathcurveto{\pgfqpoint{3.127632in}{1.842423in}}{\pgfqpoint{3.159532in}{1.855636in}}{\pgfqpoint{3.183026in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.206521in}{1.902626in}}{\pgfqpoint{3.219735in}{1.934526in}}{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812412in,y=2.155748in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.676355,0.676355,0.676355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416636in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.416636in}{3.605203in}}{\pgfqpoint{4.403422in}{3.637103in}}{\pgfqpoint{4.379927in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.356433in}{3.684093in}}{\pgfqpoint{4.324533in}{3.697306in}}{\pgfqpoint{4.291306in}{3.697306in}}%
\pgfpathcurveto{\pgfqpoint{4.258079in}{3.697306in}}{\pgfqpoint{4.226179in}{3.684093in}}{\pgfqpoint{4.202684in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.179189in}{3.637103in}}{\pgfqpoint{4.165976in}{3.605203in}}{\pgfqpoint{4.165976in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.416636in}{3.571976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165976in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.165976in}{3.538750in}}{\pgfqpoint{4.179189in}{3.506850in}}{\pgfqpoint{4.202684in}{3.483355in}}%
\pgfpathcurveto{\pgfqpoint{4.226179in}{3.459860in}}{\pgfqpoint{4.258079in}{3.446646in}}{\pgfqpoint{4.291306in}{3.446646in}}%
\pgfpathcurveto{\pgfqpoint{4.324533in}{3.446646in}}{\pgfqpoint{4.356433in}{3.459860in}}{\pgfqpoint{4.379927in}{3.483355in}}%
\pgfpathcurveto{\pgfqpoint{4.403422in}{3.506850in}}{\pgfqpoint{4.416636in}{3.538750in}}{\pgfqpoint{4.416636in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.571976in}}%
\pgfpathlineto{\pgfqpoint{4.165976in}{3.571976in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009313in,y=3.759971in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208843,0.208843,0.208843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017232in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{7.017232in}{2.439635in}}{\pgfqpoint{7.004019in}{2.471535in}}{\pgfqpoint{6.980524in}{2.495029in}}%
\pgfpathcurveto{\pgfqpoint{6.957029in}{2.518524in}}{\pgfqpoint{6.925129in}{2.531738in}}{\pgfqpoint{6.891902in}{2.531738in}}%
\pgfpathcurveto{\pgfqpoint{6.858675in}{2.531738in}}{\pgfqpoint{6.826776in}{2.518524in}}{\pgfqpoint{6.803281in}{2.495029in}}%
\pgfpathcurveto{\pgfqpoint{6.779786in}{2.471535in}}{\pgfqpoint{6.766572in}{2.439635in}}{\pgfqpoint{6.766572in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{7.017232in}{2.406408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766572in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.766572in}{2.373181in}}{\pgfqpoint{6.779786in}{2.341281in}}{\pgfqpoint{6.803281in}{2.317786in}}%
\pgfpathcurveto{\pgfqpoint{6.826776in}{2.294291in}}{\pgfqpoint{6.858675in}{2.281078in}}{\pgfqpoint{6.891902in}{2.281078in}}%
\pgfpathcurveto{\pgfqpoint{6.925129in}{2.281078in}}{\pgfqpoint{6.957029in}{2.294291in}}{\pgfqpoint{6.980524in}{2.317786in}}%
\pgfpathcurveto{\pgfqpoint{7.004019in}{2.341281in}}{\pgfqpoint{7.017232in}{2.373181in}}{\pgfqpoint{7.017232in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.406408in}}%
\pgfpathlineto{\pgfqpoint{6.766572in}{2.406408in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.609910in,y=2.594403in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.371242,0.371242,0.371242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162349in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{5.162349in}{2.521099in}}{\pgfqpoint{5.149136in}{2.552999in}}{\pgfqpoint{5.125641in}{2.576494in}}%
\pgfpathcurveto{\pgfqpoint{5.102146in}{2.599989in}}{\pgfqpoint{5.070246in}{2.613202in}}{\pgfqpoint{5.037019in}{2.613202in}}%
\pgfpathcurveto{\pgfqpoint{5.003792in}{2.613202in}}{\pgfqpoint{4.971892in}{2.599989in}}{\pgfqpoint{4.948397in}{2.576494in}}%
\pgfpathcurveto{\pgfqpoint{4.924902in}{2.552999in}}{\pgfqpoint{4.911689in}{2.521099in}}{\pgfqpoint{4.911689in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.162349in}{2.487872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911689in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{4.911689in}{2.454645in}}{\pgfqpoint{4.924902in}{2.422746in}}{\pgfqpoint{4.948397in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{4.971892in}{2.375756in}}{\pgfqpoint{5.003792in}{2.362542in}}{\pgfqpoint{5.037019in}{2.362542in}}%
\pgfpathcurveto{\pgfqpoint{5.070246in}{2.362542in}}{\pgfqpoint{5.102146in}{2.375756in}}{\pgfqpoint{5.125641in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{5.149136in}{2.422746in}}{\pgfqpoint{5.162349in}{2.454645in}}{\pgfqpoint{5.162349in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{4.911689in}{2.487872in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755027in,y=2.675867in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203922,0.203922,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.942034in}{4.375982in}}{\pgfqpoint{6.928821in}{4.407882in}}{\pgfqpoint{6.905326in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.881831in}{4.454872in}}{\pgfqpoint{6.849931in}{4.468086in}}{\pgfqpoint{6.816704in}{4.468086in}}%
\pgfpathcurveto{\pgfqpoint{6.783478in}{4.468086in}}{\pgfqpoint{6.751578in}{4.454872in}}{\pgfqpoint{6.728083in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.704588in}{4.407882in}}{\pgfqpoint{6.691374in}{4.375982in}}{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.691374in}{4.309529in}}{\pgfqpoint{6.704588in}{4.277629in}}{\pgfqpoint{6.728083in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.751578in}{4.230639in}}{\pgfqpoint{6.783478in}{4.217426in}}{\pgfqpoint{6.816704in}{4.217426in}}%
\pgfpathcurveto{\pgfqpoint{6.849931in}{4.217426in}}{\pgfqpoint{6.881831in}{4.230639in}}{\pgfqpoint{6.905326in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.928821in}{4.277629in}}{\pgfqpoint{6.942034in}{4.309529in}}{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534712in,y=4.530751in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831373,0.831373,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432796in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.432796in}{3.367076in}}{\pgfqpoint{3.419582in}{3.398976in}}{\pgfqpoint{3.396087in}{3.422471in}}%
\pgfpathcurveto{\pgfqpoint{3.372592in}{3.445966in}}{\pgfqpoint{3.340693in}{3.459179in}}{\pgfqpoint{3.307466in}{3.459179in}}%
\pgfpathcurveto{\pgfqpoint{3.274239in}{3.459179in}}{\pgfqpoint{3.242339in}{3.445966in}}{\pgfqpoint{3.218844in}{3.422471in}}%
\pgfpathcurveto{\pgfqpoint{3.195349in}{3.398976in}}{\pgfqpoint{3.182136in}{3.367076in}}{\pgfqpoint{3.182136in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.432796in}{3.333849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182136in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.182136in}{3.300623in}}{\pgfqpoint{3.195349in}{3.268723in}}{\pgfqpoint{3.218844in}{3.245228in}}%
\pgfpathcurveto{\pgfqpoint{3.242339in}{3.221733in}}{\pgfqpoint{3.274239in}{3.208520in}}{\pgfqpoint{3.307466in}{3.208520in}}%
\pgfpathcurveto{\pgfqpoint{3.340693in}{3.208520in}}{\pgfqpoint{3.372592in}{3.221733in}}{\pgfqpoint{3.396087in}{3.245228in}}%
\pgfpathcurveto{\pgfqpoint{3.419582in}{3.268723in}}{\pgfqpoint{3.432796in}{3.300623in}}{\pgfqpoint{3.432796in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{3.182136in}{3.333849in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025473in,y=3.521844in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312188,0.312188,0.312188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.939395in}{1.274066in}}{\pgfqpoint{5.926181in}{1.305966in}}{\pgfqpoint{5.902686in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.879191in}{1.352956in}}{\pgfqpoint{5.847292in}{1.366169in}}{\pgfqpoint{5.814065in}{1.366169in}}%
\pgfpathcurveto{\pgfqpoint{5.780838in}{1.366169in}}{\pgfqpoint{5.748938in}{1.352956in}}{\pgfqpoint{5.725443in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.701948in}{1.305966in}}{\pgfqpoint{5.688735in}{1.274066in}}{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.688735in}{1.207612in}}{\pgfqpoint{5.701948in}{1.175713in}}{\pgfqpoint{5.725443in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.748938in}{1.128723in}}{\pgfqpoint{5.780838in}{1.115509in}}{\pgfqpoint{5.814065in}{1.115509in}}%
\pgfpathcurveto{\pgfqpoint{5.847292in}{1.115509in}}{\pgfqpoint{5.879191in}{1.128723in}}{\pgfqpoint{5.902686in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.926181in}{1.175713in}}{\pgfqpoint{5.939395in}{1.207612in}}{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532072in,y=1.428834in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.494271,0.494271,0.494271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362877in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.362877in}{3.636536in}}{\pgfqpoint{5.349664in}{3.668436in}}{\pgfqpoint{5.326169in}{3.691931in}}%
\pgfpathcurveto{\pgfqpoint{5.302674in}{3.715425in}}{\pgfqpoint{5.270774in}{3.728639in}}{\pgfqpoint{5.237547in}{3.728639in}}%
\pgfpathcurveto{\pgfqpoint{5.204320in}{3.728639in}}{\pgfqpoint{5.172420in}{3.715425in}}{\pgfqpoint{5.148925in}{3.691931in}}%
\pgfpathcurveto{\pgfqpoint{5.125430in}{3.668436in}}{\pgfqpoint{5.112217in}{3.636536in}}{\pgfqpoint{5.112217in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.362877in}{3.603309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112217in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.112217in}{3.570082in}}{\pgfqpoint{5.125430in}{3.538182in}}{\pgfqpoint{5.148925in}{3.514687in}}%
\pgfpathcurveto{\pgfqpoint{5.172420in}{3.491192in}}{\pgfqpoint{5.204320in}{3.477979in}}{\pgfqpoint{5.237547in}{3.477979in}}%
\pgfpathcurveto{\pgfqpoint{5.270774in}{3.477979in}}{\pgfqpoint{5.302674in}{3.491192in}}{\pgfqpoint{5.326169in}{3.514687in}}%
\pgfpathcurveto{\pgfqpoint{5.349664in}{3.538182in}}{\pgfqpoint{5.362877in}{3.570082in}}{\pgfqpoint{5.362877in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.112217in}{3.603309in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955555in,y=3.791304in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430296,0.430296,0.430296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{2.057378in}}{\pgfqpoint{4.146496in}{2.089278in}}{\pgfqpoint{4.123001in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{4.099506in}{2.136268in}}{\pgfqpoint{4.067606in}{2.149481in}}{\pgfqpoint{4.034379in}{2.149481in}}%
\pgfpathcurveto{\pgfqpoint{4.001153in}{2.149481in}}{\pgfqpoint{3.969253in}{2.136268in}}{\pgfqpoint{3.945758in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{3.922263in}{2.089278in}}{\pgfqpoint{3.909049in}{2.057378in}}{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.909049in}{1.990925in}}{\pgfqpoint{3.922263in}{1.959025in}}{\pgfqpoint{3.945758in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{3.969253in}{1.912035in}}{\pgfqpoint{4.001153in}{1.898822in}}{\pgfqpoint{4.034379in}{1.898822in}}%
\pgfpathcurveto{\pgfqpoint{4.067606in}{1.898822in}}{\pgfqpoint{4.099506in}{1.912035in}}{\pgfqpoint{4.123001in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{4.146496in}{1.959025in}}{\pgfqpoint{4.159709in}{1.990925in}}{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.752387in,y=2.212146in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226067,0.226067,0.226067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954567in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.954567in}{3.410942in}}{\pgfqpoint{6.941354in}{3.442842in}}{\pgfqpoint{6.917859in}{3.466337in}}%
\pgfpathcurveto{\pgfqpoint{6.894364in}{3.489832in}}{\pgfqpoint{6.862464in}{3.503045in}}{\pgfqpoint{6.829237in}{3.503045in}}%
\pgfpathcurveto{\pgfqpoint{6.796011in}{3.503045in}}{\pgfqpoint{6.764111in}{3.489832in}}{\pgfqpoint{6.740616in}{3.466337in}}%
\pgfpathcurveto{\pgfqpoint{6.717121in}{3.442842in}}{\pgfqpoint{6.703907in}{3.410942in}}{\pgfqpoint{6.703907in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.954567in}{3.377715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703907in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.703907in}{3.344488in}}{\pgfqpoint{6.717121in}{3.312588in}}{\pgfqpoint{6.740616in}{3.289093in}}%
\pgfpathcurveto{\pgfqpoint{6.764111in}{3.265598in}}{\pgfqpoint{6.796011in}{3.252385in}}{\pgfqpoint{6.829237in}{3.252385in}}%
\pgfpathcurveto{\pgfqpoint{6.862464in}{3.252385in}}{\pgfqpoint{6.894364in}{3.265598in}}{\pgfqpoint{6.917859in}{3.289093in}}%
\pgfpathcurveto{\pgfqpoint{6.941354in}{3.312588in}}{\pgfqpoint{6.954567in}{3.344488in}}{\pgfqpoint{6.954567in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.377715in}}%
\pgfpathlineto{\pgfqpoint{6.703907in}{3.377715in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.547245in,y=3.565710in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319569,0.319569,0.319569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029765in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{7.029765in}{1.317932in}}{\pgfqpoint{7.016552in}{1.349832in}}{\pgfqpoint{6.993057in}{1.373326in}}%
\pgfpathcurveto{\pgfqpoint{6.969562in}{1.396821in}}{\pgfqpoint{6.937662in}{1.410035in}}{\pgfqpoint{6.904435in}{1.410035in}}%
\pgfpathcurveto{\pgfqpoint{6.871208in}{1.410035in}}{\pgfqpoint{6.839309in}{1.396821in}}{\pgfqpoint{6.815814in}{1.373326in}}%
\pgfpathcurveto{\pgfqpoint{6.792319in}{1.349832in}}{\pgfqpoint{6.779105in}{1.317932in}}{\pgfqpoint{6.779105in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{7.029765in}{1.284705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779105in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.779105in}{1.251478in}}{\pgfqpoint{6.792319in}{1.219578in}}{\pgfqpoint{6.815814in}{1.196083in}}%
\pgfpathcurveto{\pgfqpoint{6.839309in}{1.172588in}}{\pgfqpoint{6.871208in}{1.159375in}}{\pgfqpoint{6.904435in}{1.159375in}}%
\pgfpathcurveto{\pgfqpoint{6.937662in}{1.159375in}}{\pgfqpoint{6.969562in}{1.172588in}}{\pgfqpoint{6.993057in}{1.196083in}}%
\pgfpathcurveto{\pgfqpoint{7.016552in}{1.219578in}}{\pgfqpoint{7.029765in}{1.251478in}}{\pgfqpoint{7.029765in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{6.779105in}{1.284705in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.622443in,y=1.472700in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.408151,0.408151,0.408151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.969075in}{1.934526in}}{\pgfqpoint{2.982288in}{1.902626in}}{\pgfqpoint{3.005783in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.029278in}{1.855636in}}{\pgfqpoint{3.061178in}{1.842423in}}{\pgfqpoint{3.094405in}{1.842423in}}%
\pgfpathcurveto{\pgfqpoint{3.127632in}{1.842423in}}{\pgfqpoint{3.159532in}{1.855636in}}{\pgfqpoint{3.183026in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.206521in}{1.902626in}}{\pgfqpoint{3.219735in}{1.934526in}}{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.219735in}{2.000980in}}{\pgfqpoint{3.206521in}{2.032880in}}{\pgfqpoint{3.183026in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{3.159532in}{2.079870in}}{\pgfqpoint{3.127632in}{2.093083in}}{\pgfqpoint{3.094405in}{2.093083in}}%
\pgfpathcurveto{\pgfqpoint{3.061178in}{2.093083in}}{\pgfqpoint{3.029278in}{2.079870in}}{\pgfqpoint{3.005783in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{2.032880in}}{\pgfqpoint{2.969075in}{2.000980in}}{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.967753in}}%
\pgfpathlineto{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.408151,0.408151,0.408151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.691374in}{4.309529in}}{\pgfqpoint{6.704588in}{4.277629in}}{\pgfqpoint{6.728083in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.751578in}{4.230639in}}{\pgfqpoint{6.783478in}{4.217426in}}{\pgfqpoint{6.816704in}{4.217426in}}%
\pgfpathcurveto{\pgfqpoint{6.849931in}{4.217426in}}{\pgfqpoint{6.881831in}{4.230639in}}{\pgfqpoint{6.905326in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.928821in}{4.277629in}}{\pgfqpoint{6.942034in}{4.309529in}}{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.942034in}{4.375982in}}{\pgfqpoint{6.928821in}{4.407882in}}{\pgfqpoint{6.905326in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.881831in}{4.454872in}}{\pgfqpoint{6.849931in}{4.468086in}}{\pgfqpoint{6.816704in}{4.468086in}}%
\pgfpathcurveto{\pgfqpoint{6.783478in}{4.468086in}}{\pgfqpoint{6.751578in}{4.454872in}}{\pgfqpoint{6.728083in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.704588in}{4.407882in}}{\pgfqpoint{6.691374in}{4.375982in}}{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.342756in}}%
\pgfpathlineto{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250673,0.250673,0.250673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.688735in}{1.207612in}}{\pgfqpoint{5.701948in}{1.175713in}}{\pgfqpoint{5.725443in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.748938in}{1.128723in}}{\pgfqpoint{5.780838in}{1.115509in}}{\pgfqpoint{5.814065in}{1.115509in}}%
\pgfpathcurveto{\pgfqpoint{5.847292in}{1.115509in}}{\pgfqpoint{5.879191in}{1.128723in}}{\pgfqpoint{5.902686in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.926181in}{1.175713in}}{\pgfqpoint{5.939395in}{1.207612in}}{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.939395in}{1.274066in}}{\pgfqpoint{5.926181in}{1.305966in}}{\pgfqpoint{5.902686in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.879191in}{1.352956in}}{\pgfqpoint{5.847292in}{1.366169in}}{\pgfqpoint{5.814065in}{1.366169in}}%
\pgfpathcurveto{\pgfqpoint{5.780838in}{1.366169in}}{\pgfqpoint{5.748938in}{1.352956in}}{\pgfqpoint{5.725443in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.701948in}{1.305966in}}{\pgfqpoint{5.688735in}{1.274066in}}{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472126,0.472126,0.472126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.909049in}{1.990925in}}{\pgfqpoint{3.922263in}{1.959025in}}{\pgfqpoint{3.945758in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{3.969253in}{1.912035in}}{\pgfqpoint{4.001153in}{1.898822in}}{\pgfqpoint{4.034379in}{1.898822in}}%
\pgfpathcurveto{\pgfqpoint{4.067606in}{1.898822in}}{\pgfqpoint{4.099506in}{1.912035in}}{\pgfqpoint{4.123001in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{4.146496in}{1.959025in}}{\pgfqpoint{4.159709in}{1.990925in}}{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{2.057378in}}{\pgfqpoint{4.146496in}{2.089278in}}{\pgfqpoint{4.123001in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{4.099506in}{2.136268in}}{\pgfqpoint{4.067606in}{2.149481in}}{\pgfqpoint{4.034379in}{2.149481in}}%
\pgfpathcurveto{\pgfqpoint{4.001153in}{2.149481in}}{\pgfqpoint{3.969253in}{2.136268in}}{\pgfqpoint{3.945758in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{3.922263in}{2.089278in}}{\pgfqpoint{3.909049in}{2.057378in}}{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{2.024151in}}%
\pgfpathlineto{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878704in}{4.430487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941369in,y=4.085829in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878704in}{4.430487in}}%
\pgfpathlineto{\pgfqpoint{2.033792in}{4.275399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828572in}{3.477979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891237in,y=3.133322in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828572in}{3.477979in}}%
\pgfpathlineto{\pgfqpoint{2.047900in}{3.477979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094405in}{1.842423in}}%
\pgfpathcurveto{\pgfqpoint{3.127643in}{1.842423in}}{\pgfqpoint{3.159524in}{1.855629in}}{\pgfqpoint{3.183026in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.206529in}{1.902634in}}{\pgfqpoint{3.219735in}{1.934515in}}{\pgfqpoint{3.219735in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{3.219735in}{2.000991in}}{\pgfqpoint{3.206529in}{2.032872in}}{\pgfqpoint{3.183026in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{3.159524in}{2.079877in}}{\pgfqpoint{3.127643in}{2.093083in}}{\pgfqpoint{3.094405in}{2.093083in}}%
\pgfpathcurveto{\pgfqpoint{3.061167in}{2.093083in}}{\pgfqpoint{3.029286in}{2.079877in}}{\pgfqpoint{3.005783in}{2.056375in}}%
\pgfpathcurveto{\pgfqpoint{2.982280in}{2.032872in}}{\pgfqpoint{2.969075in}{2.000991in}}{\pgfqpoint{2.969075in}{1.967753in}}%
\pgfpathcurveto{\pgfqpoint{2.969075in}{1.934515in}}{\pgfqpoint{2.982280in}{1.902634in}}{\pgfqpoint{3.005783in}{1.879131in}}%
\pgfpathcurveto{\pgfqpoint{3.029286in}{1.855629in}}{\pgfqpoint{3.061167in}{1.842423in}}{\pgfqpoint{3.094405in}{1.842423in}}%
\pgfpathlineto{\pgfqpoint{3.094405in}{1.842423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291306in}{3.446646in}}%
\pgfpathcurveto{\pgfqpoint{4.324544in}{3.446646in}}{\pgfqpoint{4.356425in}{3.459852in}}{\pgfqpoint{4.379927in}{3.483355in}}%
\pgfpathcurveto{\pgfqpoint{4.403430in}{3.506857in}}{\pgfqpoint{4.416636in}{3.538738in}}{\pgfqpoint{4.416636in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.416636in}{3.605214in}}{\pgfqpoint{4.403430in}{3.637095in}}{\pgfqpoint{4.379927in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.356425in}{3.684101in}}{\pgfqpoint{4.324544in}{3.697306in}}{\pgfqpoint{4.291306in}{3.697306in}}%
\pgfpathcurveto{\pgfqpoint{4.258068in}{3.697306in}}{\pgfqpoint{4.226187in}{3.684101in}}{\pgfqpoint{4.202684in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.179181in}{3.637095in}}{\pgfqpoint{4.165976in}{3.605214in}}{\pgfqpoint{4.165976in}{3.571976in}}%
\pgfpathcurveto{\pgfqpoint{4.165976in}{3.538738in}}{\pgfqpoint{4.179181in}{3.506857in}}{\pgfqpoint{4.202684in}{3.483355in}}%
\pgfpathcurveto{\pgfqpoint{4.226187in}{3.459852in}}{\pgfqpoint{4.258068in}{3.446646in}}{\pgfqpoint{4.291306in}{3.446646in}}%
\pgfpathlineto{\pgfqpoint{4.291306in}{3.446646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891902in}{2.281078in}}%
\pgfpathcurveto{\pgfqpoint{6.925140in}{2.281078in}}{\pgfqpoint{6.957021in}{2.294283in}}{\pgfqpoint{6.980524in}{2.317786in}}%
\pgfpathcurveto{\pgfqpoint{7.004027in}{2.341289in}}{\pgfqpoint{7.017232in}{2.373170in}}{\pgfqpoint{7.017232in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{7.017232in}{2.439646in}}{\pgfqpoint{7.004027in}{2.471527in}}{\pgfqpoint{6.980524in}{2.495029in}}%
\pgfpathcurveto{\pgfqpoint{6.957021in}{2.518532in}}{\pgfqpoint{6.925140in}{2.531738in}}{\pgfqpoint{6.891902in}{2.531738in}}%
\pgfpathcurveto{\pgfqpoint{6.858664in}{2.531738in}}{\pgfqpoint{6.826783in}{2.518532in}}{\pgfqpoint{6.803281in}{2.495029in}}%
\pgfpathcurveto{\pgfqpoint{6.779778in}{2.471527in}}{\pgfqpoint{6.766572in}{2.439646in}}{\pgfqpoint{6.766572in}{2.406408in}}%
\pgfpathcurveto{\pgfqpoint{6.766572in}{2.373170in}}{\pgfqpoint{6.779778in}{2.341289in}}{\pgfqpoint{6.803281in}{2.317786in}}%
\pgfpathcurveto{\pgfqpoint{6.826783in}{2.294283in}}{\pgfqpoint{6.858664in}{2.281078in}}{\pgfqpoint{6.891902in}{2.281078in}}%
\pgfpathlineto{\pgfqpoint{6.891902in}{2.281078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037019in}{2.362542in}}%
\pgfpathcurveto{\pgfqpoint{5.070257in}{2.362542in}}{\pgfqpoint{5.102138in}{2.375748in}}{\pgfqpoint{5.125641in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{5.149143in}{2.422753in}}{\pgfqpoint{5.162349in}{2.454634in}}{\pgfqpoint{5.162349in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{5.162349in}{2.521110in}}{\pgfqpoint{5.149143in}{2.552991in}}{\pgfqpoint{5.125641in}{2.576494in}}%
\pgfpathcurveto{\pgfqpoint{5.102138in}{2.599997in}}{\pgfqpoint{5.070257in}{2.613202in}}{\pgfqpoint{5.037019in}{2.613202in}}%
\pgfpathcurveto{\pgfqpoint{5.003781in}{2.613202in}}{\pgfqpoint{4.971900in}{2.599997in}}{\pgfqpoint{4.948397in}{2.576494in}}%
\pgfpathcurveto{\pgfqpoint{4.924895in}{2.552991in}}{\pgfqpoint{4.911689in}{2.521110in}}{\pgfqpoint{4.911689in}{2.487872in}}%
\pgfpathcurveto{\pgfqpoint{4.911689in}{2.454634in}}{\pgfqpoint{4.924895in}{2.422753in}}{\pgfqpoint{4.948397in}{2.399251in}}%
\pgfpathcurveto{\pgfqpoint{4.971900in}{2.375748in}}{\pgfqpoint{5.003781in}{2.362542in}}{\pgfqpoint{5.037019in}{2.362542in}}%
\pgfpathlineto{\pgfqpoint{5.037019in}{2.362542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.816704in}{4.217426in}}%
\pgfpathcurveto{\pgfqpoint{6.849942in}{4.217426in}}{\pgfqpoint{6.881823in}{4.230631in}}{\pgfqpoint{6.905326in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.928829in}{4.277637in}}{\pgfqpoint{6.942034in}{4.309518in}}{\pgfqpoint{6.942034in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.942034in}{4.375993in}}{\pgfqpoint{6.928829in}{4.407874in}}{\pgfqpoint{6.905326in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.881823in}{4.454880in}}{\pgfqpoint{6.849942in}{4.468086in}}{\pgfqpoint{6.816704in}{4.468086in}}%
\pgfpathcurveto{\pgfqpoint{6.783466in}{4.468086in}}{\pgfqpoint{6.751585in}{4.454880in}}{\pgfqpoint{6.728083in}{4.431377in}}%
\pgfpathcurveto{\pgfqpoint{6.704580in}{4.407874in}}{\pgfqpoint{6.691374in}{4.375993in}}{\pgfqpoint{6.691374in}{4.342756in}}%
\pgfpathcurveto{\pgfqpoint{6.691374in}{4.309518in}}{\pgfqpoint{6.704580in}{4.277637in}}{\pgfqpoint{6.728083in}{4.254134in}}%
\pgfpathcurveto{\pgfqpoint{6.751585in}{4.230631in}}{\pgfqpoint{6.783466in}{4.217426in}}{\pgfqpoint{6.816704in}{4.217426in}}%
\pgfpathlineto{\pgfqpoint{6.816704in}{4.217426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307466in}{3.208520in}}%
\pgfpathcurveto{\pgfqpoint{3.340704in}{3.208520in}}{\pgfqpoint{3.372585in}{3.221725in}}{\pgfqpoint{3.396087in}{3.245228in}}%
\pgfpathcurveto{\pgfqpoint{3.419590in}{3.268731in}}{\pgfqpoint{3.432796in}{3.300612in}}{\pgfqpoint{3.432796in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.432796in}{3.367087in}}{\pgfqpoint{3.419590in}{3.398968in}}{\pgfqpoint{3.396087in}{3.422471in}}%
\pgfpathcurveto{\pgfqpoint{3.372585in}{3.445974in}}{\pgfqpoint{3.340704in}{3.459179in}}{\pgfqpoint{3.307466in}{3.459179in}}%
\pgfpathcurveto{\pgfqpoint{3.274228in}{3.459179in}}{\pgfqpoint{3.242347in}{3.445974in}}{\pgfqpoint{3.218844in}{3.422471in}}%
\pgfpathcurveto{\pgfqpoint{3.195341in}{3.398968in}}{\pgfqpoint{3.182136in}{3.367087in}}{\pgfqpoint{3.182136in}{3.333849in}}%
\pgfpathcurveto{\pgfqpoint{3.182136in}{3.300612in}}{\pgfqpoint{3.195341in}{3.268731in}}{\pgfqpoint{3.218844in}{3.245228in}}%
\pgfpathcurveto{\pgfqpoint{3.242347in}{3.221725in}}{\pgfqpoint{3.274228in}{3.208520in}}{\pgfqpoint{3.307466in}{3.208520in}}%
\pgfpathlineto{\pgfqpoint{3.307466in}{3.208520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814065in}{1.115509in}}%
\pgfpathcurveto{\pgfqpoint{5.847303in}{1.115509in}}{\pgfqpoint{5.879184in}{1.128715in}}{\pgfqpoint{5.902686in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.926189in}{1.175720in}}{\pgfqpoint{5.939395in}{1.207601in}}{\pgfqpoint{5.939395in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.939395in}{1.274077in}}{\pgfqpoint{5.926189in}{1.305958in}}{\pgfqpoint{5.902686in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.879184in}{1.352964in}}{\pgfqpoint{5.847303in}{1.366169in}}{\pgfqpoint{5.814065in}{1.366169in}}%
\pgfpathcurveto{\pgfqpoint{5.780827in}{1.366169in}}{\pgfqpoint{5.748946in}{1.352964in}}{\pgfqpoint{5.725443in}{1.329461in}}%
\pgfpathcurveto{\pgfqpoint{5.701940in}{1.305958in}}{\pgfqpoint{5.688735in}{1.274077in}}{\pgfqpoint{5.688735in}{1.240839in}}%
\pgfpathcurveto{\pgfqpoint{5.688735in}{1.207601in}}{\pgfqpoint{5.701940in}{1.175720in}}{\pgfqpoint{5.725443in}{1.152218in}}%
\pgfpathcurveto{\pgfqpoint{5.748946in}{1.128715in}}{\pgfqpoint{5.780827in}{1.115509in}}{\pgfqpoint{5.814065in}{1.115509in}}%
\pgfpathlineto{\pgfqpoint{5.814065in}{1.115509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237547in}{3.477979in}}%
\pgfpathcurveto{\pgfqpoint{5.270785in}{3.477979in}}{\pgfqpoint{5.302666in}{3.491184in}}{\pgfqpoint{5.326169in}{3.514687in}}%
\pgfpathcurveto{\pgfqpoint{5.349671in}{3.538190in}}{\pgfqpoint{5.362877in}{3.570071in}}{\pgfqpoint{5.362877in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.362877in}{3.636547in}}{\pgfqpoint{5.349671in}{3.668428in}}{\pgfqpoint{5.326169in}{3.691931in}}%
\pgfpathcurveto{\pgfqpoint{5.302666in}{3.715433in}}{\pgfqpoint{5.270785in}{3.728639in}}{\pgfqpoint{5.237547in}{3.728639in}}%
\pgfpathcurveto{\pgfqpoint{5.204309in}{3.728639in}}{\pgfqpoint{5.172428in}{3.715433in}}{\pgfqpoint{5.148925in}{3.691931in}}%
\pgfpathcurveto{\pgfqpoint{5.125423in}{3.668428in}}{\pgfqpoint{5.112217in}{3.636547in}}{\pgfqpoint{5.112217in}{3.603309in}}%
\pgfpathcurveto{\pgfqpoint{5.112217in}{3.570071in}}{\pgfqpoint{5.125423in}{3.538190in}}{\pgfqpoint{5.148925in}{3.514687in}}%
\pgfpathcurveto{\pgfqpoint{5.172428in}{3.491184in}}{\pgfqpoint{5.204309in}{3.477979in}}{\pgfqpoint{5.237547in}{3.477979in}}%
\pgfpathlineto{\pgfqpoint{5.237547in}{3.477979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034379in}{1.898822in}}%
\pgfpathcurveto{\pgfqpoint{4.067617in}{1.898822in}}{\pgfqpoint{4.099498in}{1.912027in}}{\pgfqpoint{4.123001in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{4.146504in}{1.959033in}}{\pgfqpoint{4.159709in}{1.990914in}}{\pgfqpoint{4.159709in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{2.057389in}}{\pgfqpoint{4.146504in}{2.089270in}}{\pgfqpoint{4.123001in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{4.099498in}{2.136276in}}{\pgfqpoint{4.067617in}{2.149481in}}{\pgfqpoint{4.034379in}{2.149481in}}%
\pgfpathcurveto{\pgfqpoint{4.001142in}{2.149481in}}{\pgfqpoint{3.969261in}{2.136276in}}{\pgfqpoint{3.945758in}{2.112773in}}%
\pgfpathcurveto{\pgfqpoint{3.922255in}{2.089270in}}{\pgfqpoint{3.909049in}{2.057389in}}{\pgfqpoint{3.909049in}{2.024151in}}%
\pgfpathcurveto{\pgfqpoint{3.909049in}{1.990914in}}{\pgfqpoint{3.922255in}{1.959033in}}{\pgfqpoint{3.945758in}{1.935530in}}%
\pgfpathcurveto{\pgfqpoint{3.969261in}{1.912027in}}{\pgfqpoint{4.001142in}{1.898822in}}{\pgfqpoint{4.034379in}{1.898822in}}%
\pgfpathlineto{\pgfqpoint{4.034379in}{1.898822in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829237in}{3.252385in}}%
\pgfpathcurveto{\pgfqpoint{6.862475in}{3.252385in}}{\pgfqpoint{6.894356in}{3.265591in}}{\pgfqpoint{6.917859in}{3.289093in}}%
\pgfpathcurveto{\pgfqpoint{6.941362in}{3.312596in}}{\pgfqpoint{6.954567in}{3.344477in}}{\pgfqpoint{6.954567in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.954567in}{3.410953in}}{\pgfqpoint{6.941362in}{3.442834in}}{\pgfqpoint{6.917859in}{3.466337in}}%
\pgfpathcurveto{\pgfqpoint{6.894356in}{3.489839in}}{\pgfqpoint{6.862475in}{3.503045in}}{\pgfqpoint{6.829237in}{3.503045in}}%
\pgfpathcurveto{\pgfqpoint{6.795999in}{3.503045in}}{\pgfqpoint{6.764118in}{3.489839in}}{\pgfqpoint{6.740616in}{3.466337in}}%
\pgfpathcurveto{\pgfqpoint{6.717113in}{3.442834in}}{\pgfqpoint{6.703907in}{3.410953in}}{\pgfqpoint{6.703907in}{3.377715in}}%
\pgfpathcurveto{\pgfqpoint{6.703907in}{3.344477in}}{\pgfqpoint{6.717113in}{3.312596in}}{\pgfqpoint{6.740616in}{3.289093in}}%
\pgfpathcurveto{\pgfqpoint{6.764118in}{3.265591in}}{\pgfqpoint{6.795999in}{3.252385in}}{\pgfqpoint{6.829237in}{3.252385in}}%
\pgfpathlineto{\pgfqpoint{6.829237in}{3.252385in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.353885in}{0.720720in}}{\pgfqpoint{6.307230in}{4.135888in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904435in}{1.159375in}}%
\pgfpathcurveto{\pgfqpoint{6.937673in}{1.159375in}}{\pgfqpoint{6.969554in}{1.172580in}}{\pgfqpoint{6.993057in}{1.196083in}}%
\pgfpathcurveto{\pgfqpoint{7.016560in}{1.219586in}}{\pgfqpoint{7.029765in}{1.251467in}}{\pgfqpoint{7.029765in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{7.029765in}{1.317943in}}{\pgfqpoint{7.016560in}{1.349824in}}{\pgfqpoint{6.993057in}{1.373326in}}%
\pgfpathcurveto{\pgfqpoint{6.969554in}{1.396829in}}{\pgfqpoint{6.937673in}{1.410035in}}{\pgfqpoint{6.904435in}{1.410035in}}%
\pgfpathcurveto{\pgfqpoint{6.871197in}{1.410035in}}{\pgfqpoint{6.839316in}{1.396829in}}{\pgfqpoint{6.815814in}{1.373326in}}%
\pgfpathcurveto{\pgfqpoint{6.792311in}{1.349824in}}{\pgfqpoint{6.779105in}{1.317943in}}{\pgfqpoint{6.779105in}{1.284705in}}%
\pgfpathcurveto{\pgfqpoint{6.779105in}{1.251467in}}{\pgfqpoint{6.792311in}{1.219586in}}{\pgfqpoint{6.815814in}{1.196083in}}%
\pgfpathcurveto{\pgfqpoint{6.839316in}{1.172580in}}{\pgfqpoint{6.871197in}{1.159375in}}{\pgfqpoint{6.904435in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{6.904435in}{1.159375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_combined.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{blue1}{RGB}{0,64,122}

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/spatial_gain_combined.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]


    %%% Whiteboard 
    
    \draw [gray1, line width = 3.00] (0.86, 0.62) -- ++ (0.0,0.2);
    \draw [gray1, line width = 3.00] (0.86, 0.19) -- ++ (0.0,0.2);
    \node (annotation) at (0.70,0.52) [anchor=center, align=center, text centered] {Whiteboard};
    \draw [black, line width = 0.3, -{angle 60}] ([xshift=0mm, yshift=+0.5mm]annotation.north) to [out=90, in=180] (0.835, 0.70);
    \draw [black, line width = 0.3, -{angle 60}] ([xshift=0mm, yshift=-0.5mm]annotation.south) to [out=-90, in=180] (0.835, 0.34);


    %%% Legend
    
    \coordinate (A) at (0.365,0.355);
    
    \draw [black, line width = 0.3] ([yshift=+0.75mm]A) -- ++(90:7.5mm);
    \draw [black, line width = 0.3] ([yshift=-0.75mm]A) -- ++(270:7.5mm);
    \draw [black, line width = 0.3] ([xshift=+1.75mm, yshift=+1.75mm]A) -- ++(45:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.75mm, yshift=+1.75mm]A) -- ++(135:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.75mm, yshift=-1.75mm]A) -- ++(225:4.3mm);
    \draw [black, line width = 0.3] ([xshift=+1.75mm, yshift=-1.75mm]A) -- ++(315:4.3mm);
    
    \node at ([yshift=+9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_0$};
    \node at ([yshift=-9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_1$};
    \node at ([xshift=+7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_0$};
    \node at ([xshift=-7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {LoS AP$_0$};
    \node at ([xshift=-7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {LoS AP$_1$};
    \node at ([xshift=+7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_1$};


    %%% AP
    
    \fill[white] (0.2,0.55) rectangle ++(0.06,0.28);

    \coordinate (B) at (0.22, 0.80);
    \draw[blue1, line width = 0.7] (B) -- ++ (-45:2.6mm);
    \fill[fill=blue1] (B) circle (0.65mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-3mm]B) {AP$_0$};

    \coordinate (C) at (0.22, 0.628);
    \draw[blue1, line width = 0.7] (C) -- ++ (0:2.6mm);
    \fill[fill=blue1] (C) circle (0.65mm);
    \fill[fill=white] (C) circle (0.4mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-2mm]C) {AP$_1$};
    
\end{scope}

\end{tikzpicture}%


==> figure-journal/spatial_gain_combined_gray.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{5.328000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{5.328000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.328000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{4.758000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=5.840000in,height=0.290000in]{figure-journal/spatial_gain_combined_gray-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137508in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137508in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016090in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016090in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894671in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.894671in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773252in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773252in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651833in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651833in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530415in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.530415in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.408996in}{5.040288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.408996in,y=5.137510in,,bottom]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{5.040288in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.893044in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.745799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.745799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=4.885681in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Mean gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833335in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833335in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833335in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428262in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{1.428262in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428262in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428262in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023189in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{2.023189in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023189in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023189in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618117in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{2.618117in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618117in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.618117in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213044in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{3.213044in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213044in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213044in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807971in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{3.807971in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807971in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.807971in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402898in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{4.402898in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402898in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402898in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997825in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.997825in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.997825in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592752in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{5.592752in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592752in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592752in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187679in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.187679in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187679in}{0.719280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187679in,y=0.622058in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570000in,y=0.297598in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Length (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.897758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{0.897758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=0.814425in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{1.492685in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{1.492685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{1.492685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=1.409352in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{2.087612in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.087612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{2.087612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=2.004279in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{2.682540in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{2.682540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{2.682540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=2.599206in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{3.277467in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{3.277467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{3.277467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=3.194133in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{3.872394in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{3.872394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{3.872394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=3.789060in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.467321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654857in}{4.467321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447567in, y=4.383988in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336456in,y=2.682540in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Width (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{0.719280in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{0.719280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654857in}{4.645799in}}%
\pgfpathlineto{\pgfqpoint{6.485143in}{4.645799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833335in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.276918in}{0.897758in}}%
\pgfpathlineto{\pgfqpoint{6.276918in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{4.467321in}}%
\pgfpathlineto{\pgfqpoint{0.833335in}{0.897758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.318493,0.318493,0.318493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathcurveto{\pgfqpoint{7.425543in}{2.057866in}}{\pgfqpoint{7.357402in}{2.029641in}}{\pgfqpoint{7.307214in}{1.979453in}}%
\pgfpathcurveto{\pgfqpoint{7.257027in}{1.929266in}}{\pgfqpoint{7.228802in}{1.861125in}}{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060346,0.060346,0.060346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.764236in}{1.861125in}}{\pgfqpoint{7.736011in}{1.929266in}}{\pgfqpoint{7.685824in}{1.979453in}}%
\pgfpathcurveto{\pgfqpoint{7.635636in}{2.029641in}}{\pgfqpoint{7.567495in}{2.057866in}}{\pgfqpoint{7.496519in}{2.057866in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415717,0.415717,0.415717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.228802in}{1.719173in}}{\pgfqpoint{7.257027in}{1.651032in}}{\pgfqpoint{7.307214in}{1.600844in}}%
\pgfpathcurveto{\pgfqpoint{7.357402in}{1.550657in}}{\pgfqpoint{7.425543in}{1.522432in}}{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.228802in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathcurveto{\pgfqpoint{7.567495in}{1.522432in}}{\pgfqpoint{7.635636in}{1.550657in}}{\pgfqpoint{7.685824in}{1.600844in}}%
\pgfpathcurveto{\pgfqpoint{7.736011in}{1.651032in}}{\pgfqpoint{7.764236in}{1.719173in}}{\pgfqpoint{7.764236in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.522432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.536409,0.536409,0.536409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathcurveto{\pgfqpoint{2.142590in}{2.170902in}}{\pgfqpoint{2.074449in}{2.142677in}}{\pgfqpoint{2.024261in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{1.974074in}{2.042302in}}{\pgfqpoint{1.945849in}{1.974161in}}{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.056993,0.056993,0.056993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.481283in}{1.974161in}}{\pgfqpoint{2.453058in}{2.042302in}}{\pgfqpoint{2.402871in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{2.352683in}{2.142677in}}{\pgfqpoint{2.284542in}{2.170902in}}{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{1.945849in}{1.832209in}}{\pgfqpoint{1.974074in}{1.764068in}}{\pgfqpoint{2.024261in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.074449in}{1.663693in}}{\pgfqpoint{2.142590in}{1.635468in}}{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathcurveto{\pgfqpoint{2.284542in}{1.635468in}}{\pgfqpoint{2.352683in}{1.663693in}}{\pgfqpoint{2.402871in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.453058in}{1.764068in}}{\pgfqpoint{2.481283in}{1.832209in}}{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.714095,0.714095,0.714095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathcurveto{\pgfqpoint{3.278901in}{3.693916in}}{\pgfqpoint{3.210760in}{3.665691in}}{\pgfqpoint{3.160572in}{3.615503in}}%
\pgfpathcurveto{\pgfqpoint{3.110385in}{3.565316in}}{\pgfqpoint{3.082160in}{3.497174in}}{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288320,0.288320,0.288320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.617594in}{3.497174in}}{\pgfqpoint{3.589369in}{3.565316in}}{\pgfqpoint{3.539182in}{3.615503in}}%
\pgfpathcurveto{\pgfqpoint{3.488994in}{3.665691in}}{\pgfqpoint{3.420853in}{3.693916in}}{\pgfqpoint{3.349877in}{3.693916in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.082160in}{3.355223in}}{\pgfqpoint{3.110385in}{3.287081in}}{\pgfqpoint{3.160572in}{3.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.210760in}{3.186706in}}{\pgfqpoint{3.278901in}{3.158481in}}{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.082160in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathcurveto{\pgfqpoint{3.420853in}{3.158481in}}{\pgfqpoint{3.488994in}{3.186706in}}{\pgfqpoint{3.539182in}{3.236894in}}%
\pgfpathcurveto{\pgfqpoint{3.589369in}{3.287081in}}{\pgfqpoint{3.617594in}{3.355223in}}{\pgfqpoint{3.617594in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.158481in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.305083,0.305083,0.305083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathcurveto{\pgfqpoint{5.747849in}{2.587351in}}{\pgfqpoint{5.679707in}{2.559126in}}{\pgfqpoint{5.629520in}{2.508939in}}%
\pgfpathcurveto{\pgfqpoint{5.579332in}{2.458751in}}{\pgfqpoint{5.551107in}{2.390610in}}{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.097224,0.097224,0.097224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{6.086542in}{2.390610in}}{\pgfqpoint{6.058317in}{2.458751in}}{\pgfqpoint{6.008129in}{2.508939in}}%
\pgfpathcurveto{\pgfqpoint{5.957942in}{2.559126in}}{\pgfqpoint{5.889800in}{2.587351in}}{\pgfqpoint{5.818825in}{2.587351in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.551107in}{2.248658in}}{\pgfqpoint{5.579332in}{2.180517in}}{\pgfqpoint{5.629520in}{2.130329in}}%
\pgfpathcurveto{\pgfqpoint{5.679707in}{2.080142in}}{\pgfqpoint{5.747849in}{2.051917in}}{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.551107in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathcurveto{\pgfqpoint{5.889800in}{2.051917in}}{\pgfqpoint{5.957942in}{2.080142in}}{\pgfqpoint{6.008129in}{2.130329in}}%
\pgfpathcurveto{\pgfqpoint{6.058317in}{2.180517in}}{\pgfqpoint{6.086542in}{2.248658in}}{\pgfqpoint{6.086542in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.051917in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482768,0.482768,0.482768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathcurveto{\pgfqpoint{3.986864in}{2.664692in}}{\pgfqpoint{3.918723in}{2.636467in}}{\pgfqpoint{3.868536in}{2.586279in}}%
\pgfpathcurveto{\pgfqpoint{3.818348in}{2.536092in}}{\pgfqpoint{3.790123in}{2.467950in}}{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127397,0.127397,0.127397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.325557in}{2.467950in}}{\pgfqpoint{4.297332in}{2.536092in}}{\pgfqpoint{4.247145in}{2.586279in}}%
\pgfpathcurveto{\pgfqpoint{4.196957in}{2.636467in}}{\pgfqpoint{4.128816in}{2.664692in}}{\pgfqpoint{4.057840in}{2.664692in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.790123in}{2.325999in}}{\pgfqpoint{3.818348in}{2.257857in}}{\pgfqpoint{3.868536in}{2.207670in}}%
\pgfpathcurveto{\pgfqpoint{3.918723in}{2.157482in}}{\pgfqpoint{3.986864in}{2.129257in}}{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{3.790123in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathcurveto{\pgfqpoint{4.128816in}{2.129257in}}{\pgfqpoint{4.196957in}{2.157482in}}{\pgfqpoint{4.247145in}{2.207670in}}%
\pgfpathcurveto{\pgfqpoint{4.297332in}{2.257857in}}{\pgfqpoint{4.325557in}{2.325999in}}{\pgfqpoint{4.325557in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.129257in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.318493,0.318493,0.318493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathcurveto{\pgfqpoint{5.676458in}{4.425676in}}{\pgfqpoint{5.608316in}{4.397451in}}{\pgfqpoint{5.558129in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.507941in}{4.297076in}}{\pgfqpoint{5.479716in}{4.228935in}}{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.060346,0.060346,0.060346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{6.015151in}{4.228935in}}{\pgfqpoint{5.986925in}{4.297076in}}{\pgfqpoint{5.936738in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.886550in}{4.397451in}}{\pgfqpoint{5.818409in}{4.425676in}}{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.479716in}{4.086983in}}{\pgfqpoint{5.507941in}{4.018842in}}{\pgfqpoint{5.558129in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.608316in}{3.918467in}}{\pgfqpoint{5.676458in}{3.890242in}}{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.818409in}{3.890242in}}{\pgfqpoint{5.886550in}{3.918467in}}{\pgfqpoint{5.936738in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.986925in}{4.018842in}}{\pgfqpoint{6.015151in}{4.086983in}}{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.854902,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathcurveto{\pgfqpoint{2.344866in}{3.467843in}}{\pgfqpoint{2.276724in}{3.439618in}}{\pgfqpoint{2.226537in}{3.389431in}}%
\pgfpathcurveto{\pgfqpoint{2.176349in}{3.339243in}}{\pgfqpoint{2.148124in}{3.271102in}}{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197801,0.197801,0.197801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.683559in}{3.271102in}}{\pgfqpoint{2.655333in}{3.339243in}}{\pgfqpoint{2.605146in}{3.389431in}}%
\pgfpathcurveto{\pgfqpoint{2.554959in}{3.439618in}}{\pgfqpoint{2.486817in}{3.467843in}}{\pgfqpoint{2.415841in}{3.467843in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.148124in}{3.129150in}}{\pgfqpoint{2.176349in}{3.061009in}}{\pgfqpoint{2.226537in}{3.010821in}}%
\pgfpathcurveto{\pgfqpoint{2.276724in}{2.960634in}}{\pgfqpoint{2.344866in}{2.932409in}}{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathcurveto{\pgfqpoint{2.486817in}{2.932409in}}{\pgfqpoint{2.554959in}{2.960634in}}{\pgfqpoint{2.605146in}{3.010821in}}%
\pgfpathcurveto{\pgfqpoint{2.655333in}{3.061009in}}{\pgfqpoint{2.683559in}{3.129150in}}{\pgfqpoint{2.683559in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{2.932409in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathcurveto{\pgfqpoint{4.724574in}{1.480787in}}{\pgfqpoint{4.656433in}{1.452562in}}{\pgfqpoint{4.606245in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.556058in}{1.352187in}}{\pgfqpoint{4.527833in}{1.284045in}}{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194448,0.194448,0.194448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{5.063267in}{1.284045in}}{\pgfqpoint{5.035042in}{1.352187in}}{\pgfqpoint{4.984855in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.934667in}{1.452562in}}{\pgfqpoint{4.866526in}{1.480787in}}{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.527833in}{1.142094in}}{\pgfqpoint{4.556058in}{1.073952in}}{\pgfqpoint{4.606245in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{4.656433in}{0.973577in}}{\pgfqpoint{4.724574in}{0.945352in}}{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathcurveto{\pgfqpoint{4.866526in}{0.945352in}}{\pgfqpoint{4.934667in}{0.973577in}}{\pgfqpoint{4.984855in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{5.035042in}{1.073952in}}{\pgfqpoint{5.063267in}{1.142094in}}{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.563230,0.563230,0.563230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathcurveto{\pgfqpoint{4.177241in}{3.723662in}}{\pgfqpoint{4.109100in}{3.695437in}}{\pgfqpoint{4.058912in}{3.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.008725in}{3.595062in}}{\pgfqpoint{3.980500in}{3.526921in}}{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.308435,0.308435,0.308435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.515934in}{3.526921in}}{\pgfqpoint{4.487709in}{3.595062in}}{\pgfqpoint{4.437522in}{3.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.387334in}{3.695437in}}{\pgfqpoint{4.319193in}{3.723662in}}{\pgfqpoint{4.248217in}{3.723662in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{3.980500in}{3.384969in}}{\pgfqpoint{4.008725in}{3.316828in}}{\pgfqpoint{4.058912in}{3.266640in}}%
\pgfpathcurveto{\pgfqpoint{4.109100in}{3.216453in}}{\pgfqpoint{4.177241in}{3.188228in}}{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{3.980500in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathcurveto{\pgfqpoint{4.319193in}{3.188228in}}{\pgfqpoint{4.387334in}{3.216453in}}{\pgfqpoint{4.437522in}{3.266640in}}%
\pgfpathcurveto{\pgfqpoint{4.487709in}{3.316828in}}{\pgfqpoint{4.515934in}{3.384969in}}{\pgfqpoint{4.515934in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.188228in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.546467,0.546467,0.546467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.034981in}{2.224446in}}{\pgfqpoint{2.966840in}{2.196221in}}{\pgfqpoint{2.916652in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{2.866465in}{2.095846in}}{\pgfqpoint{2.838240in}{2.027704in}}{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.170980,0.170980,0.170980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.373674in}{2.027704in}}{\pgfqpoint{3.345449in}{2.095846in}}{\pgfqpoint{3.295261in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{3.245074in}{2.196221in}}{\pgfqpoint{3.176933in}{2.224446in}}{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.838240in}{1.885753in}}{\pgfqpoint{2.866465in}{1.817611in}}{\pgfqpoint{2.916652in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{2.966840in}{1.717236in}}{\pgfqpoint{3.034981in}{1.689011in}}{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathcurveto{\pgfqpoint{3.176933in}{1.689011in}}{\pgfqpoint{3.245074in}{1.717236in}}{\pgfqpoint{3.295261in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{3.345449in}{1.817611in}}{\pgfqpoint{3.373674in}{1.885753in}}{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.355371,0.355371,0.355371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathcurveto{\pgfqpoint{5.688356in}{3.509488in}}{\pgfqpoint{5.620215in}{3.481263in}}{\pgfqpoint{5.570027in}{3.431076in}}%
\pgfpathcurveto{\pgfqpoint{5.519840in}{3.380888in}}{\pgfqpoint{5.491615in}{3.312747in}}{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{6.027049in}{3.312747in}}{\pgfqpoint{5.998824in}{3.380888in}}{\pgfqpoint{5.948636in}{3.431076in}}%
\pgfpathcurveto{\pgfqpoint{5.898449in}{3.481263in}}{\pgfqpoint{5.830308in}{3.509488in}}{\pgfqpoint{5.759332in}{3.509488in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.491615in}{3.170795in}}{\pgfqpoint{5.519840in}{3.102654in}}{\pgfqpoint{5.570027in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{5.620215in}{3.002279in}}{\pgfqpoint{5.688356in}{2.974054in}}{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.491615in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathcurveto{\pgfqpoint{5.830308in}{2.974054in}}{\pgfqpoint{5.898449in}{3.002279in}}{\pgfqpoint{5.948636in}{3.052466in}}%
\pgfpathcurveto{\pgfqpoint{5.998824in}{3.102654in}}{\pgfqpoint{6.027049in}{3.170795in}}{\pgfqpoint{6.027049in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{2.974054in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392249,0.392249,0.392249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathcurveto{\pgfqpoint{5.759747in}{1.522432in}}{\pgfqpoint{5.691606in}{1.494207in}}{\pgfqpoint{5.641418in}{1.444019in}}%
\pgfpathcurveto{\pgfqpoint{5.591231in}{1.393832in}}{\pgfqpoint{5.563006in}{1.325690in}}{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.207859,0.207859,0.207859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{6.098440in}{1.325690in}}{\pgfqpoint{6.070215in}{1.393832in}}{\pgfqpoint{6.020028in}{1.444019in}}%
\pgfpathcurveto{\pgfqpoint{5.969840in}{1.494207in}}{\pgfqpoint{5.901699in}{1.522432in}}{\pgfqpoint{5.830723in}{1.522432in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.563006in}{1.183739in}}{\pgfqpoint{5.591231in}{1.115597in}}{\pgfqpoint{5.641418in}{1.065410in}}%
\pgfpathcurveto{\pgfqpoint{5.691606in}{1.015222in}}{\pgfqpoint{5.759747in}{0.986997in}}{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathcurveto{\pgfqpoint{5.901699in}{0.986997in}}{\pgfqpoint{5.969840in}{1.015222in}}{\pgfqpoint{6.020028in}{1.065410in}}%
\pgfpathcurveto{\pgfqpoint{6.070215in}{1.115597in}}{\pgfqpoint{6.098440in}{1.183739in}}{\pgfqpoint{6.098440in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{0.986997in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathcurveto{\pgfqpoint{2.142590in}{2.170902in}}{\pgfqpoint{2.074449in}{2.142677in}}{\pgfqpoint{2.024261in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{1.974074in}{2.042302in}}{\pgfqpoint{1.945849in}{1.974161in}}{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.481283in}{1.974161in}}{\pgfqpoint{2.453058in}{2.042302in}}{\pgfqpoint{2.402871in}{2.092490in}}%
\pgfpathcurveto{\pgfqpoint{2.352683in}{2.142677in}}{\pgfqpoint{2.284542in}{2.170902in}}{\pgfqpoint{2.213566in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.539762,0.539762,0.539762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{1.945849in}{1.832209in}}{\pgfqpoint{1.974074in}{1.764068in}}{\pgfqpoint{2.024261in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.074449in}{1.663693in}}{\pgfqpoint{2.142590in}{1.635468in}}{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{1.945849in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.087166,0.087166,0.087166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathcurveto{\pgfqpoint{2.284542in}{1.635468in}}{\pgfqpoint{2.352683in}{1.663693in}}{\pgfqpoint{2.402871in}{1.713880in}}%
\pgfpathcurveto{\pgfqpoint{2.453058in}{1.764068in}}{\pgfqpoint{2.481283in}{1.832209in}}{\pgfqpoint{2.481283in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.635468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathcurveto{\pgfqpoint{5.676458in}{4.425676in}}{\pgfqpoint{5.608316in}{4.397451in}}{\pgfqpoint{5.558129in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.507941in}{4.297076in}}{\pgfqpoint{5.479716in}{4.228935in}}{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{6.015151in}{4.228935in}}{\pgfqpoint{5.986925in}{4.297076in}}{\pgfqpoint{5.936738in}{4.347263in}}%
\pgfpathcurveto{\pgfqpoint{5.886550in}{4.397451in}}{\pgfqpoint{5.818409in}{4.425676in}}{\pgfqpoint{5.747433in}{4.425676in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415717,0.415717,0.415717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.479716in}{4.086983in}}{\pgfqpoint{5.507941in}{4.018842in}}{\pgfqpoint{5.558129in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.608316in}{3.918467in}}{\pgfqpoint{5.676458in}{3.890242in}}{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.479716in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathcurveto{\pgfqpoint{5.818409in}{3.890242in}}{\pgfqpoint{5.886550in}{3.918467in}}{\pgfqpoint{5.936738in}{3.968654in}}%
\pgfpathcurveto{\pgfqpoint{5.986925in}{4.018842in}}{\pgfqpoint{6.015151in}{4.086983in}}{\pgfqpoint{6.015151in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{3.890242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathcurveto{\pgfqpoint{4.724574in}{1.480787in}}{\pgfqpoint{4.656433in}{1.452562in}}{\pgfqpoint{4.606245in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.556058in}{1.352187in}}{\pgfqpoint{4.527833in}{1.284045in}}{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{5.063267in}{1.284045in}}{\pgfqpoint{5.035042in}{1.352187in}}{\pgfqpoint{4.984855in}{1.402374in}}%
\pgfpathcurveto{\pgfqpoint{4.934667in}{1.452562in}}{\pgfqpoint{4.866526in}{1.480787in}}{\pgfqpoint{4.795550in}{1.480787in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341961,0.341961,0.341961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.527833in}{1.142094in}}{\pgfqpoint{4.556058in}{1.073952in}}{\pgfqpoint{4.606245in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{4.656433in}{0.973577in}}{\pgfqpoint{4.724574in}{0.945352in}}{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.527833in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137455,0.137455,0.137455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathcurveto{\pgfqpoint{4.866526in}{0.945352in}}{\pgfqpoint{4.934667in}{0.973577in}}{\pgfqpoint{4.984855in}{1.023765in}}%
\pgfpathcurveto{\pgfqpoint{5.035042in}{1.073952in}}{\pgfqpoint{5.063267in}{1.142094in}}{\pgfqpoint{5.063267in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{0.945352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathcurveto{\pgfqpoint{3.034981in}{2.224446in}}{\pgfqpoint{2.966840in}{2.196221in}}{\pgfqpoint{2.916652in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{2.866465in}{2.095846in}}{\pgfqpoint{2.838240in}{2.027704in}}{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.373674in}{2.027704in}}{\pgfqpoint{3.345449in}{2.095846in}}{\pgfqpoint{3.295261in}{2.146033in}}%
\pgfpathcurveto{\pgfqpoint{3.245074in}{2.196221in}}{\pgfqpoint{3.176933in}{2.224446in}}{\pgfqpoint{3.105957in}{2.224446in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.563230,0.563230,0.563230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.838240in}{1.885753in}}{\pgfqpoint{2.866465in}{1.817611in}}{\pgfqpoint{2.916652in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{2.966840in}{1.717236in}}{\pgfqpoint{3.034981in}{1.689011in}}{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.838240in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227974,0.227974,0.227974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathcurveto{\pgfqpoint{3.176933in}{1.689011in}}{\pgfqpoint{3.245074in}{1.717236in}}{\pgfqpoint{3.295261in}{1.767424in}}%
\pgfpathcurveto{\pgfqpoint{3.345449in}{1.817611in}}{\pgfqpoint{3.373674in}{1.885753in}}{\pgfqpoint{3.373674in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.689011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.217916,0.217916,0.217916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.615504in}{1.821694in}}{\pgfqpoint{7.602960in}{1.851979in}}{\pgfqpoint{7.580654in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.558349in}{1.896590in}}{\pgfqpoint{7.528064in}{1.909134in}}{\pgfqpoint{7.496519in}{1.909134in}}%
\pgfpathcurveto{\pgfqpoint{7.464974in}{1.909134in}}{\pgfqpoint{7.434689in}{1.896590in}}{\pgfqpoint{7.412384in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.390078in}{1.851979in}}{\pgfqpoint{7.377534in}{1.821694in}}{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.377534in}{1.758604in}}{\pgfqpoint{7.390078in}{1.728319in}}{\pgfqpoint{7.412384in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.434689in}{1.683708in}}{\pgfqpoint{7.464974in}{1.671163in}}{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathcurveto{\pgfqpoint{7.528064in}{1.671163in}}{\pgfqpoint{7.558349in}{1.683708in}}{\pgfqpoint{7.580654in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.602960in}{1.728319in}}{\pgfqpoint{7.615504in}{1.758604in}}{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.790149in}}%
\pgfpathlineto{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.385544,0.385544,0.385544}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934730in}}{\pgfqpoint{2.320007in}{1.965015in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275396in}{2.009626in}}{\pgfqpoint{2.245111in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182021in}{2.022170in}}{\pgfqpoint{2.151736in}{2.009626in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107125in}{1.965015in}}{\pgfqpoint{2.094581in}{1.934730in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871640in}}{\pgfqpoint{2.107125in}{1.841355in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151736in}{1.796744in}}{\pgfqpoint{2.182021in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245111in}{1.784200in}}{\pgfqpoint{2.275396in}{1.796744in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320007in}{1.841355in}}{\pgfqpoint{2.332552in}{1.871640in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945849in,y=2.081663in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613518,0.613518,0.613518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.468862in}{3.457743in}}{\pgfqpoint{3.456318in}{3.488028in}}{\pgfqpoint{3.434012in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.411707in}{3.532639in}}{\pgfqpoint{3.381422in}{3.545184in}}{\pgfqpoint{3.349877in}{3.545184in}}%
\pgfpathcurveto{\pgfqpoint{3.318332in}{3.545184in}}{\pgfqpoint{3.288047in}{3.532639in}}{\pgfqpoint{3.265742in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.243436in}{3.488028in}}{\pgfqpoint{3.230892in}{3.457743in}}{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.230892in}{3.394654in}}{\pgfqpoint{3.243436in}{3.364369in}}{\pgfqpoint{3.265742in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.288047in}{3.319758in}}{\pgfqpoint{3.318332in}{3.307213in}}{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathcurveto{\pgfqpoint{3.381422in}{3.307213in}}{\pgfqpoint{3.411707in}{3.319758in}}{\pgfqpoint{3.434012in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.456318in}{3.364369in}}{\pgfqpoint{3.468862in}{3.394654in}}{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.426198in}}%
\pgfpathlineto{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082160in,y=3.604677in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.224621,0.224621,0.224621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.937810in}{2.351179in}}{\pgfqpoint{5.925265in}{2.381464in}}{\pgfqpoint{5.902960in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.880654in}{2.426075in}}{\pgfqpoint{5.850369in}{2.438619in}}{\pgfqpoint{5.818825in}{2.438619in}}%
\pgfpathcurveto{\pgfqpoint{5.787280in}{2.438619in}}{\pgfqpoint{5.756995in}{2.426075in}}{\pgfqpoint{5.734689in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.712384in}{2.381464in}}{\pgfqpoint{5.699839in}{2.351179in}}{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.699839in}{2.288089in}}{\pgfqpoint{5.712384in}{2.257804in}}{\pgfqpoint{5.734689in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.756995in}{2.213193in}}{\pgfqpoint{5.787280in}{2.200649in}}{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathcurveto{\pgfqpoint{5.850369in}{2.200649in}}{\pgfqpoint{5.880654in}{2.213193in}}{\pgfqpoint{5.902960in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.925265in}{2.257804in}}{\pgfqpoint{5.937810in}{2.288089in}}{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.319634in}}%
\pgfpathlineto{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551107in,y=2.498112in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.358724,0.358724,0.358724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.176826in}{2.428519in}}{\pgfqpoint{4.164281in}{2.458804in}}{\pgfqpoint{4.141976in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{4.119670in}{2.503415in}}{\pgfqpoint{4.089385in}{2.515960in}}{\pgfqpoint{4.057840in}{2.515960in}}%
\pgfpathcurveto{\pgfqpoint{4.026295in}{2.515960in}}{\pgfqpoint{3.996010in}{2.503415in}}{\pgfqpoint{3.973705in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{3.951399in}{2.458804in}}{\pgfqpoint{3.938855in}{2.428519in}}{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.938855in}{2.365430in}}{\pgfqpoint{3.951399in}{2.335145in}}{\pgfqpoint{3.973705in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{3.996010in}{2.290534in}}{\pgfqpoint{4.026295in}{2.277989in}}{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{4.089385in}{2.277989in}}{\pgfqpoint{4.119670in}{2.290534in}}{\pgfqpoint{4.141976in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{4.164281in}{2.335145in}}{\pgfqpoint{4.176826in}{2.365430in}}{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.396975in}}%
\pgfpathlineto{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790123in,y=2.575453in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.217916,0.217916,0.217916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189504in}}{\pgfqpoint{5.853874in}{4.219789in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809263in}{4.264400in}}{\pgfqpoint{5.778978in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715889in}{4.276944in}}{\pgfqpoint{5.685603in}{4.264400in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640992in}{4.219789in}}{\pgfqpoint{5.628448in}{4.189504in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126414in}}{\pgfqpoint{5.640992in}{4.096129in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685603in}{4.051518in}}{\pgfqpoint{5.715889in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778978in}{4.038973in}}{\pgfqpoint{5.809263in}{4.051518in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853874in}{4.096129in}}{\pgfqpoint{5.866419in}{4.126414in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.479716in,y=4.336437in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.744268,0.744268,0.744268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.534827in}{3.231671in}}{\pgfqpoint{2.522282in}{3.261956in}}{\pgfqpoint{2.499977in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.477671in}{3.306567in}}{\pgfqpoint{2.447386in}{3.319112in}}{\pgfqpoint{2.415841in}{3.319112in}}%
\pgfpathcurveto{\pgfqpoint{2.384297in}{3.319112in}}{\pgfqpoint{2.354012in}{3.306567in}}{\pgfqpoint{2.331706in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.309400in}{3.261956in}}{\pgfqpoint{2.296856in}{3.231671in}}{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.296856in}{3.168581in}}{\pgfqpoint{2.309400in}{3.138296in}}{\pgfqpoint{2.331706in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.354012in}{3.093685in}}{\pgfqpoint{2.384297in}{3.081141in}}{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathcurveto{\pgfqpoint{2.447386in}{3.081141in}}{\pgfqpoint{2.477671in}{3.093685in}}{\pgfqpoint{2.499977in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.522282in}{3.138296in}}{\pgfqpoint{2.534827in}{3.168581in}}{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.200126in}}%
\pgfpathlineto{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148124in,y=3.378604in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.308435,0.308435,0.308435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244614in}}{\pgfqpoint{4.901991in}{1.274899in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857380in}{1.319510in}}{\pgfqpoint{4.827095in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.764005in}{1.332055in}}{\pgfqpoint{4.733720in}{1.319510in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689109in}{1.274899in}}{\pgfqpoint{4.676564in}{1.244614in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181525in}}{\pgfqpoint{4.689109in}{1.151240in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733720in}{1.106629in}}{\pgfqpoint{4.764005in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827095in}{1.094084in}}{\pgfqpoint{4.857380in}{1.106629in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901991in}{1.151240in}}{\pgfqpoint{4.914535in}{1.181525in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527833in,y=1.391548in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.462653,0.462653,0.462653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.367202in}{3.487490in}}{\pgfqpoint{4.354658in}{3.517775in}}{\pgfqpoint{4.332352in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.310047in}{3.562386in}}{\pgfqpoint{4.279762in}{3.574930in}}{\pgfqpoint{4.248217in}{3.574930in}}%
\pgfpathcurveto{\pgfqpoint{4.216672in}{3.574930in}}{\pgfqpoint{4.186387in}{3.562386in}}{\pgfqpoint{4.164082in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.141776in}{3.517775in}}{\pgfqpoint{4.129232in}{3.487490in}}{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.129232in}{3.424400in}}{\pgfqpoint{4.141776in}{3.394115in}}{\pgfqpoint{4.164082in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.186387in}{3.349504in}}{\pgfqpoint{4.216672in}{3.336959in}}{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathcurveto{\pgfqpoint{4.279762in}{3.336959in}}{\pgfqpoint{4.310047in}{3.349504in}}{\pgfqpoint{4.332352in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.354658in}{3.394115in}}{\pgfqpoint{4.367202in}{3.424400in}}{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980500in,y=3.634423in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409012,0.409012,0.409012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988273in}}{\pgfqpoint{3.212398in}{2.018558in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167787in}{2.063169in}}{\pgfqpoint{3.137502in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074412in}{2.075714in}}{\pgfqpoint{3.044127in}{2.063169in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999516in}{2.018558in}}{\pgfqpoint{2.986971in}{1.988273in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925184in}}{\pgfqpoint{2.999516in}{1.894899in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044127in}{1.850287in}}{\pgfqpoint{3.074412in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137502in}{1.837743in}}{\pgfqpoint{3.167787in}{1.850287in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212398in}{1.894899in}}{\pgfqpoint{3.224942in}{1.925184in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838240in,y=2.135207in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.238032,0.238032,0.238032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.878317in}{3.273316in}}{\pgfqpoint{5.865773in}{3.303601in}}{\pgfqpoint{5.843467in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.821162in}{3.348212in}}{\pgfqpoint{5.790877in}{3.360756in}}{\pgfqpoint{5.759332in}{3.360756in}}%
\pgfpathcurveto{\pgfqpoint{5.727787in}{3.360756in}}{\pgfqpoint{5.697502in}{3.348212in}}{\pgfqpoint{5.675196in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.652891in}{3.303601in}}{\pgfqpoint{5.640346in}{3.273316in}}{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.640346in}{3.210226in}}{\pgfqpoint{5.652891in}{3.179941in}}{\pgfqpoint{5.675196in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.697502in}{3.135330in}}{\pgfqpoint{5.727787in}{3.122786in}}{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathcurveto{\pgfqpoint{5.790877in}{3.122786in}}{\pgfqpoint{5.821162in}{3.135330in}}{\pgfqpoint{5.843467in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.865773in}{3.179941in}}{\pgfqpoint{5.878317in}{3.210226in}}{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.241771in}}%
\pgfpathlineto{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491615in,y=3.420249in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.315140,0.315140,0.315140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.949709in}{1.286259in}}{\pgfqpoint{5.937164in}{1.316544in}}{\pgfqpoint{5.914859in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.892553in}{1.361155in}}{\pgfqpoint{5.862268in}{1.373700in}}{\pgfqpoint{5.830723in}{1.373700in}}%
\pgfpathcurveto{\pgfqpoint{5.799178in}{1.373700in}}{\pgfqpoint{5.768893in}{1.361155in}}{\pgfqpoint{5.746588in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.724282in}{1.316544in}}{\pgfqpoint{5.711738in}{1.286259in}}{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.711738in}{1.223170in}}{\pgfqpoint{5.724282in}{1.192885in}}{\pgfqpoint{5.746588in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.768893in}{1.148273in}}{\pgfqpoint{5.799178in}{1.135729in}}{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{5.862268in}{1.135729in}}{\pgfqpoint{5.892553in}{1.148273in}}{\pgfqpoint{5.914859in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.937164in}{1.192885in}}{\pgfqpoint{5.949709in}{1.223170in}}{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.563006in,y=1.433193in,right,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871640in}}{\pgfqpoint{2.107125in}{1.841355in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151736in}{1.796744in}}{\pgfqpoint{2.182021in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245111in}{1.784200in}}{\pgfqpoint{2.275396in}{1.796744in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320007in}{1.841355in}}{\pgfqpoint{2.332552in}{1.871640in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934730in}}{\pgfqpoint{2.320007in}{1.965015in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275396in}{2.009626in}}{\pgfqpoint{2.245111in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182021in}{2.022170in}}{\pgfqpoint{2.151736in}{2.009626in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107125in}{1.965015in}}{\pgfqpoint{2.094581in}{1.934730in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.903185in}}%
\pgfpathlineto{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388897,0.388897,0.388897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126414in}}{\pgfqpoint{5.640992in}{4.096129in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685603in}{4.051518in}}{\pgfqpoint{5.715889in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778978in}{4.038973in}}{\pgfqpoint{5.809263in}{4.051518in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853874in}{4.096129in}}{\pgfqpoint{5.866419in}{4.126414in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189504in}}{\pgfqpoint{5.853874in}{4.219789in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809263in}{4.264400in}}{\pgfqpoint{5.778978in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715889in}{4.276944in}}{\pgfqpoint{5.685603in}{4.264400in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640992in}{4.219789in}}{\pgfqpoint{5.628448in}{4.189504in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.157959in}}%
\pgfpathlineto{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.258147,0.258147,0.258147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181525in}}{\pgfqpoint{4.689109in}{1.151240in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733720in}{1.106629in}}{\pgfqpoint{4.764005in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827095in}{1.094084in}}{\pgfqpoint{4.857380in}{1.106629in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901991in}{1.151240in}}{\pgfqpoint{4.914535in}{1.181525in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244614in}}{\pgfqpoint{4.901991in}{1.274899in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857380in}{1.319510in}}{\pgfqpoint{4.827095in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.764005in}{1.332055in}}{\pgfqpoint{4.733720in}{1.319510in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689109in}{1.274899in}}{\pgfqpoint{4.676564in}{1.244614in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.213070in}}%
\pgfpathlineto{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.442537,0.442537,0.442537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925184in}}{\pgfqpoint{2.999516in}{1.894899in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044127in}{1.850287in}}{\pgfqpoint{3.074412in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137502in}{1.837743in}}{\pgfqpoint{3.167787in}{1.850287in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212398in}{1.894899in}}{\pgfqpoint{3.224942in}{1.925184in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988273in}}{\pgfqpoint{3.212398in}{2.018558in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167787in}{2.063169in}}{\pgfqpoint{3.137502in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074412in}{2.075714in}}{\pgfqpoint{3.044127in}{2.063169in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999516in}{2.018558in}}{\pgfqpoint{2.986971in}{1.988273in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.956728in}}%
\pgfpathlineto{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059408in}{4.241249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118900in,y=3.914039in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059408in}{4.241249in}}%
\pgfpathlineto{\pgfqpoint{1.206644in}{4.094012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011813in}{3.336959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071306in,y=3.009749in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont AP\(\displaystyle _1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011813in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{1.220038in}{3.336959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathcurveto{\pgfqpoint{7.528074in}{1.671163in}}{\pgfqpoint{7.558342in}{1.683700in}}{\pgfqpoint{7.580654in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.602967in}{1.728326in}}{\pgfqpoint{7.615504in}{1.758594in}}{\pgfqpoint{7.615504in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.615504in}{1.821704in}}{\pgfqpoint{7.602967in}{1.851971in}}{\pgfqpoint{7.580654in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.558342in}{1.896597in}}{\pgfqpoint{7.528074in}{1.909134in}}{\pgfqpoint{7.496519in}{1.909134in}}%
\pgfpathcurveto{\pgfqpoint{7.464964in}{1.909134in}}{\pgfqpoint{7.434697in}{1.896597in}}{\pgfqpoint{7.412384in}{1.874284in}}%
\pgfpathcurveto{\pgfqpoint{7.390071in}{1.851971in}}{\pgfqpoint{7.377534in}{1.821704in}}{\pgfqpoint{7.377534in}{1.790149in}}%
\pgfpathcurveto{\pgfqpoint{7.377534in}{1.758594in}}{\pgfqpoint{7.390071in}{1.728326in}}{\pgfqpoint{7.412384in}{1.706013in}}%
\pgfpathcurveto{\pgfqpoint{7.434697in}{1.683700in}}{\pgfqpoint{7.464964in}{1.671163in}}{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{7.496519in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.245121in}{1.784200in}}{\pgfqpoint{2.275389in}{1.796737in}}{\pgfqpoint{2.297702in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.320015in}{1.841363in}}{\pgfqpoint{2.332552in}{1.871630in}}{\pgfqpoint{2.332552in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.332552in}{1.934740in}}{\pgfqpoint{2.320015in}{1.965007in}}{\pgfqpoint{2.297702in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.275389in}{2.009633in}}{\pgfqpoint{2.245121in}{2.022170in}}{\pgfqpoint{2.213566in}{2.022170in}}%
\pgfpathcurveto{\pgfqpoint{2.182011in}{2.022170in}}{\pgfqpoint{2.151744in}{2.009633in}}{\pgfqpoint{2.129431in}{1.987320in}}%
\pgfpathcurveto{\pgfqpoint{2.107118in}{1.965007in}}{\pgfqpoint{2.094581in}{1.934740in}}{\pgfqpoint{2.094581in}{1.903185in}}%
\pgfpathcurveto{\pgfqpoint{2.094581in}{1.871630in}}{\pgfqpoint{2.107118in}{1.841363in}}{\pgfqpoint{2.129431in}{1.819050in}}%
\pgfpathcurveto{\pgfqpoint{2.151744in}{1.796737in}}{\pgfqpoint{2.182011in}{1.784200in}}{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathlineto{\pgfqpoint{2.213566in}{1.784200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathcurveto{\pgfqpoint{3.381432in}{3.307213in}}{\pgfqpoint{3.411699in}{3.319750in}}{\pgfqpoint{3.434012in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.456325in}{3.364376in}}{\pgfqpoint{3.468862in}{3.394643in}}{\pgfqpoint{3.468862in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.468862in}{3.457754in}}{\pgfqpoint{3.456325in}{3.488021in}}{\pgfqpoint{3.434012in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.411699in}{3.532647in}}{\pgfqpoint{3.381432in}{3.545184in}}{\pgfqpoint{3.349877in}{3.545184in}}%
\pgfpathcurveto{\pgfqpoint{3.318322in}{3.545184in}}{\pgfqpoint{3.288055in}{3.532647in}}{\pgfqpoint{3.265742in}{3.510334in}}%
\pgfpathcurveto{\pgfqpoint{3.243429in}{3.488021in}}{\pgfqpoint{3.230892in}{3.457754in}}{\pgfqpoint{3.230892in}{3.426198in}}%
\pgfpathcurveto{\pgfqpoint{3.230892in}{3.394643in}}{\pgfqpoint{3.243429in}{3.364376in}}{\pgfqpoint{3.265742in}{3.342063in}}%
\pgfpathcurveto{\pgfqpoint{3.288055in}{3.319750in}}{\pgfqpoint{3.318322in}{3.307213in}}{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathlineto{\pgfqpoint{3.349877in}{3.307213in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathcurveto{\pgfqpoint{5.850380in}{2.200649in}}{\pgfqpoint{5.880647in}{2.213186in}}{\pgfqpoint{5.902960in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.925273in}{2.257812in}}{\pgfqpoint{5.937810in}{2.288079in}}{\pgfqpoint{5.937810in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.937810in}{2.351189in}}{\pgfqpoint{5.925273in}{2.381456in}}{\pgfqpoint{5.902960in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.880647in}{2.426082in}}{\pgfqpoint{5.850380in}{2.438619in}}{\pgfqpoint{5.818825in}{2.438619in}}%
\pgfpathcurveto{\pgfqpoint{5.787269in}{2.438619in}}{\pgfqpoint{5.757002in}{2.426082in}}{\pgfqpoint{5.734689in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{5.712376in}{2.381456in}}{\pgfqpoint{5.699839in}{2.351189in}}{\pgfqpoint{5.699839in}{2.319634in}}%
\pgfpathcurveto{\pgfqpoint{5.699839in}{2.288079in}}{\pgfqpoint{5.712376in}{2.257812in}}{\pgfqpoint{5.734689in}{2.235499in}}%
\pgfpathcurveto{\pgfqpoint{5.757002in}{2.213186in}}{\pgfqpoint{5.787269in}{2.200649in}}{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathlineto{\pgfqpoint{5.818825in}{2.200649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathcurveto{\pgfqpoint{4.089396in}{2.277989in}}{\pgfqpoint{4.119663in}{2.290526in}}{\pgfqpoint{4.141976in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{4.164289in}{2.335152in}}{\pgfqpoint{4.176826in}{2.365419in}}{\pgfqpoint{4.176826in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{4.176826in}{2.428530in}}{\pgfqpoint{4.164289in}{2.458797in}}{\pgfqpoint{4.141976in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{4.119663in}{2.503423in}}{\pgfqpoint{4.089396in}{2.515960in}}{\pgfqpoint{4.057840in}{2.515960in}}%
\pgfpathcurveto{\pgfqpoint{4.026285in}{2.515960in}}{\pgfqpoint{3.996018in}{2.503423in}}{\pgfqpoint{3.973705in}{2.481110in}}%
\pgfpathcurveto{\pgfqpoint{3.951392in}{2.458797in}}{\pgfqpoint{3.938855in}{2.428530in}}{\pgfqpoint{3.938855in}{2.396975in}}%
\pgfpathcurveto{\pgfqpoint{3.938855in}{2.365419in}}{\pgfqpoint{3.951392in}{2.335152in}}{\pgfqpoint{3.973705in}{2.312839in}}%
\pgfpathcurveto{\pgfqpoint{3.996018in}{2.290526in}}{\pgfqpoint{4.026285in}{2.277989in}}{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathlineto{\pgfqpoint{4.057840in}{2.277989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathcurveto{\pgfqpoint{5.778989in}{4.038973in}}{\pgfqpoint{5.809256in}{4.051510in}}{\pgfqpoint{5.831569in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.853882in}{4.096136in}}{\pgfqpoint{5.866419in}{4.126404in}}{\pgfqpoint{5.866419in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.866419in}{4.189514in}}{\pgfqpoint{5.853882in}{4.219781in}}{\pgfqpoint{5.831569in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.809256in}{4.264407in}}{\pgfqpoint{5.778989in}{4.276944in}}{\pgfqpoint{5.747433in}{4.276944in}}%
\pgfpathcurveto{\pgfqpoint{5.715878in}{4.276944in}}{\pgfqpoint{5.685611in}{4.264407in}}{\pgfqpoint{5.663298in}{4.242094in}}%
\pgfpathcurveto{\pgfqpoint{5.640985in}{4.219781in}}{\pgfqpoint{5.628448in}{4.189514in}}{\pgfqpoint{5.628448in}{4.157959in}}%
\pgfpathcurveto{\pgfqpoint{5.628448in}{4.126404in}}{\pgfqpoint{5.640985in}{4.096136in}}{\pgfqpoint{5.663298in}{4.073823in}}%
\pgfpathcurveto{\pgfqpoint{5.685611in}{4.051510in}}{\pgfqpoint{5.715878in}{4.038973in}}{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathlineto{\pgfqpoint{5.747433in}{4.038973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathcurveto{\pgfqpoint{2.447397in}{3.081141in}}{\pgfqpoint{2.477664in}{3.093678in}}{\pgfqpoint{2.499977in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.522290in}{3.138304in}}{\pgfqpoint{2.534827in}{3.168571in}}{\pgfqpoint{2.534827in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.534827in}{3.231681in}}{\pgfqpoint{2.522290in}{3.261949in}}{\pgfqpoint{2.499977in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.477664in}{3.306575in}}{\pgfqpoint{2.447397in}{3.319112in}}{\pgfqpoint{2.415841in}{3.319112in}}%
\pgfpathcurveto{\pgfqpoint{2.384286in}{3.319112in}}{\pgfqpoint{2.354019in}{3.306575in}}{\pgfqpoint{2.331706in}{3.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.309393in}{3.261949in}}{\pgfqpoint{2.296856in}{3.231681in}}{\pgfqpoint{2.296856in}{3.200126in}}%
\pgfpathcurveto{\pgfqpoint{2.296856in}{3.168571in}}{\pgfqpoint{2.309393in}{3.138304in}}{\pgfqpoint{2.331706in}{3.115991in}}%
\pgfpathcurveto{\pgfqpoint{2.354019in}{3.093678in}}{\pgfqpoint{2.384286in}{3.081141in}}{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathlineto{\pgfqpoint{2.415841in}{3.081141in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathcurveto{\pgfqpoint{4.827105in}{1.094084in}}{\pgfqpoint{4.857372in}{1.106621in}}{\pgfqpoint{4.879685in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.901998in}{1.151247in}}{\pgfqpoint{4.914535in}{1.181514in}}{\pgfqpoint{4.914535in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.914535in}{1.244625in}}{\pgfqpoint{4.901998in}{1.274892in}}{\pgfqpoint{4.879685in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.857372in}{1.319518in}}{\pgfqpoint{4.827105in}{1.332055in}}{\pgfqpoint{4.795550in}{1.332055in}}%
\pgfpathcurveto{\pgfqpoint{4.763995in}{1.332055in}}{\pgfqpoint{4.733727in}{1.319518in}}{\pgfqpoint{4.711414in}{1.297205in}}%
\pgfpathcurveto{\pgfqpoint{4.689102in}{1.274892in}}{\pgfqpoint{4.676564in}{1.244625in}}{\pgfqpoint{4.676564in}{1.213070in}}%
\pgfpathcurveto{\pgfqpoint{4.676564in}{1.181514in}}{\pgfqpoint{4.689102in}{1.151247in}}{\pgfqpoint{4.711414in}{1.128934in}}%
\pgfpathcurveto{\pgfqpoint{4.733727in}{1.106621in}}{\pgfqpoint{4.763995in}{1.094084in}}{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{4.795550in}{1.094084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathcurveto{\pgfqpoint{4.279772in}{3.336959in}}{\pgfqpoint{4.310039in}{3.349496in}}{\pgfqpoint{4.332352in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.354665in}{3.394122in}}{\pgfqpoint{4.367202in}{3.424390in}}{\pgfqpoint{4.367202in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.367202in}{3.487500in}}{\pgfqpoint{4.354665in}{3.517767in}}{\pgfqpoint{4.332352in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.310039in}{3.562393in}}{\pgfqpoint{4.279772in}{3.574930in}}{\pgfqpoint{4.248217in}{3.574930in}}%
\pgfpathcurveto{\pgfqpoint{4.216662in}{3.574930in}}{\pgfqpoint{4.186394in}{3.562393in}}{\pgfqpoint{4.164082in}{3.540080in}}%
\pgfpathcurveto{\pgfqpoint{4.141769in}{3.517767in}}{\pgfqpoint{4.129232in}{3.487500in}}{\pgfqpoint{4.129232in}{3.455945in}}%
\pgfpathcurveto{\pgfqpoint{4.129232in}{3.424390in}}{\pgfqpoint{4.141769in}{3.394122in}}{\pgfqpoint{4.164082in}{3.371809in}}%
\pgfpathcurveto{\pgfqpoint{4.186394in}{3.349496in}}{\pgfqpoint{4.216662in}{3.336959in}}{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathlineto{\pgfqpoint{4.248217in}{3.336959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathcurveto{\pgfqpoint{3.137512in}{1.837743in}}{\pgfqpoint{3.167779in}{1.850280in}}{\pgfqpoint{3.190092in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.212405in}{1.894906in}}{\pgfqpoint{3.224942in}{1.925173in}}{\pgfqpoint{3.224942in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{3.224942in}{1.988284in}}{\pgfqpoint{3.212405in}{2.018551in}}{\pgfqpoint{3.190092in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{3.167779in}{2.063177in}}{\pgfqpoint{3.137512in}{2.075714in}}{\pgfqpoint{3.105957in}{2.075714in}}%
\pgfpathcurveto{\pgfqpoint{3.074402in}{2.075714in}}{\pgfqpoint{3.044134in}{2.063177in}}{\pgfqpoint{3.021821in}{2.040864in}}%
\pgfpathcurveto{\pgfqpoint{2.999508in}{2.018551in}}{\pgfqpoint{2.986971in}{1.988284in}}{\pgfqpoint{2.986971in}{1.956728in}}%
\pgfpathcurveto{\pgfqpoint{2.986971in}{1.925173in}}{\pgfqpoint{2.999508in}{1.894906in}}{\pgfqpoint{3.021821in}{1.872593in}}%
\pgfpathcurveto{\pgfqpoint{3.044134in}{1.850280in}}{\pgfqpoint{3.074402in}{1.837743in}}{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathlineto{\pgfqpoint{3.105957in}{1.837743in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathcurveto{\pgfqpoint{5.790887in}{3.122786in}}{\pgfqpoint{5.821154in}{3.135323in}}{\pgfqpoint{5.843467in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.865780in}{3.179949in}}{\pgfqpoint{5.878317in}{3.210216in}}{\pgfqpoint{5.878317in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.878317in}{3.273326in}}{\pgfqpoint{5.865780in}{3.303593in}}{\pgfqpoint{5.843467in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.821154in}{3.348219in}}{\pgfqpoint{5.790887in}{3.360756in}}{\pgfqpoint{5.759332in}{3.360756in}}%
\pgfpathcurveto{\pgfqpoint{5.727777in}{3.360756in}}{\pgfqpoint{5.697509in}{3.348219in}}{\pgfqpoint{5.675196in}{3.325906in}}%
\pgfpathcurveto{\pgfqpoint{5.652883in}{3.303593in}}{\pgfqpoint{5.640346in}{3.273326in}}{\pgfqpoint{5.640346in}{3.241771in}}%
\pgfpathcurveto{\pgfqpoint{5.640346in}{3.210216in}}{\pgfqpoint{5.652883in}{3.179949in}}{\pgfqpoint{5.675196in}{3.157636in}}%
\pgfpathcurveto{\pgfqpoint{5.697509in}{3.135323in}}{\pgfqpoint{5.727777in}{3.122786in}}{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathlineto{\pgfqpoint{5.759332in}{3.122786in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654857in}{0.719280in}}{\pgfqpoint{5.830286in}{3.926519in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathcurveto{\pgfqpoint{5.862278in}{1.135729in}}{\pgfqpoint{5.892546in}{1.148266in}}{\pgfqpoint{5.914859in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.937171in}{1.192892in}}{\pgfqpoint{5.949709in}{1.223159in}}{\pgfqpoint{5.949709in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.949709in}{1.286270in}}{\pgfqpoint{5.937171in}{1.316537in}}{\pgfqpoint{5.914859in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.892546in}{1.361163in}}{\pgfqpoint{5.862278in}{1.373700in}}{\pgfqpoint{5.830723in}{1.373700in}}%
\pgfpathcurveto{\pgfqpoint{5.799168in}{1.373700in}}{\pgfqpoint{5.768901in}{1.361163in}}{\pgfqpoint{5.746588in}{1.338850in}}%
\pgfpathcurveto{\pgfqpoint{5.724275in}{1.316537in}}{\pgfqpoint{5.711738in}{1.286270in}}{\pgfqpoint{5.711738in}{1.254714in}}%
\pgfpathcurveto{\pgfqpoint{5.711738in}{1.223159in}}{\pgfqpoint{5.724275in}{1.192892in}}{\pgfqpoint{5.746588in}{1.170579in}}%
\pgfpathcurveto{\pgfqpoint{5.768901in}{1.148266in}}{\pgfqpoint{5.799168in}{1.135729in}}{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathlineto{\pgfqpoint{5.830723in}{1.135729in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/spatial_gain_combined_gray.tex <==
% \begin{tikzpicture} [font=\footnotesize]
\begin{tikzpicture}[font=\fontsize{6}{6}\selectfont]

\definecolor{gray1}{RGB}{220,220,220}
\definecolor{blue1}{RGB}{0,64,122}

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \resizebox{1\columnwidth}{!}{\input{figure-journal/spatial_gain_combined_gray.pgf}}
};

\begin{scope}[x={(image.south east)},y={(image.north west)}]


    %%% Whiteboard 
    
    \draw [gray1, line width = 3.00] (0.74, 0.62) -- ++ (0.0,0.2);
    \draw [gray1, line width = 3.00] (0.74, 0.19) -- ++ (0.0,0.2);
    \node (annotation) at (0.884,0.72) [anchor=center, align=center, text centered] {Whiteboard};
    \draw [black, line width = 0.3, -{angle 60}] (annotation.west) [out=180, in=0] to ([xshift=-5.9mm]annotation.west);
    \draw [black, line width = 0.3, -{angle 60}] (annotation.west) [out=180, in=65] to ([xshift=-5.9mm,yshift=-17.5mm]annotation.west);


    %%% Legend
    
    \coordinate (A) at (0.884,0.337);
    
    \draw [black, line width = 0.3] ([yshift=+0.6mm]A) -- ++(90:7.5mm);
    \draw [black, line width = 0.3] ([yshift=-0.6mm]A) -- ++(270:7.5mm);
    \draw [black, line width = 0.3] ([xshift=+1.6mm, yshift=+1.6mm]A) -- ++(45:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.6mm, yshift=+1.6mm]A) -- ++(135:4.3mm);
    \draw [black, line width = 0.3] ([xshift=-1.6mm, yshift=-1.6mm]A) -- ++(225:4.3mm);
    \draw [black, line width = 0.3] ([xshift=+1.6mm, yshift=-1.6mm]A) -- ++(315:4.3mm);
    
    \node at ([yshift=+9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_0$};
    \node at ([yshift=-9.5mm]A) [anchor=center, align=center, text centered] {Combined AP$_1$};
    \node at ([xshift=+5.7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_0$};
    \node at ([xshift=-5.7mm, yshift=+6mm]A) [anchor=center, align=center, text centered] {LoS AP$_0$};
    \node at ([xshift=-5.7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {LoS AP$_1$};
    \node at ([xshift=+5.7mm, yshift=-6mm]A) [anchor=center, align=center, text centered] {OLoS AP$_1$};


    %%% AP
    
    \fill[white] (0.1,0.55) rectangle ++(0.06,0.28);

    \coordinate (B) at (0.12, 0.80);
    \draw[black, line width = 0.7] (B) -- ++ (-45:2.6mm);
    \fill[fill=black] (B) circle (0.65mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-3mm]B) {AP$_0$};

    \coordinate (C) at (0.12, 0.628);
    \draw[black, line width = 0.7] (C) -- ++ (0:2.6mm);
    \fill[fill=black] (C) circle (0.65mm);
    \fill[fill=white] (C) circle (0.4mm);
    \node[black, anchor=center, align=center, text centered] at ([xshift=0.5mm, yshift=-2mm]C) {AP$_1$};
    
\end{scope}

\end{tikzpicture}%


==> figure-journal/spatial_gain_ple.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{0.756000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643865in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.643865in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643865in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643865in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640952in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{2.640952in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640952in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640952in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638040in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{3.638040in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.638040in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.638040in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635128in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{4.635128in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635128in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635128in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632216in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{5.632216in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632216in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.632216in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.629304in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{6.629304in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629304in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.629304in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626392in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{7.626392in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.626392in}{0.756000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.626392in,y=0.658778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.802500in,y=0.334318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{3.418759in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.418759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{3.418759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807364in, y=3.335425in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{2.934621in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.934621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{2.934621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620697in, y=2.851287in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{2.450483in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.450483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{2.450483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620697in, y=2.367149in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.966345in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.966345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.966345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620697in, y=1.883011in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.482207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{1.482207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510629in, y=1.398874in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.998069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190000in}{0.998069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510629in, y=0.914736in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399518in,y=2.160000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Normalized gain (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{0.756000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.756000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{3.564000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.564000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.896332in}{2.670636in}}%
\pgfpathlineto{\pgfqpoint{8.240000in}{2.670636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{2.670636in}}{\pgfqpoint{8.290000in}{2.720636in}}%
\pgfpathlineto{\pgfqpoint{8.290000in}{3.389000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.290000in}{3.439000in}}{\pgfqpoint{8.240000in}{3.439000in}}%
\pgfpathlineto{\pgfqpoint{6.896332in}{3.439000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.846332in}{3.439000in}}{\pgfqpoint{6.846332in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{6.846332in}{2.720636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.846332in}{2.670636in}}{\pgfqpoint{6.896332in}{2.670636in}}%
\pgfpathlineto{\pgfqpoint{6.896332in}{2.670636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196332in}{3.229625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.646332in,y=3.164000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196332in}{2.882943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.646332in,y=2.817318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont OLoS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.156670in}{2.748872in}}%
\pgfpathlineto{\pgfqpoint{6.705738in}{1.983338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.156670in}{2.748872in}}%
\pgfpathlineto{\pgfqpoint{6.705738in}{1.120507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727190in}{2.949667in}}%
\pgfpathlineto{\pgfqpoint{7.254927in}{1.997993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.727190in}{2.949667in}}%
\pgfpathlineto{\pgfqpoint{7.254927in}{1.426705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{3.418759in}}%
\pgfpathlineto{\pgfqpoint{4.552430in}{2.379640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{3.418759in}}%
\pgfpathlineto{\pgfqpoint{4.552430in}{1.416972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.552430in}{2.379640in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{2.369122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.552430in}{2.379640in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{1.729010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{3.418759in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{2.369122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{3.418759in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{1.729010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.793089in}{2.529065in}}%
\pgfpathlineto{\pgfqpoint{6.712778in}{2.249490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.793089in}{2.529065in}}%
\pgfpathlineto{\pgfqpoint{6.712778in}{1.648916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047355in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{3.238951in}{2.443097in}}%
\pgfpathlineto{\pgfqpoint{3.238951in}{2.701244in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{2.701244in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{2.443097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102355in,y=2.572171in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047355in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{3.238951in}{0.783169in}}%
\pgfpathlineto{\pgfqpoint{3.238951in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{0.783169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102355in,y=0.912243in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751958in}{2.820593in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{2.820593in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{3.078741in}}%
\pgfpathlineto{\pgfqpoint{2.751958in}{3.078741in}}%
\pgfpathlineto{\pgfqpoint{2.751958in}{2.820593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806958in,y=2.949667in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751958in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{2.943554in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{2.751958in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{2.751958in}{1.906894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806958in,y=2.035967in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279694in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{7.471290in}{1.830188in}}%
\pgfpathlineto{\pgfqpoint{7.471290in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{7.279694in}{2.088336in}}%
\pgfpathlineto{\pgfqpoint{7.279694in}{1.830188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334694in,y=1.959262in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.279694in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{7.471290in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{7.471290in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{7.279694in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{7.279694in}{1.384776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.334694in,y=1.513850in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577197in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{4.768793in}{2.250566in}}%
\pgfpathlineto{\pgfqpoint{4.768793in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{4.577197in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{4.577197in}{2.250566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632197in,y=2.379640in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577197in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{4.768793in}{1.287898in}}%
\pgfpathlineto{\pgfqpoint{4.768793in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{4.577197in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{4.577197in}{1.287898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632197in,y=1.416972in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296359in}{1.884941in}}%
\pgfpathlineto{\pgfqpoint{6.487956in}{1.884941in}}%
\pgfpathlineto{\pgfqpoint{6.487956in}{2.143089in}}%
\pgfpathlineto{\pgfqpoint{6.296359in}{2.143089in}}%
\pgfpathlineto{\pgfqpoint{6.296359in}{1.884941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351359in,y=2.014015in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535660in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{6.727257in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{6.727257in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{6.535660in}{1.128304in}}%
\pgfpathlineto{\pgfqpoint{6.535660in}{0.870156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.590660in,y=0.999230in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543176in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{3.547832in}}%
\pgfpathlineto{\pgfqpoint{1.543176in}{3.547832in}}%
\pgfpathlineto{\pgfqpoint{1.543176in}{3.289685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598176in,y=3.418759in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543176in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{1.543176in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{1.543176in}{1.579335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.598176in,y=1.708408in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737545in}{2.120416in}}%
\pgfpathlineto{\pgfqpoint{6.929142in}{2.120416in}}%
\pgfpathlineto{\pgfqpoint{6.929142in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{6.737545in}{2.378563in}}%
\pgfpathlineto{\pgfqpoint{6.737545in}{2.120416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.792545in,y=2.249490in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.737545in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{6.929142in}{1.519842in}}%
\pgfpathlineto{\pgfqpoint{6.929142in}{1.777989in}}%
\pgfpathlineto{\pgfqpoint{6.737545in}{1.777989in}}%
\pgfpathlineto{\pgfqpoint{6.737545in}{1.519842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.792545in,y=1.648916in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181438in}{2.619798in}}%
\pgfpathlineto{\pgfqpoint{4.373034in}{2.619798in}}%
\pgfpathlineto{\pgfqpoint{4.373034in}{2.877945in}}%
\pgfpathlineto{\pgfqpoint{4.181438in}{2.877945in}}%
\pgfpathlineto{\pgfqpoint{4.181438in}{2.619798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236438in,y=2.748872in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181438in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{4.373034in}{1.929837in}}%
\pgfpathlineto{\pgfqpoint{4.373034in}{2.187984in}}%
\pgfpathlineto{\pgfqpoint{4.181438in}{2.187984in}}%
\pgfpathlineto{\pgfqpoint{4.181438in}{1.929837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236438in,y=2.058910in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817856in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{4.009453in}{2.399992in}}%
\pgfpathlineto{\pgfqpoint{4.009453in}{2.658139in}}%
\pgfpathlineto{\pgfqpoint{3.817856in}{2.658139in}}%
\pgfpathlineto{\pgfqpoint{3.817856in}{2.399992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872856in,y=2.529065in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817856in}{1.310808in}}%
\pgfpathlineto{\pgfqpoint{4.009453in}{1.310808in}}%
\pgfpathlineto{\pgfqpoint{4.009453in}{1.568956in}}%
\pgfpathlineto{\pgfqpoint{3.817856in}{1.568956in}}%
\pgfpathlineto{\pgfqpoint{3.817856in}{1.310808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872856in,y=1.439882in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730505in}{1.854264in}}%
\pgfpathlineto{\pgfqpoint{6.922102in}{1.854264in}}%
\pgfpathlineto{\pgfqpoint{6.922102in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{6.730505in}{2.112411in}}%
\pgfpathlineto{\pgfqpoint{6.730505in}{1.854264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.785505in,y=1.983338in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730505in}{0.991433in}}%
\pgfpathlineto{\pgfqpoint{6.922102in}{0.991433in}}%
\pgfpathlineto{\pgfqpoint{6.922102in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{6.730505in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{6.730505in}{0.991433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.785505in,y=1.120507in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111358in}{2.240049in}}%
\pgfpathlineto{\pgfqpoint{8.384551in}{2.240049in}}%
\pgfpathlineto{\pgfqpoint{8.384551in}{2.498196in}}%
\pgfpathlineto{\pgfqpoint{8.111358in}{2.498196in}}%
\pgfpathlineto{\pgfqpoint{8.111358in}{2.240049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.166358in,y=2.369122in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.111358in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{8.384551in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{8.384551in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{8.111358in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{8.111358in}{1.599936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.166358in,y=1.729010in,left,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{3.086101in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{1.932268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518409in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{8.086591in}{1.393428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.741176,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022588in}{2.572171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727190in}{2.949667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254927in}{1.997993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552430in}{2.379640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510893in}{2.014015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518409in}{3.418759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712778in}{2.249490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156670in}{2.748872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793089in}{2.529065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705738in}{1.983338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086591in}{2.369122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.190000in}{0.756000in}}{\pgfqpoint{7.225000in}{2.808000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.250980,0.478431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.049105in}{-0.049105in}}{\pgfqpoint{0.049105in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathmoveto{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022588in}{0.912243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727190in}{2.035967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.254927in}{1.426705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552430in}{1.416972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.510893in}{0.999230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518409in}{1.640629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712778in}{1.648916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156670in}{2.058910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793089in}{1.507661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705738in}{1.120507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.086591in}{1.729010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/sweep_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.585000in}{1.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.585000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.585000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097990in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{8.483243in}{0.813243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533243in}{0.813243in}}{\pgfqpoint{8.533243in}{0.863243in}}%
\pgfpathlineto{\pgfqpoint{8.533243in}{1.211434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.533243in}{1.261434in}}{\pgfqpoint{8.483243in}{1.261434in}}%
\pgfpathlineto{\pgfqpoint{0.097990in}{1.261434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047990in}{1.261434in}}{\pgfqpoint{0.047990in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{0.047990in}{0.863243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.047990in}{0.813243in}}{\pgfqpoint{0.097990in}{0.813243in}}%
\pgfpathlineto{\pgfqpoint{0.097990in}{0.813243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.147990in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{0.397990in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{0.647990in}{1.069150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847990in,y=0.981650in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM \(\displaystyle E\,[c_q]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241334in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{2.491334in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{2.741334in}{1.069150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.941334in,y=0.981650in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont SM \(\displaystyle P_3\,[c_q]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.386663in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{4.636663in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{4.886663in}{1.069150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086663in,y=0.981650in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET \(\displaystyle E\,[c_q]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.633960in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{6.883960in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{7.133960in}{1.069150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.333960in,y=0.981650in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DET \(\displaystyle P_3\,[c_q]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085850in}{0.306000in}}%
\pgfpathlineto{\pgfqpoint{8.499150in}{0.306000in}}%
\pgfpathlineto{\pgfqpoint{8.499150in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{0.085850in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{0.085850in}{0.306000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.090000in}{0.315000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=8.410000in,height=0.340000in]{figure-journal/sweep_legend-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.085850in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085850in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095446in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095446in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105042in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.105042in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114638in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.114638in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124234in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124234in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133830in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.133830in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143426in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143426in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153022in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.153022in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.162618in}{0.306000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.162618in,y=0.208778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085850in}{0.306000in}}%
\pgfpathlineto{\pgfqpoint{0.085850in}{0.480365in}}%
\pgfpathlineto{\pgfqpoint{0.085850in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{8.499150in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{8.499150in}{0.480365in}}%
\pgfpathlineto{\pgfqpoint{8.499150in}{0.306000in}}%
\pgfpathlineto{\pgfqpoint{0.085850in}{0.306000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292500in,y=0.466416in,,]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Probability mass function (PMF) of SM capacity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/temporal_gain_hmd9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.385119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.865658in}{3.463929in}}{\pgfqpoint{0.865658in}{3.542739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670921in}{3.385119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.670921in}{3.463929in}}{\pgfqpoint{1.670921in}{3.542739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093289in}{3.385119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.093289in}{3.463929in}}{\pgfqpoint{5.093289in}{3.542739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314342in}{3.385119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.314342in}{3.463929in}}{\pgfqpoint{8.314342in}{3.542739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.865658in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865658in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.865658in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872237in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872237in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872237in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878816in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878816in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878816in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885395in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885395in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885395in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891974in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891974in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898553in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.898553in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.898553in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905132in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905132in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.905132in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911711in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.911711in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.911711in,y=0.622778in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066974in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066974in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268289in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268289in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469605in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469605in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670921in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670921in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073553in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073553in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274868in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274868in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476184in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476184in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080132in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080132in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281447in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281447in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482763in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482763in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684079in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684079in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086711in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086711in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288026in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489342in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489342in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690658in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690658in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093289in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093289in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294605in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294605in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495921in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495921in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697237in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697237in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099868in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099868in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301184in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301184in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502500in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502500in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703816in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703816in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106447in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106447in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307763in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307763in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509079in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.509079in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.710395in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710395in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.113026in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.113026in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.314342in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.314342in}{0.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.590000in,y=0.298318in,,top]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.899333in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.899333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.899333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=0.816000in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.598101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.598101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=1.514768in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {32}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.296870in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.296870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.296870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.213536in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.995638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.995638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447641in, y=2.912305in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.724641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{0.724641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.074025in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.074025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.074025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.248717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.248717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.423409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.423409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.772793in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.772793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.772793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{1.947485in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{1.947485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{1.947485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.122177in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.122177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.122177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.471562in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.471562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.471562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.646254in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.646254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.646254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{2.820946in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{2.820946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{2.820946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.170330in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.170330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.170330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.345022in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.345022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765000in}{3.345022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336530in,y=2.052000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \overline{\eta_q}\) (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{2.883679in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{2.850455in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{2.906427in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{2.916271in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{2.831686in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.711080in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.694923in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.569250in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.595932in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.530280in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.584953in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.500970in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.529107in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.572601in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.567425in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.576661in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.593597in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.597509in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.608423in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.574131in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.505672in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.324437in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.320042in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.117724in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.257972in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{1.903395in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{2.006055in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{1.555878in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{1.609565in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{1.467680in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{1.674112in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{1.432031in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{1.313445in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{0.841091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{2.087706in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{2.093355in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{2.018897in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{2.010619in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{1.919819in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.156960in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.194579in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.200008in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.185127in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.388747in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.266639in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.320122in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.378209in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.359994in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.450142in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.472396in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.545419in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.496896in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.632976in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.494381in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.735568in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{2.741862in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{2.853108in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{2.813319in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{2.844766in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{2.906142in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{2.924218in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.031321in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.022041in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{2.931503in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.686392in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{2.960092in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.852577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.080361in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.048378in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.109830in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.110325in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{3.003117in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{2.935642in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{2.749516in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{2.634082in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{2.658172in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.607559in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{2.781592in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.598797in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.652093in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{2.732867in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{2.771845in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{2.853572in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{2.867771in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{2.670111in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{2.633595in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{2.635885in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{2.672702in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.389784in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{2.734235in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{2.543843in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{2.745602in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{2.600160in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{2.559889in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{2.764041in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{2.719550in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{2.985650in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{2.951790in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{2.741067in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.705919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.765000in}{0.720000in}}{\pgfqpoint{7.650000in}{2.664000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865658in}{3.065377in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.072432in}}%
\pgfpathlineto{\pgfqpoint{1.268289in}{3.132267in}}%
\pgfpathlineto{\pgfqpoint{1.469605in}{3.091671in}}%
\pgfpathlineto{\pgfqpoint{1.670921in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{1.872237in}{3.150136in}}%
\pgfpathlineto{\pgfqpoint{2.073553in}{3.078020in}}%
\pgfpathlineto{\pgfqpoint{2.274868in}{3.004546in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{3.031174in}}%
\pgfpathlineto{\pgfqpoint{2.677500in}{2.955308in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{3.100346in}}%
\pgfpathlineto{\pgfqpoint{3.080132in}{2.965080in}}%
\pgfpathlineto{\pgfqpoint{3.281447in}{2.981347in}}%
\pgfpathlineto{\pgfqpoint{3.482763in}{3.027544in}}%
\pgfpathlineto{\pgfqpoint{3.684079in}{3.069271in}}%
\pgfpathlineto{\pgfqpoint{3.885395in}{3.035719in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{3.163658in}}%
\pgfpathlineto{\pgfqpoint{4.288026in}{3.116435in}}%
\pgfpathlineto{\pgfqpoint{4.489342in}{3.187782in}}%
\pgfpathlineto{\pgfqpoint{4.690658in}{3.078040in}}%
\pgfpathlineto{\pgfqpoint{4.891974in}{3.048511in}}%
\pgfpathlineto{\pgfqpoint{5.093289in}{3.046349in}}%
\pgfpathlineto{\pgfqpoint{5.294605in}{3.041327in}}%
\pgfpathlineto{\pgfqpoint{5.495921in}{3.099602in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{2.872501in}}%
\pgfpathlineto{\pgfqpoint{5.898553in}{3.147646in}}%
\pgfpathlineto{\pgfqpoint{6.099868in}{3.077220in}}%
\pgfpathlineto{\pgfqpoint{6.301184in}{3.174237in}}%
\pgfpathlineto{\pgfqpoint{6.502500in}{3.046439in}}%
\pgfpathlineto{\pgfqpoint{6.703816in}{3.012220in}}%
\pgfpathlineto{\pgfqpoint{6.905132in}{3.128877in}}%
\pgfpathlineto{\pgfqpoint{7.106447in}{3.092142in}}%
\pgfpathlineto{\pgfqpoint{7.307763in}{3.262909in}}%
\pgfpathlineto{\pgfqpoint{7.509079in}{3.220928in}}%
\pgfpathlineto{\pgfqpoint{7.710395in}{3.030456in}}%
\pgfpathlineto{\pgfqpoint{7.911711in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{8.113026in}{3.011546in}}%
\pgfpathlineto{\pgfqpoint{8.314342in}{2.947982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{0.765000in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{0.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765000in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{8.415000in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.268289in,y=3.437280in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382105in,y=3.437280in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Pitch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.703816in,y=3.437280in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Yaw}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{4.477907in}{0.845000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527907in}{0.845000in}}{\pgfqpoint{4.527907in}{0.895000in}}%
\pgfpathlineto{\pgfqpoint{4.527907in}{1.563364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.527907in}{1.613364in}}{\pgfqpoint{4.477907in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{1.613364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890000in}{1.613364in}}{\pgfqpoint{0.890000in}{1.563364in}}%
\pgfpathlineto{\pgfqpoint{0.890000in}{0.895000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.890000in}{0.845000in}}{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathlineto{\pgfqpoint{0.940000in}{0.845000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{1.500000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.425864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690000in,y=1.338364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 1 array}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}{1.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.990000in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{1.490000in}{1.079182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690000in,y=0.991682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{13.500000pt}{3.000000pt}}{7.500000pt}%
\pgfpathmoveto{\pgfqpoint{2.958953in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.208953in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{3.458953in}{1.425864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658953in,y=1.338364in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 3 arrays}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.958953in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{3.208953in}{1.079182in}}%
\pgfpathlineto{\pgfqpoint{3.458953in}{1.079182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658953in,y=0.991682in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 arrays}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure-journal/varying_hmd_array_size.tex <==
\begin{tikzpicture}[every node/.append style={font=\fontsize{11}{14}\selectfont}]


%%% DEFINITIONS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% https://associatie.kuleuven.be/huisstijl/kleuren
\definecolor{blue1}{RGB}{0,64,122}
\definecolor{blue2}{RGB}{82,189,236}
\definecolor{red1}{RGB}{196, 30, 58}
\definecolor{red2}{RGB}{238, 75, 43}
\definecolor{red3}{RGB}{220, 20, 60}

% \definecolor{gray1}{RGB}{220,220,220}
\definecolor{gray1}{RGB}{180,180,180}
\definecolor{gray2}{RGB}{140,140,140}
\definecolor{cyan1}{RGB}{27, 221, 242}
\definecolor{orange1}{RGB}{221,138,46}
\definecolor{orange2}{RGB}{232,179,3}
\definecolor{brown1}{RGB}{84,40,17}
\definecolor{copper}{RGB}{184, 115, 51}
\definecolor{gold}{RGB}{214, 185, 114}
	

% \def\RoomLength{8.85}
\def\RoomLength{9.15}
\def\RoomWidth{6.00}
\def\SideWbWidth{1.80}
\def\WindowWidth{1.35}

\def\TableWidth{1.40}
\def\TableDepth{.70}
\def\TableSpacing{.70}
\def\TableOffset{1.50}
\def\EisleWidth{.90}

%\def\OrientationOffset{180} % Calibrate 0 orientation to north
\def\OrientationOffset{90} % Calibrate 0 orientation to north

\def\NodeSize{0.12}

\def\antennaSize{.2}
\def\arraySize{\antennaSize*6.5}
\def\arrayRegion{\antennaSize*8}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 1x4
\def\xoffset{0}
\def\y{1}
\foreach \x in {0,...,3}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$1\times4$};

% 4x1
\def\xoffset{1*\arrayRegion}
\def\x{1}
\foreach \y in {0,...,3}{
    \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$4\times1$};

% 2x2
\def\xoffset{2*\arrayRegion}
\foreach \y in {1,...,2}{
    \foreach \x in {1,...,2}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$2\times2$};

% 2x4
\def\xoffset{3*\arrayRegion}
\foreach \y in {1,...,2}{
    \foreach \x in {0,...,3}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$2\times4$};

% 4x2
\def\xoffset{4*\arrayRegion}
\foreach \y in {0,...,3}{
    \foreach \x in {1,...,2}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$4\times2$};

% 4x4
\def\xoffset{5*\arrayRegion}
\foreach \y in {0,...,3}{
    \foreach \x in {0,...,3}{
        \draw[fill=gold] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
    }
}
\node [black, anchor=center, align=center, text centered] at (\xoffset-\antennaSize*0.5+\arraySize*0.5,-0.3*\arraySize) {$4\times4$};


\foreach \i in {0,...,5}{
    \def\xoffset{\i*\arrayRegion}
    \draw[draw=black, line width=0.75] (\xoffset-\antennaSize*0.5,-\antennaSize*0.5) rectangle ++ (\antennaSize*6.5, \antennaSize*6.5);
    \foreach \y in {0,...,3}{
        \foreach \x in {0,...,3}{
            \draw[draw=black, line width=0.50] (\xoffset+\x*\antennaSize*1.5,\y*\antennaSize*1.5) rectangle ++ (\antennaSize, \antennaSize);
        }
    }
}



\end{tikzpicture}

